A GMRT 610 MHz radio survey of the North Ecliptic Pole (NEP, ADF-N) / Euclid Deep Field North

This paper presents a 610 MHz radio survey covering 1.94 square degrees around the North Ecliptic Pole (NEP), which includes parts of the AKARI (ADF-N) and Euclid, Deep Fields North. The median 5-sigma sensitivity is 28 microJy beam per beam, reaching as low as 19 microJy per beam, with a synthesised beam of 3.6 x 4.1 arcsec. The catalogue contains 1675 radio components, with 339 grouped into multi-component sources and 284 isolated components likely part of double radio sources. Imaging, cataloguing, and source identification are presented, along with preliminary scientific results. From a non-statistical sub-set of 169 objects with multi-wavelength AKARI and other detections, luminous infrared galaxies (LIRGs) represent 66 percent of the sample, ultra-luminous infrared galaxies (ULIRGs) 4 percent, and sources with L_IR < 1011 L_sun 30 percent. In total, 56 percent of sources show some AGN presence, though only seven are AGN-dominated. ULIRGs require three times higher AGN contribution to produce high-quality SED fits compared to lower luminosity galaxies, and AGN presence increases with AGN fraction. The PAH mass fraction is insignificant, although ULIRGs have about half the PAH strength of lower IR-luminosity galaxies. Higher luminosity galaxies show gas and stellar masses an order of magnitude larger, suggesting higher star formation rates. For LIRGs, AGN presence increases with redshift, indicating that part of the total luminosity could be contributed by AGN activity rather than star formation. Simple cross-matching revealed 13 ROSAT QSOs, 45 X-ray sources, and 61 sub-mm galaxies coincident with GMRT radio sources.

==> GMRT_NEP_Catalogue.tex <==
%\documentclass[referee]{aa}
\documentclass[usenatbib]{mnras}
\usepackage{txfonts}
%\usepackage{graphicx}an
%\usepackage{lscape}
\usepackage{natbib}
\usepackage{epsfig,rotating,amssymb}
%\usepackage{epsfig,rotating,amssymb,amsmath}
\newcommand{\DXDYCZ}[3]{\left( \frac{ \partial #1 }{ \partial #2 }
                         \right)_{#3}
                        }
\def \kmsec {\rm km~s$^{-1}$}
\def \cmthree {cm$^{-3}$}
\def \cmtwo {cm$^{-2}$}
\def \al {\rm et al.~}
\def \13CO {$^{13}$CO}
\def \C18O {C$^{18}$O}
\def \Tkin {$T_{\rm kin}$}
\def \Tex {$T_{\rm ex}$}
\def \Tmb {$T_{\rm mb}\,$}
\def \Tcol {$T_{\rm col}\,$}
\def \Trstar {$T_{\rm r}$$^{\rm *}$}
\def \Tastar {$T_{\rm a}$$^{\rm *}$}
\def \Tsys {$T_{\rm sys}$}
\def \Ncol {N$_{\rm col}$}
\def \NHtwo {$N_{\rm{H_2}}$}
\def \Msun {$M_{\odot}$}
\def \Lsun {$L_{\odot}$}
\def \arcsec {$^{\prime\prime}$}
\def \quote {$^{\rm{\prime}}$}
\def \arcmin {$^\prime$}
\def \mum {$~\mu$m\,}
\def \bsp {$\!\!$}
\def \j#1#2{$J=#1-#2\,$}
\def \iso#1#2{$^{#1#2}$\bsp}
\def \nmb {$\eta_{\rm mb}$}
\def \nfss {$\eta_{\rm fss}$}
\def \abun {N(X)/N$_{H2}$}
\def \MN {MNRAS}
\def \3P1 {$^3$P$_1$ -- $^3$P$_0$}
\def \Halpha {H$\alpha$}
\def \H2 {H$_{2}$}
\def \nh2 {n$_{H_2}$\,}
\def \Brg {Br$\gamma\,$}
\def \degree {$\ensuremath{^\circ}\,$}

\begin{document}

\begin{table*}
\vspace{0pt}
%\begin{longtable*}
\caption{The complete source catalogue (this is provided as Supplementary Material in the journal version of the article). The source parameters listed in the catalogue are: (1) a short form running number, (2) the source Right Ascension referenced from the self-calibrated reference frame and (3) the uncertainty in arc seconds, (4) the Declination (J2000)  and (5) the uncertainty in arc seconds, (6) the peak flux density, S$_{\rm peak}$, (7) its associated rms uncertainty, (8) the integrated flux density, S$_{\rm total}$ and (9) the associated uncertainty, (10) the major axis full width at half maximum in arc seconds of the fitted Gaussian source profile, (11) the minor axis full width at half maximum in arc seconds of the fitted Gaussian source profile and (12) position angle in degrees measured east of north. For these last three the orientation (major and minor axes full width at half maximum in arc seconds, and the position angle in degrees measured east of north. Sources constituting the smaller 169 source sample referred to later in the paper in Section \ref{169Sample} are indicated with a star following their short form running number in column 1.}
\begin{scriptsize}
\fontsize{8}{10}\selectfont
\begin{tabular}{l l r r r r r r  r r r r}
\hline
\multicolumn{1}{l}{No} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{$\Delta$RA} & \multicolumn{1}{c}{DEC} &  \multicolumn{1}{c}{$\Delta$DEC} & \multicolumn{1}{c}{S$_{\rm peak}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm peak}$} & \multicolumn{1}{c}{S$_{\rm total}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm total}$} & \multicolumn{1}{c}{$\theta_{maj}$} & \multicolumn{1}{c}{$\theta_{min}$} & \multicolumn{1}{c}{$PA$}\\ 
 \multicolumn{1}{l}{} & \multicolumn{1}{c}{h:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{d:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$\ensuremath{^\circ}\,$}\\
  \multicolumn{1}{l}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{} &  \multicolumn{1}{c}{} &  \multicolumn{1}{c}{}\\
\multicolumn{1}{l}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} &  \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)}  & \multicolumn{1}{c}{(11)} & \multicolumn{1}{c}{(12)} \\
\hline
  1 & 17:50:05.38 & 0.3 & +66:57:40.1 & 0.3 & 1228.7 & 415.8 & 1273.7 & 232.3 & 4.5 & 3.2 & 36.3\\
  2 & 17:50:07.50 & 0.16 & +66:59:00.6 & 0.2 & 2127.6 & 426.7 & 2165.0 & 243.8 & 4.1 & 3.5 & 11.7\\
  3 & 17:50:10.83 & 0.05 & +66:33:57.3 & 0.1 & 3837.6 & 364.7 & 4966.6 & 190.3 & 3.8 & 3.0 & 30.7\\
  4 & 17:50:10.90 & 0.05 & +66:33:56.8 & 0.0 & 13460.0 & 345.5 & 10003.2 & 218.1 & 4.9 & 4.0 & 100.2\\
  5 & 17:50:11.33 & 0.37 & +66:33:33.4 & 0.2 & 1314.2 & 241.3 & 987.6 & 150.3 & 5.3 & 3.7 & 64.2\\
  6 & 17:50:14.06 & 0.22 & +66:28:20.5 & 0.2 & 758.1 & 246.9 & 973.9 & 129.9 & 3.7 & 3.1 & 68.6\\
  7 & 17:50:14.16 & 0.19 & +66:28:19.8 & 0.5 & 775.4 & 239.2 & 729.0 & 133.5 & 5.3 & 2.9 & 5.9\\
  8 & 17:50:14.25 & 0.35 & +66:28:21.3 & 0.3 & 1509.8 & 226.4 & 985.3 & 147.1 & 5.8 & 3.9 & 128.3\\
  9 & 17:50:17.75 & 0.02 & +66:42:37.3 & 0.0 & 58005.0 & 1245.7 & 61272.1 & 704.3 & 4.0 & 3.5 & 38.3\\
  10 & 17:50:17.77 & 0.15 & +66:42:37.5 & 0.1 & 35289.0 & 1058.9 & 18313.7 & 720.9 & 7.5 & 3.8 & 107.9\\
  11 & 17:50:18.74 & 0.15 & +66:10:55.0 & 0.2 & 7617.2 & 548.7 & 4481.2 & 368.8 & 5.9 & 4.2 & 20.7\\
  12 & 17:50:19.05 & 0.25 & +66:42:28.6 & 0.2 & 3813.6 & 671.8 & 3050.6 & 416.6 & 4.3 & 4.3 & 97.0\\
  13 & 17:50:19.97 & 0.55 & +66:42:28.4 & 0.4 & 3523.8 & 625.4 & 1952.6 & 429.8 & 5.6 & 4.7 & 76.0\\
  14 & 17:50:20.42 & 0.34 & +66:33:56.6 & 0.4 & 763.6 & 202.5 & 636.9 & 123.9 & 4.3 & 4.1 & 146.4\\
  15 & 17:50:24.08 & 0.14 & +66:22:17.0 & 0.1 & 2074.4 & 263.9 & 1993.3 & 153.8 & 4.2 & 3.6 & 54.6\\
  16 & 17:50:25.37 & 0.26 & +67:03:44.4 & 0.2 & 1943.2 & 473.8 & 1909.4 & 274.5 & 4.1 & 3.6 & 63.3\\
  17 & 17:50:25.64 & 0.25 & +66:45:57.0 & 0.3 & 654.9 & 191.3 & 681.1 & 109.0 & 3.8 & 3.7 & 2.5\\
  18 & 17:50:27.12 & 0.36 & +66:37:40.1 & 0.4 & 793.1 & 204.9 & 673.2 & 122.2 & 5.1 & 3.4 & 40.6\\
  19 & 17:50:28.69 & 0.16 & +66:51:38.9 & 0.2 & 1988.7 & 258.4 & 1887.3 & 145.7 & 5.1 & 3.0 & 42.7\\
  20 & 17:50:28.85 & 0.36 & +66:51:39.1 & 0.2 & 3126.9 & 218.9 & 1608.8 & 147.7 & 8.0 & 3.6 & 117.7\\
  21 & 17:50:29.26 & 0.34 & +66:19:34.1 & 0.3 & 771.4 & 268.1 & 820.9 & 148.0 & 4.5 & 3.1 & 48.3\\
  22 & 17:50:29.91 & 0.44 & +66:49:53.8 & 0.5 & 762.6 & 202.1 & 562.7 & 127.0 & 5.2 & 3.8 & 37.0\\
  23 & 17:50:30.01 & 0.24 & +66:49:50.4 & 0.3 & 1175.0 & 203.1 & 864.9 & 128.8 & 4.9 & 4.1 & 166.5\\
  24 & 17:50:30.13 & 1.25 & +66:49:47.9 & 0.5 & 686.5 & 183.7 & 373.7 & 123.7 & 7.2 & 3.8 & 77.9\\
  25 & 17:50:30.56 & 0.34 & +66:49:46.0 & 0.8 & 742.9 & 196.2 & 495.2 & 125.8 & 6.0 & 3.7 & 5.2\\
  26 & 17:50:31.58 & 0.36 & +66:40:53.7 & 0.3 & 598.4 & 204.4 & 619.4 & 116.0 & 4.1 & 3.4 & 76.5\\
  27 & 17:50:31.79 & 0.19 & +66:38:06.8 & 0.1 & 2219.1 & 189.6 & 1514.5 & 122.7 & 5.2 & 4.2 & 110.0\\
  28 & 17:50:34.11 & 0.44 & +66:20:21.7 & 0.4 & 771.5 & 239.6 & 733.1 & 133.4 & 5.3 & 2.9 & 49.3\\
  29 & 17:50:34.27 & 0.09 & +66:20:20.7 & 0.1 & 1893.0 & 246.3 & 2267.4 & 132.7 & 3.8 & 3.2 & 41.8\\
  30 & 17:50:34.27 & 0.68 & +66:20:19.3 & 0.6 & 1196.6 & 210.6 & 589.3 & 147.8 & 6.9 & 4.3 & 131.0\\
  31 & 17:50:35.84 & 0.1 & +66:46:37.6 & 0.1 & 2751.1 & 199.5 & 2276.1 & 122.3 & 4.4 & 4.0 & 110.8\\
  32 & 17:50:38.02 & 1.37 & +66:50:47.4 & 0.8 & 4864.5 & 93.6 & 454.0 & 85.9 & 16.3 & 9.6 & 80.5\\
  33 & 17:50:38.15 & 0.19 & +66:50:42.5 & 0.2 & 327.3 & 201.7 & 557.7 & 95.8 & 3.1 & 2.8 & 177.4\\
  34 & 17:50:38.23 & 0.17 & +66:50:47.9 & 0.2 & 997.9 & 201.6 & 1105.4 & 111.7 & 4.0 & 3.3 & 47.3\\
  35 & 17:50:38.23 & 0.2 & +66:50:38.2 & 0.3 & 896.7 & 197.2 & 819.4 & 114.7 & 4.9 & 3.3 & 21.0\\
  36 & 17:50:38.44 & 0.21 & +66:50:29.7 & 0.2 & 1174.6 & 197.8 & 1050.2 & 118.2 & 4.3 & 3.8 & 75.2\\
  37 & 17:50:38.53 & 0.26 & +66:50:34.5 & 0.4 & 479.2 & 201.3 & 519.1 & 111.9 & 4.2 & 3.3 & 175.3\\
  38 & 17:50:39.10 & 0.35 & +66:50:27.7 & 0.2 & 855.1 & 196.4 & 754.5 & 115.9 & 4.9 & 3.4 & 59.9\\
  39 & 17:50:45.07 & 0.23 & +66:23:26.6 & 0.4 & 806.2 & 169.1 & 620.7 & 104.9 & 5.1 & 3.7 & 174.6\\
  40 & 17:50:47.87 & 0.16 & +66:32:32.5 & 0.1 & 2348.1 & 156.0 & 1517.9 & 102.8 & 5.1 & 4.4 & 94.7\\
  41 & 17:50:48.72 & 0.08 & +66:39:52.5 & 0.1 & 3100.4 & 151.8 & 2490.9 & 93.8 & 4.6 & 4.0 & 108.2\\
  42 & 17:50:48.72 & 0.17 & +66:25:48.8 & 0.2 & 828.7 & 185.9 & 909.2 & 103.5 & 4.0 & 3.4 & 147.0\\
  43 & 17:50:48.99 & 0.5 & +66:25:50.5 & 0.6 & 137.9 & 187.5 & 216.5 & 91.0 & 3.4 & 2.7 & 150.7\\
  44 & 17:50:49.84 & 0.64 & +66:39:22.3 & 0.4 & 1048.3 & 134.4 & 467.9 & 97.3 & 6.6 & 5.0 & 83.7\\
  45 & 17:50:54.95 & 0.2 & +66:46:50.0 & 0.2 & 666.9 & 157.4 & 698.0 & 89.0 & 4.1 & 3.4 & 35.9\\
  46 & 17:50:56.90 & 0.4 & +66:56:03.4 & 0.4 & 1196.3 & 246.0 & 822.4 & 159.6 & 4.7 & 4.5 & 70.1\\
  47 & 17:50:57.61 & 0.12 & +66:50:32.6 & 0.1 & 2481.8 & 192.2 & 1990.2 & 118.7 & 4.7 & 3.9 & 106.1\\
  48 & 17:50:57.96 & 0.19 & +66:34:26.7 & 0.2 & 995.9 & 135.7 & 753.4 & 85.1 & 4.9 & 3.9 & 150.3\\
  49 & 17:50:59.17 & 0.13 & +66:45:27.0 & 0.1 & 1639.7 & 147.7 & 1370.0 & 90.1 & 4.5 & 3.9 & 87.4\\
  50 & 17:51:00.71 & 0.12 & +66:39:04.3 & 0.1 & 1215.3 & 131.3 & 1156.7 & 77.0 & 4.0 & 3.8 & 83.1\\
  51 & 17:51:01.65 & 0.16 & +66:30:02.2 & 0.1 & 998.7 & 149.7 & 994.9 & 86.3 & 4.1 & 3.6 & 70.5\\
  52 & 17:51:04.14 & 0.09 & +66:06:49.1 & 0.1 & 4923.1 & 538.2 & 4847.5 & 309.6 & 4.3 & 3.4 & 20.9\\
  53 & 17:51:05.55 & 0.42 & +66:32:05.5 & 0.3 & 940.4 & 117.5 & 569.9 & 77.2 & 6.4 & 3.8 & 62.5\\
  54 & 17:51:06.99 & 0.16 & +66:12:49.5 & 0.1 & 3430.4 & 303.4 & 2551.7 & 189.8 & 5.3 & 3.7 & 46.6\\
  55 & 17:51:07.36 & 0.16 & +66:29:21.8 & 0.2 & 729.5 & 145.9 & 747.5 & 82.9 & 4.2 & 3.4 & 20.7\\
\hline
 \end{tabular}
\end{scriptsize}
\label{sourcecatalogueshort1}
\end{table*}

\begin{table*}
\vspace{0pt}
%\begin{table*}
\caption{The complete source catalogue (this is provided as Supplementary Material in the journal version of the article). The source parameters listed in the catalogue are: (1) a short form running number, (2) the source Right Ascension referenced from the self-calibrated reference frame and (3) the uncertainty in arc seconds, (4) the Declination (J2000)  and (5) the uncertainty in arc seconds, (6) the peak flux density, S$_{\rm peak}$, (7) its associated rms uncertainty, (8) the integrated flux density, S$_{\rm total}$ and (9) the associated uncertainty, (10) the major axis full width at half maximum in arc seconds of the fitted Gaussian source profile, (11) the minor axis full width at half maximum in arc seconds of the fitted Gaussian source profile and (12) position angle in degrees measured east of north. For these last three the orientation (major and minor axes full width at half maximum in arc seconds, and the position angle in degrees measured east of north. Sources constituting the smaller 169 source sample referred to later in the paper in Section \ref{169Sample} are indicated with a star following their short form running number in column 1.}
\begin{scriptsize}
\fontsize{8}{10}\selectfont
\begin{tabular}{l l r r r r r r  r r r r}
\hline
\multicolumn{1}{l}{No} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{$\Delta$RA} & \multicolumn{1}{c}{DEC} &  \multicolumn{1}{c}{$\Delta$DEC} & \multicolumn{1}{c}{S$_{\rm peak}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm peak}$} & \multicolumn{1}{c}{S$_{\rm total}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm total}$} & \multicolumn{1}{c}{$\theta_{maj}$} & \multicolumn{1}{c}{$\theta_{min}$} & \multicolumn{1}{c}{$PA$}\\ 
 \multicolumn{1}{l}{} & \multicolumn{1}{c}{h:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{d:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$\ensuremath{^\circ}\,$}\\
  \multicolumn{1}{l}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{} &  \multicolumn{1}{c}{} &  \multicolumn{1}{c}{}\\
\multicolumn{1}{l}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} &  \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)}  & \multicolumn{1}{c}{(11)} & \multicolumn{1}{c}{(12)} \\
\hline
 56 & 17:51:12.27 & 0.38 & +66:21:12.2 & 0.3 & 605.2 & 183.9 & 566.8 & 107.5 & 4.5 & 3.5 & 65.7\\
  57 & 17:51:13.54 & 0.61 & +66:28:03.3 & 0.8 & 888.0 & 118.2 & 342.0 & 88.7 & 6.8 & 5.6 & 161.3\\
  58 & 17:51:19.33 & 0.43 & +66:02:04.7 & 0.6 & 3835.1 & 658.9 & 2232.3 & 438.9 & 6.5 & 3.9 & 31.7\\
  59* & 17:51:20.82 & 0.23 & +66:33:59.9 & 0.2 & 502.2 & 111.1 & 492.0 & 63.5 & 4.5 & 3.3 & 39.9\\
  60 & 17:51:22.12 & 0.04 & +66:36:38.2 & 0.0 & 2767.6 & 112.2 & 2548.4 & 66.6 & 4.0 & 4.0 & 132.4\\
  61 & 17:51:23.93 & 0.05 & +66:57:14.8 & 0.0 & 6722.3 & 211.6 & 5203.6 & 132.1 & 4.8 & 4.0 & 111.6\\
  62 & 17:51:31.78 & 0.26 & +66:38:21.2 & 0.4 & 326.4 & 112.4 & 347.6 & 62.3 & 4.4 & 3.2 & 25.6\\
  63 & 17:51:31.89 & 0.17 & +67:05:32.5 & 0.2 & 1724.5 & 320.2 & 1793.8 & 182.3 & 3.8 & 3.7 & 86.1\\
  64 & 17:51:33.42 & 0.27 & +66:01:52.1 & 0.3 & 1849.2 & 693.9 & 2207.7 & 373.1 & 3.9 & 3.1 & 45.1\\
  65 & 17:51:33.97 & 0.34 & +66:31:56.2 & 0.3 & 360.2 & 113.1 & 359.0 & 64.9 & 4.3 & 3.5 & 60.7\\
  66 & 17:51:37.38 & 0.29 & +66:31:23.6 & 0.2 & 937.2 & 115.4 & 611.8 & 75.7 & 5.3 & 4.3 & 105.2\\
  67 & 17:51:37.38 & 0.14 & +66:31:22.3 & 0.1 & 533.4 & 124.8 & 729.5 & 63.9 & 3.6 & 3.0 & 59.3\\
  68 & 17:51:37.63 & 0.04 & +66:59:50.9 & 0.0 & 6266.7 & 250.7 & 6512.5 & 142.9 & 3.8 & 3.7 & 61.7\\
  69 & 17:51:37.71 & 0.67 & +66:59:51.2 & 0.3 & 3420.8 & 177.5 & 1053.3 & 137.3 & 10.6 & 4.5 & 110.3\\
  70 & 17:51:41.21 & 0.02 & +66:50:34.1 & 0.0 & 8878.0 & 221.3 & 9097.2 & 126.0 & 4.1 & 3.5 & 41.8\\
  71 & 17:51:41.26 & 0.15 & +66:50:34.7 & 0.1 & 7576.7 & 183.6 & 3150.1 & 134.9 & 7.2 & 4.9 & 95.4\\
  72 & 17:51:41.27 & 0.02 & +66:54:25.5 & 0.0 & 32314.8 & 793.6 & 39973.3 & 419.8 & 3.9 & 3.0 & 99.7\\
  73 & 17:51:41.35 & 0.22 & +66:54:26.5 & 0.1 & 21888.9 & 606.8 & 10295.9 & 409.9 & 9.5 & 3.3 & 107.1\\
  74 & 17:51:41.36 & 0.02 & +66:54:27.5 & 0.0 & 30547.7 & 791.9 & 36202.8 & 425.3 & 4.0 & 3.1 & 100.8\\
  75 & 17:51:41.43 & 0.26 & +66:32:24.8 & 0.3 & 527.3 & 115.9 & 475.2 & 68.8 & 4.5 & 3.6 & 135.1\\
  76 & 17:51:43.86 & 0.37 & +67:01:26.2 & 0.2 & 788.5 & 213.9 & 728.1 & 125.3 & 4.6 & 3.5 & 73.2\\
  77 & 17:51:45.82 & 0.07 & +66:30:07.0 & 0.1 & 1796.8 & 130.3 & 1700.2 & 76.5 & 4.1 & 3.8 & 4.1\\
  78 & 17:51:48.49 & 0.98 & +66:51:06.4 & 0.4 & 323.5 & 122.0 & 234.6 & 75.7 & 5.9 & 3.5 & 76.2\\
  79 & 17:51:48.72 & 0.49 & +66:51:04.0 & 0.6 & 346.4 & 125.2 & 270.9 & 77.2 & 5.1 & 3.7 & 148.0\\
  80 & 17:51:50.31 & 0.07 & +66:49:02.7 & 0.1 & 2736.7 & 121.6 & 2296.9 & 74.1 & 4.5 & 3.9 & 99.8\\
  81 & 17:51:51.73 & 0.74 & +66:09:31.6 & 0.7 & 6646.5 & 209.6 & 1128.9 & 180.6 & 12.9 & 6.7 & 43.5\\
  82 & 17:51:51.81 & 0.03 & +66:09:29.8 & 0.0 & 9605.8 & 350.9 & 8952.8 & 206.5 & 4.3 & 3.6 & 15.4\\
  83 & 17:51:53.86 & 0.12 & +66:48:39.0 & 0.1 & 1243.3 & 116.1 & 1094.1 & 69.8 & 4.2 & 3.9 & 64.3\\
  84 & 17:51:53.99 & 0.2 & +66:40:29.7 & 0.2 & 1316.3 & 92.9 & 784.1 & 61.5 & 6.5 & 3.8 & 43.6\\
  85 & 17:51:54.65 & 0.29 & +66:40:33.5 & 0.4 & 173.5 & 105.4 & 235.4 & 52.8 & 4.0 & 2.7 & 150.3\\
  86 & 17:51:56.01 & 0.15 & +66:47:25.7 & 0.1 & 2783.5 & 99.5 & 1409.7 & 69.3 & 6.8 & 4.3 & 116.5\\
  87 & 17:51:56.04 & 0.03 & +66:47:26.3 & 0.0 & 2551.6 & 115.4 & 3026.5 & 62.7 & 3.7 & 3.4 & 25.2\\
  88 & 17:51:56.55 & 0.35 & +67:05:30.4 & 0.3 & 1708.9 & 249.5 & 1083.2 & 164.0 & 5.7 & 4.0 & 129.6\\
  89 & 17:51:57.40 & 0.08 & +66:40:46.9 & 0.1 & 1924.5 & 96.6 & 1480.1 & 60.6 & 4.6 & 4.1 & 66.1\\
  90* & 17:51:59.70 & 0.29 & +66:38:09.5 & 0.2 & 407.3 & 120.0 & 422.9 & 68.2 & 4.0 & 3.5 & 72.1\\
  91 & 17:52:00.24 & 0.13 & +67:04:59.9 & 0.1 & 2873.0 & 268.6 & 2350.3 & 165.4 & 4.3 & 4.1 & 86.8\\
  92 & 17:52:00.48 & 0.28 & +66:35:07.4 & 0.3 & 307.1 & 98.8 & 312.8 & 56.6 & 4.0 & 3.6 & 28.0\\
  93 & 17:52:03.25 & 0.31 & +66:53:49.8 & 0.4 & 1163.9 & 185.5 & 845.3 & 113.9 & 6.1 & 3.3 & 37.1\\
  94 & 17:52:03.77 & 1.17 & +66:53:50.2 & 0.7 & 8055.3 & 80.1 & 542.1 & 75.2 & 19.7 & 11.1 & 73.0\\
  95 & 17:52:03.79 & 0.09 & +66:18:50.9 & 0.1 & 2204.5 & 151.4 & 1810.7 & 93.0 & 4.5 & 4.0 & 20.9\\
  96 & 17:52:08.08 & 0.22 & +66:31:53.3 & 0.2 & 462.2 & 112.1 & 472.2 & 64.2 & 4.0 & 3.6 & 135.8\\
  97 & 17:52:15.12 & 0.08 & +66:50:48.8 & 0.1 & 364.4 & 128.5 & 814.9 & 54.7 & 2.7 & 2.4 & 78.6\\
  98 & 17:52:15.21 & 0.1 & +66:50:48.7 & 0.1 & 5259.7 & 108.6 & 2522.4 & 75.5 & 7.9 & 3.9 & 51.0\\
  99 & 17:52:16.80 & 0.11 & +66:19:45.7 & 0.1 & 1017.6 & 125.9 & 1053.8 & 71.1 & 4.3 & 3.3 & 35.4\\
  100 & 17:52:16.94 & 0.93 & +66:19:48.2 & 1.0 & 528.9 & 103.9 & 214.2 & 76.9 & 7.2 & 5.0 & 140.3\\
  101* & 17:52:17.26 & 0.24 & +66:54:59.0 & 0.4 & 1007.2 & 130.0 & 609.3 & 87.0 & 5.6 & 4.3 & 3.7\\
  102 & 17:52:18.51 & 0.31 & +66:24:56.0 & 0.3 & 324.0 & 109.4 & 323.8 & 62.7 & 4.2 & 3.5 & 34.6\\
  103* & 17:52:19.70 & 0.2 & +66:49:03.1 & 0.2 & 709.0 & 99.4 & 576.2 & 61.3 & 4.4 & 4.1 & 119.6\\
  104 & 17:52:19.80 & 0.19 & +66:49:43.0 & 0.2 & 523.1 & 95.1 & 494.4 & 55.6 & 4.3 & 3.6 & 42.6\\
  105 & 17:52:19.86 & 0.54 & +66:51:10.5 & 0.5 & 2861.2 & 72.2 & 470.9 & 62.7 & 10.1 & 8.8 & 45.4\\
  106 & 17:52:21.04 & 0.86 & +66:25:55.1 & 0.7 & 989.6 & 80.5 & 263.7 & 64.9 & 8.5 & 6.5 & 121.6\\
  107 & 17:52:22.75 & 0.47 & +66:45:32.2 & 0.3 & 385.1 & 94.2 & 298.1 & 58.5 & 5.0 & 3.8 & 83.4\\
  108 & 17:52:22.76 & 0.3 & +66:40:26.3 & 0.3 & 310.1 & 101.0 & 336.2 & 56.2 & 4.1 & 3.3 & 122.4\\
  109 & 17:52:23.98 & 0.12 & +66:21:18.1 & 0.1 & 1849.4 & 123.2 & 1271.4 & 79.8 & 5.0 & 4.3 & 40.9\\
  110 & 17:52:24.87 & 0.36 & +66:37:02.9 & 0.3 & 335.1 & 100.8 & 302.5 & 60.0 & 4.3 & 3.8 & 51.9\\
  111 & 17:52:25.34 & 0.37 & +67:02:31.7 & 0.2 & 918.6 & 157.4 & 651.5 & 100.7 & 5.1 & 4.1 & 90.4\\
  \hline
 \end{tabular}
\end{scriptsize}
\label{sourcecatalogueshort2}
\end{table*}

\begin{table*}
\vspace{0pt}
%\begin{table*}
\caption{The complete source catalogue (this is provided as Supplementary Material in the journal version of the article). The source parameters listed in the catalogue are: (1) a short form running number, (2) the source Right Ascension referenced from the self-calibrated reference frame and (3) the uncertainty in arc seconds, (4) the Declination (J2000)  and (5) the uncertainty in arc seconds, (6) the peak flux density, S$_{\rm peak}$, (7) its associated rms uncertainty, (8) the integrated flux density, S$_{\rm total}$ and (9) the associated uncertainty, (10) the major axis full width at half maximum in arc seconds of the fitted Gaussian source profile, (11) the minor axis full width at half maximum in arc seconds of the fitted Gaussian source profile and (12) position angle in degrees measured east of north. For these last three the orientation (major and minor axes full width at half maximum in arc seconds, and the position angle in degrees measured east of north. Sources constituting the smaller 169 source sample referred to later in the paper in Section \ref{169Sample} are indicated with a star following their short form running number in column 1.}
\begin{scriptsize}
\fontsize{8}{10}\selectfont
\begin{tabular}{l l r r r r r r  r r r r}
\hline
\multicolumn{1}{l}{No} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{$\Delta$RA} & \multicolumn{1}{c}{DEC} &  \multicolumn{1}{c}{$\Delta$DEC} & \multicolumn{1}{c}{S$_{\rm peak}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm peak}$} & \multicolumn{1}{c}{S$_{\rm total}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm total}$} & \multicolumn{1}{c}{$\theta_{maj}$} & \multicolumn{1}{c}{$\theta_{min}$} & \multicolumn{1}{c}{$PA$}\\ 
 \multicolumn{1}{l}{} & \multicolumn{1}{c}{h:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{d:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$\ensuremath{^\circ}\,$}\\
  \multicolumn{1}{l}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{} &  \multicolumn{1}{c}{} &  \multicolumn{1}{c}{}\\
\multicolumn{1}{l}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} &  \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)}  & \multicolumn{1}{c}{(11)} & \multicolumn{1}{c}{(12)} \\
\hline
112 & 17:52:28.60 & 0.29 & +66:52:49.0 & 0.2 & 442.4 & 114.6 & 425.4 & 66.9 & 4.1 & 3.7 & 106.9\\
  113 & 17:52:28.86 & 0.21 & +66:41:31.7 & 0.4 & 289.3 & 94.1 & 305.9 & 52.7 & 4.2 & 3.3 & 4.0\\
  114 & 17:52:33.28 & 0.28 & +66:43:25.5 & 0.2 & 436.6 & 99.4 & 395.5 & 59.1 & 4.3 & 3.8 & 111.4\\
  115 & 17:52:36.99 & 0.43 & +66:27:32.9 & 0.3 & 371.3 & 102.5 & 309.9 & 62.4 & 4.6 & 3.8 & 85.5\\
  116* & 17:52:37.22 & 0.13 & +66:50:22.6 & 0.1 & 873.5 & 91.5 & 778.7 & 54.6 & 4.4 & 3.7 & 129.7\\
  117 & 17:52:39.32 & 0.41 & +66:23:27.0 & 0.3 & 444.8 & 101.6 & 330.1 & 64.2 & 4.9 & 4.0 & 119.3\\
  118 & 17:52:39.87 & 0.12 & +66:26:01.0 & 0.1 & 362.7 & 107.5 & 551.7 & 53.3 & 3.2 & 3.0 & 4.4\\
  119 & 17:52:40.00 & 0.28 & +66:26:02.7 & 0.3 & 590.1 & 100.8 & 441.9 & 62.2 & 5.6 & 3.5 & 142.2\\
  120 & 17:52:42.15 & 0.28 & +66:15:33.9 & 0.3 & 475.8 & 136.8 & 442.3 & 80.6 & 4.3 & 3.7 & 24.0\\
  121* & 17:52:42.40 & 0.26 & +66:21:18.6 & 0.3 & 454.8 & 110.1 & 424.0 & 64.9 & 4.2 & 3.8 & 38.8\\
  122 & 17:52:45.25 & 0.32 & +66:53:35.1 & 0.3 & 334.4 & 103.9 & 314.8 & 61.0 & 4.2 & 3.7 & 138.9\\
  123 & 17:52:46.54 & 0.42 & +66:22:33.5 & 0.2 & 547.6 & 101.4 & 415.2 & 62.1 & 5.7 & 3.4 & 109.5\\
  124 & 17:52:46.56 & 0.08 & +66:22:33.9 & 0.1 & 1274.5 & 105.8 & 1200.6 & 61.6 & 4.5 & 3.4 & 27.9\\
  125 & 17:52:48.28 & 0.12 & +66:27:12.9 & 0.1 & 788.3 & 98.7 & 819.5 & 56.1 & 4.0 & 3.5 & 79.7\\
  126 & 17:52:49.35 & 0.26 & +67:06:41.9 & 0.2 & 758.8 & 250.6 & 863.4 & 138.0 & 3.8 & 3.4 & 120.3\\
  127 & 17:52:51.69 & 0.26 & +66:44:19.0 & 0.3 & 336.8 & 89.7 & 326.2 & 52.3 & 4.0 & 3.8 & 144.9\\
  128 & 17:52:52.79 & 0.07 & +66:49:32.7 & 0.1 & 1015.4 & 85.4 & 1109.7 & 47.8 & 3.8 & 3.5 & 43.9\\
  129 & 17:52:52.81 & 0.26 & +66:49:33.0 & 0.1 & 1407.6 & 72.4 & 698.5 & 50.3 & 7.3 & 4.0 & 110.6\\
  130 & 17:52:52.83 & 0.31 & +66:49:52.1 & 0.4 & 336.2 & 87.2 & 284.4 & 52.9 & 4.6 & 3.8 & 30.5\\
  131 & 17:52:53.80 & 0.91 & +66:31:39.4 & 0.5 & 4084.6 & 90.8 & 539.6 & 80.7 & 13.6 & 8.2 & 96.3\\
  132 & 17:52:54.82 & 0.35 & +66:41:00.8 & 0.3 & 391.5 & 107.5 & 358.1 & 62.7 & 4.8 & 3.3 & 47.9\\
  133 & 17:52:54.88 & 0.28 & +66:31:42.4 & 0.4 & 161.8 & 168.1 & 294.2 & 77.4 & 3.1 & 2.6 & 156.4\\
  134 & 17:52:55.25 & 0.37 & +66:46:09.6 & 0.4 & 324.8 & 73.4 & 229.2 & 47.1 & 5.1 & 4.1 & 150.3\\
  135 & 17:52:58.03 & 0.48 & +66:31:47.5 & 0.3 & 675.1 & 143.5 & 486.4 & 89.8 & 5.7 & 3.6 & 57.2\\
  136 & 17:52:59.45 & 0.25 & +66:16:39.5 & 0.3 & 623.3 & 116.0 & 530.5 & 69.6 & 4.9 & 3.5 & 41.3\\
  137 & 17:53:02.00 & 0.31 & +66:44:40.8 & 0.2 & 311.2 & 82.2 & 313.6 & 45.9 & 4.7 & 3.1 & 54.0\\
  138 & 17:53:02.17 & 1.22 & +66:33:54.0 & 0.5 & 223.3 & 133.6 & 183.9 & 79.8 & 5.4 & 3.3 & 81.0\\
  139 & 17:53:02.50 & 0.37 & +66:33:53.5 & 0.6 & 348.4 & 135.7 & 300.2 & 81.4 & 4.7 & 3.6 & 178.0\\
  140 & 17:53:04.43 & 0.69 & +66:54:56.6 & 0.5 & 303.7 & 79.5 & 195.1 & 51.7 & 6.0 & 3.8 & 123.1\\
  141 & 17:53:04.54 & 0.59 & +66:54:56.1 & 1.1 & 99.2 & 86.4 & 107.0 & 45.6 & 5.0 & 2.7 & 21.9\\
  142 & 17:53:06.12 & 0.11 & +66:39:27.4 & 0.1 & 1666.9 & 112.2 & 1297.7 & 70.0 & 4.7 & 4.0 & 120.8\\
  143 & 17:53:07.93 & 0.56 & +66:32:12.2 & 1.0 & 14271.3 & 62.8 & 630.6 & 60.2 & 24.1 & 13.8 & 6.2\\
  144 & 17:53:10.37 & 0.3 & +66:49:31.9 & 0.4 & 412.3 & 69.6 & 284.3 & 44.6 & 5.5 & 3.9 & 33.8\\
  145 & 17:53:10.42 & 1.01 & +66:03:42.6 & 0.6 & 8513.3 & 205.5 & 1067.0 & 183.7 & 13.4 & 8.7 & 75.3\\
  146 & 17:53:10.67 & 0.51 & +66:49:31.7 & 0.6 & 154.7 & 72.9 & 142.7 & 42.3 & 4.8 & 3.3 & 142.8\\
  147 & 17:53:12.73 & 0.33 & +66:47:19.3 & 0.3 & 265.6 & 72.5 & 240.3 & 43.1 & 4.3 & 3.8 & 62.2\\
  148 & 17:53:13.13 & 0.42 & +66:21:20.0 & 0.3 & 444.5 & 89.6 & 325.4 & 56.4 & 5.3 & 3.8 & 62.5\\
  149 & 17:53:13.91 & 0.03 & +66:19:47.5 & 0.0 & 2256.4 & 133.3 & 3406.6 & 65.0 & 3.6 & 2.7 & 45.5\\
  150 & 17:53:14.05 & 0.02 & +66:19:46.7 & 0.0 & 8638.2 & 127.4 & 6959.7 & 78.5 & 4.7 & 3.9 & 31.2\\
  151 & 17:53:14.13 & 0.3 & +66:52:09.5 & 0.3 & 299.7 & 86.4 & 287.3 & 50.6 & 4.0 & 3.8 & 70.2\\
  152 & 17:53:14.96 & 0.14 & +67:03:25.3 & 0.2 & 1212.5 & 147.8 & 1034.5 & 89.7 & 4.4 & 3.9 & 156.3\\
  153 & 17:53:15.01 & 0.28 & +66:49:45.7 & 0.2 & 344.4 & 80.0 & 321.8 & 47.1 & 4.3 & 3.7 & 73.4\\
  154 & 17:53:15.31 & 0.81 & +66:19:51.4 & 0.5 & 585.7 & 115.5 & 297.8 & 80.9 & 6.3 & 4.6 & 85.9\\
  155 & 17:53:15.51 & 0.06 & +67:03:25.6 & 0.1 & 1623.8 & 151.9 & 1907.8 & 82.7 & 3.8 & 3.3 & 15.7\\
  156* & 17:53:16.13 & 0.3 & +67:03:26.1 & 0.2 & 1797.5 & 131.6 & 934.5 & 90.8 & 6.8 & 4.2 & 116.8\\
  157 & 17:53:16.37 & 0.29 & +67:07:55.9 & 0.2 & 1008.3 & 245.7 & 953.7 & 143.9 & 4.3 & 3.6 & 106.6\\
  158 & 17:53:16.87 & 0.25 & +67:04:23.2 & 0.2 & 824.0 & 161.0 & 771.2 & 94.5 & 4.4 & 3.6 & 80.8\\
  159 & 17:53:18.30 & 0.05 & +67:06:37.0 & 0.0 & 4947.5 & 209.6 & 4507.2 & 124.5 & 4.3 & 3.8 & 109.1\\
  160 & 17:53:19.10 & 0.22 & +67:06:35.0 & 0.3 & 489.6 & 214.5 & 610.3 & 113.5 & 3.8 & 3.1 & 6.2\\
  161 & 17:53:19.88 & 0.22 & +66:30:52.1 & 0.2 & 448.0 & 100.7 & 434.3 & 58.5 & 4.2 & 3.6 & 34.8\\
  162 & 17:53:19.90 & 0.48 & +66:55:56.9 & 0.3 & 1388.5 & 79.6 & 474.9 & 61.0 & 8.2 & 5.2 & 109.0\\
  163 & 17:53:21.53 & 0.05 & +66:12:44.9 & 0.1 & 3328.6 & 145.6 & 2968.8 & 86.6 & 4.6 & 3.6 & 44.2\\
  164 & 17:53:22.03 & 0.26 & +66:33:14.7 & 0.6 & 576.8 & 122.4 & 400.2 & 77.8 & 5.7 & 3.7 & 176.1\\
  165* & 17:53:23.37 & 0.47 & +66:30:03.8 & 0.4 & 457.9 & 104.4 & 323.9 & 66.7 & 5.2 & 4.0 & 61.5\\
  166 & 17:53:25.24 & 0.4 & +66:25:37.0 & 0.3 & 332.8 & 92.3 & 302.2 & 54.2 & 4.7 & 3.4 & 65.5\\
  167 & 17:53:28.14 & 0.26 & +66:32:40.4 & 0.3 & 498.6 & 134.5 & 490.2 & 77.6 & 4.3 & 3.5 & 139.7\\
  \hline
 \end{tabular}
\end{scriptsize}
\label{sourcecatalogueshort3}
\end{table*}

\begin{table*}
\vspace{0pt}
%\begin{table*}
\caption{The complete source catalogue (this is provided as Supplementary Material in the journal version of the article). The source parameters listed in the catalogue are: (1) a short form running number, (2) the source Right Ascension referenced from the self-calibrated reference frame and (3) the uncertainty in arc seconds, (4) the Declination (J2000)  and (5) the uncertainty in arc seconds, (6) the peak flux density, S$_{\rm peak}$, (7) its associated rms uncertainty, (8) the integrated flux density, S$_{\rm total}$ and (9) the associated uncertainty, (10) the major axis full width at half maximum in arc seconds of the fitted Gaussian source profile, (11) the minor axis full width at half maximum in arc seconds of the fitted Gaussian source profile and (12) position angle in degrees measured east of north. For these last three the orientation (major and minor axes full width at half maximum in arc seconds, and the position angle in degrees measured east of north. Sources constituting the smaller 169 source sample referred to later in the paper in Section \ref{169Sample} are indicated with a star following their short form running number in column 1.}
\begin{scriptsize}
\fontsize{8}{10}\selectfont
\begin{tabular}{l l r r r r r r  r r r r}
\hline
\multicolumn{1}{l}{No} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{$\Delta$RA} & \multicolumn{1}{c}{DEC} &  \multicolumn{1}{c}{$\Delta$DEC} & \multicolumn{1}{c}{S$_{\rm peak}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm peak}$} & \multicolumn{1}{c}{S$_{\rm total}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm total}$} & \multicolumn{1}{c}{$\theta_{maj}$} & \multicolumn{1}{c}{$\theta_{min}$} & \multicolumn{1}{c}{$PA$}\\ 
 \multicolumn{1}{l}{} & \multicolumn{1}{c}{h:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{d:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$\ensuremath{^\circ}\,$}\\
  \multicolumn{1}{l}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{} &  \multicolumn{1}{c}{} &  \multicolumn{1}{c}{}\\
\multicolumn{1}{l}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} &  \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)}  & \multicolumn{1}{c}{(11)} & \multicolumn{1}{c}{(12)} \\
\hline
168 & 17:53:28.76 & 0.3 & +66:38:27.5 & 0.3 & 482.0 & 140.8 & 477.0 & 81.3 & 4.1 & 3.6 & 59.4\\
  169 & 17:53:29.40 & 0.09 & +66:43:50.1 & 0.1 & 948.3 & 78.3 & 947.6 & 45.1 & 4.1 & 3.6 & 63.6\\
  170 & 17:53:29.54 & 0.27 & +66:27:21.3 & 0.2 & 1045.1 & 259.0 & 1032.3 & 149.1 & 4.3 & 3.5 & 117.8\\
  171 & 17:53:29.68 & 0.36 & +66:27:33.0 & 0.2 & 1342.5 & 255.4 & 1009.0 & 160.7 & 4.9 & 4.0 & 98.2\\
  172 & 17:53:30.19 & 0.12 & +66:28:30.5 & 0.2 & 1031.2 & 111.7 & 820.1 & 68.9 & 4.8 & 3.8 & 9.0\\
  173 & 17:53:30.97 & 1.0 & +66:34:27.4 & 0.5 & 1770.7 & 186.0 & 597.9 & 142.5 & 8.7 & 5.0 & 100.9\\
  174* & 17:53:30.99 & 0.3 & +66:17:48.8 & 0.2 & 404.1 & 105.3 & 388.7 & 61.4 & 4.2 & 3.6 & 75.8\\
  175 & 17:53:31.09 & 0.25 & +66:23:42.5 & 0.3 & 327.1 & 90.2 & 323.1 & 52.1 & 4.1 & 3.6 & 24.0\\
  176 & 17:53:31.24 & 0.66 & +66:34:27.2 & 0.6 & 253.6 & 246.0 & 314.3 & 130.1 & 3.9 & 3.0 & 45.7\\
  177 & 17:53:31.36 & 0.01 & +66:27:25.6 & 0.0 & 31119.6 & 260.5 & 30634.6 & 149.6 & 4.4 & 3.4 & 49.0\\
  178 & 17:53:31.49 & 0.01 & +66:27:24.1 & 0.0 & 36390.1 & 264.0 & 42102.1 & 142.9 & 4.1 & 3.1 & 50.6\\
  179* & 17:53:31.65 & 0.36 & +66:30:11.1 & 0.3 & 461.7 & 110.8 & 374.6 & 68.3 & 4.5 & 4.0 & 66.3\\
  180 & 17:53:31.87 & 0.34 & +66:51:11.4 & 0.2 & 361.6 & 82.9 & 309.7 & 50.1 & 4.5 & 3.8 & 94.2\\
  181 & 17:53:32.00 & 0.06 & +66:27:27.4 & 0.1 & 1826.2 & 265.4 & 2585.1 & 134.4 & 3.5 & 2.9 & 13.6\\
  182 & 17:53:32.79 & 0.48 & +66:27:16.1 & 0.7 & 2178.3 & 189.0 & 785.0 & 142.0 & 9.0 & 4.5 & 148.9\\
  183* & 17:53:32.85 & 0.25 & +67:00:15.7 & 0.3 & 368.7 & 105.6 & 377.6 & 60.4 & 3.9 & 3.7 & 149.2\\
  184 & 17:53:32.86 & 0.29 & +66:27:28.6 & 0.1 & 2591.7 & 240.1 & 1719.0 & 152.8 & 6.3 & 3.5 & 99.4\\
  185 & 17:53:33.01 & 0.28 & +66:35:55.7 & 0.3 & 2613.0 & 696.2 & 2553.9 & 402.7 & 4.3 & 3.5 & 48.4\\
  186 & 17:53:33.26 & 0.25 & +66:35:43.4 & 0.2 & 3565.1 & 742.0 & 3188.8 & 443.4 & 4.3 & 3.8 & 53.9\\
  187 & 17:53:33.52 & 0.69 & +67:01:45.4 & 0.3 & 847.7 & 100.6 & 395.9 & 70.8 & 7.7 & 4.1 & 106.9\\
  188 & 17:53:33.59 & 0.7 & +66:34:27.5 & 0.8 & 1129.5 & 244.4 & 563.7 & 172.5 & 6.0 & 4.9 & 36.8\\
  189 & 17:53:33.85 & 0.28 & +66:35:54.7 & 0.2 & 3389.6 & 686.4 & 2914.6 & 414.5 & 4.5 & 3.8 & 61.6\\
  190 & 17:53:34.27 & 0.2 & +66:51:04.6 & 0.1 & 3396.9 & 56.0 & 891.7 & 45.3 & 8.9 & 6.3 & 98.7\\
  191* & 17:53:34.49 & 0.59 & +66:20:08.6 & 0.6 & 353.0 & 93.6 & 220.2 & 62.4 & 5.0 & 4.7 & 127.3\\
  192 & 17:53:34.56 & 0.07 & +66:54:26.7 & 0.1 & 928.8 & 77.4 & 932.8 & 44.6 & 4.0 & 3.7 & 29.1\\
  193 & 17:53:34.86 & 0.31 & +66:35:47.9 & 0.1 & 13101.6 & 560.0 & 6693.5 & 367.8 & 9.1 & 3.1 & 86.8\\
  194 & 17:53:35.05 & 0.31 & +66:34:26.6 & 0.3 & 430.8 & 353.5 & 754.1 & 162.2 & 3.4 & 2.5 & 128.9\\
  195 & 17:53:35.11 & 0.42 & +66:54:25.0 & 0.8 & 242.9 & 72.3 & 172.5 & 45.1 & 6.0 & 3.4 & 157.4\\
  196 & 17:53:35.14 & 0.05 & +66:51:02.9 & 0.1 & 1064.9 & 79.1 & 1302.3 & 41.8 & 4.0 & 3.0 & 35.7\\
  197 & 17:53:35.20 & 0.0 & +66:35:46.6 & 0.0 & 139469.4 & 709.3 & 158071.5 & 388.9 & 4.0 & 3.2 & 47.2\\
  198 & 17:53:35.24 & 0.09 & +66:51:02.3 & 0.1 & 1923.8 & 74.2 & 1390.9 & 46.9 & 5.3 & 3.8 & 102.7\\
  199 & 17:53:35.34 & 0.01 & +66:35:45.5 & 0.0 & 86463.7 & 698.3 & 81380.9 & 408.9 & 4.3 & 3.6 & 52.1\\
  200 & 17:53:35.66 & 0.02 & +66:34:31.6 & 0.0 & 21588.3 & 342.5 & 18759.8 & 206.5 & 4.4 & 3.9 & 35.4\\
  201 & 17:53:35.72 & 0.04 & +66:34:33.9 & 0.1 & 29439.7 & 282.7 & 11247.2 & 212.0 & 7.4 & 5.2 & 174.5\\
  202 & 17:53:36.35 & 0.05 & +66:34:38.9 & 0.0 & 24584.1 & 297.7 & 10759.8 & 217.2 & 6.2 & 5.4 & 121.3\\
  203 & 17:53:36.44 & 0.02 & +66:34:43.5 & 0.0 & 32251.3 & 332.4 & 23065.4 & 212.6 & 4.9 & 4.2 & 28.9\\
  204 & 17:53:36.53 & 0.77 & +66:35:37.0 & 0.3 & 12332.2 & 425.9 & 2592.5 & 355.8 & 11.7 & 5.9 & 92.9\\
  205 & 17:53:36.57 & 0.18 & +66:34:34.4 & 0.1 & 8511.0 & 297.1 & 4210.6 & 206.7 & 7.3 & 4.1 & 75.4\\
  206 & 17:53:36.68 & 0.29 & +66:35:49.9 & 0.1 & 7371.3 & 643.5 & 4940.8 & 405.2 & 6.4 & 3.4 & 92.0\\
  207 & 17:53:37.61 & 0.16 & +66:39:51.5 & 0.2 & 449.5 & 106.3 & 498.4 & 58.4 & 4.2 & 3.2 & 25.4\\
  208 & 17:53:37.96 & 0.43 & +66:31:32.8 & 0.5 & 2719.4 & 149.9 & 806.3 & 118.3 & 8.7 & 5.7 & 144.6\\
  209 & 17:53:38.44 & 0.08 & +66:31:36.0 & 0.1 & 9028.2 & 166.9 & 3617.3 & 124.1 & 6.9 & 5.3 & 151.3\\
  210 & 17:53:39.20 & 0.05 & +66:33:18.9 & 0.1 & 2180.9 & 130.7 & 2180.5 & 75.2 & 4.1 & 3.5 & 23.2\\
  211 & 17:53:39.62 & 0.38 & +66:57:19.8 & 0.3 & 329.2 & 98.1 & 296.9 & 58.2 & 4.5 & 3.6 & 57.0\\
  212 & 17:53:39.86 & 0.15 & +66:48:40.6 & 0.1 & 441.2 & 76.4 & 470.3 & 43.1 & 3.8 & 3.7 & 53.5\\
  213 & 17:53:40.06 & 1.09 & +66:48:38.7 & 0.6 & 159.0 & 72.0 & 112.8 & 45.6 & 5.5 & 3.8 & 91.4\\
  214 & 17:53:41.03 & 0.29 & +66:31:11.3 & 0.5 & 827.1 & 113.4 & 446.5 & 78.1 & 6.2 & 4.4 & 173.9\\
  215 & 17:53:44.82 & 0.26 & +66:58:01.9 & 0.4 & 449.9 & 92.0 & 370.4 & 55.1 & 5.3 & 3.3 & 30.5\\
  216 & 17:53:44.95 & 0.34 & +66:06:01.8 & 0.2 & 657.0 & 235.4 & 758.4 & 127.3 & 4.1 & 3.1 & 82.4\\
  217* & 17:53:45.26 & 0.13 & +66:53:52.1 & 0.1 & 732.8 & 74.4 & 616.8 & 45.4 & 4.2 & 4.1 & 73.2\\
  218 & 17:53:45.82 & 0.09 & +66:49:24.6 & 0.1 & 1034.3 & 68.7 & 862.0 & 42.0 & 4.5 & 3.9 & 111.3\\
  219 & 17:53:46.68 & 0.26 & +66:30:04.6 & 0.4 & 227.5 & 93.4 & 258.3 & 50.7 & 4.2 & 3.1 & 21.2\\
  220 & 17:53:47.09 & 1.05 & +66:30:03.1 & 0.5 & 219.0 & 86.7 & 150.0 & 55.3 & 5.7 & 3.7 & 98.8\\
  221 & 17:53:48.02 & 0.49 & +66:46:43.5 & 0.7 & 154.0 & 60.5 & 138.3 & 34.0 & 5.6 & 2.9 & 33.1\\
  222 & 17:53:48.12 & 0.26 & +66:46:44.1 & 0.2 & 356.4 & 61.1 & 308.9 & 36.5 & 4.8 & 3.5 & 114.5\\
  223 & 17:53:48.19 & 0.33 & +67:01:49.3 & 0.3 & 326.8 & 115.1 & 339.9 & 64.3 & 4.5 & 3.2 & 40.8\\
  \hline
 \end{tabular}
\end{scriptsize}
\label{sourcecatalogueshort4}
\end{table*}

\begin{table*}
\vspace{0pt}
%\begin{table*}
\caption{The complete source catalogue (this is provided as Supplementary Material in the journal version of the article). The source parameters listed in the catalogue are: (1) a short form running number, (2) the source Right Ascension referenced from the self-calibrated reference frame and (3) the uncertainty in arc seconds, (4) the Declination (J2000)  and (5) the uncertainty in arc seconds, (6) the peak flux density, S$_{\rm peak}$, (7) its associated rms uncertainty, (8) the integrated flux density, S$_{\rm total}$ and (9) the associated uncertainty, (10) the major axis full width at half maximum in arc seconds of the fitted Gaussian source profile, (11) the minor axis full width at half maximum in arc seconds of the fitted Gaussian source profile and (12) position angle in degrees measured east of north. For these last three the orientation (major and minor axes full width at half maximum in arc seconds, and the position angle in degrees measured east of north. Sources constituting the smaller 169 source sample referred to later in the paper in Section \ref{169Sample} are indicated with a star following their short form running number in column 1.}
\begin{scriptsize}
\fontsize{8}{10}\selectfont
\begin{tabular}{l l r r r r r r  r r r r}
\hline
\multicolumn{1}{l}{No} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{$\Delta$RA} & \multicolumn{1}{c}{DEC} &  \multicolumn{1}{c}{$\Delta$DEC} & \multicolumn{1}{c}{S$_{\rm peak}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm peak}$} & \multicolumn{1}{c}{S$_{\rm total}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm total}$} & \multicolumn{1}{c}{$\theta_{maj}$} & \multicolumn{1}{c}{$\theta_{min}$} & \multicolumn{1}{c}{$PA$}\\ 
 \multicolumn{1}{l}{} & \multicolumn{1}{c}{h:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{d:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$\ensuremath{^\circ}\,$}\\
  \multicolumn{1}{l}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{} &  \multicolumn{1}{c}{} &  \multicolumn{1}{c}{}\\
\multicolumn{1}{l}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} &  \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)}  & \multicolumn{1}{c}{(11)} & \multicolumn{1}{c}{(12)} \\
\hline
  224 & 17:53:48.52 & 0.44 & +66:39:20.9 & 0.5 & 1154.7 & 83.6 & 386.5 & 64.6 & 7.5 & 5.9 & 149.8\\
  225* & 17:53:48.58 & 0.1 & +66:39:20.9 & 0.1 & 857.5 & 107.1 & 953.1 & 59.5 & 3.8 & 3.4 & 40.3\\
  226* & 17:53:50.31 & 0.11 & +66:50:53.2 & 0.1 & 902.7 & 72.9 & 747.1 & 44.7 & 4.3 & 4.1 & 34.2\\
  227 & 17:53:50.67 & 0.3 & +66:51:11.8 & 0.3 & 250.4 & 78.0 & 250.5 & 44.8 & 4.2 & 3.5 & 45.7\\
  228 & 17:53:51.92 & 0.16 & +66:20:20.3 & 0.2 & 614.5 & 79.9 & 542.5 & 47.9 & 4.4 & 3.7 & 48.7\\
  229* & 17:53:52.79 & 0.26 & +66:42:13.2 & 0.3 & 261.4 & 74.3 & 259.3 & 43.0 & 3.9 & 3.8 & 3.0\\
  230* & 17:53:53.90 & 0.26 & +67:01:52.2 & 0.3 & 415.1 & 117.0 & 414.6 & 67.2 & 4.2 & 3.5 & 37.2\\
  231* & 17:53:54.74 & 0.35 & +66:52:44.9 & 0.4 & 248.2 & 67.5 & 214.8 & 40.2 & 4.8 & 3.5 & 137.6\\
  232 & 17:53:54.81 & 0.39 & +67:04:11.3 & 0.3 & 1092.8 & 228.7 & 802.3 & 145.1 & 4.9 & 4.1 & 65.4\\
  233 & 17:53:57.02 & 0.31 & +66:27:10.1 & 0.4 & 656.6 & 86.0 & 381.3 & 58.1 & 5.9 & 4.3 & 31.9\\
  234 & 17:53:57.66 & 0.42 & +67:03:43.1 & 0.1 & 3177.6 & 120.0 & 1075.3 & 91.2 & 9.6 & 4.5 & 86.7\\
  235 & 17:53:57.68 & 0.29 & +66:56:32.5 & 0.3 & 225.2 & 81.2 & 245.1 & 45.3 & 4.0 & 3.4 & 41.4\\
  236 & 17:53:57.89 & 0.53 & +66:56:27.9 & 0.4 & 987.5 & 62.6 & 316.2 & 48.8 & 7.6 & 6.0 & 94.6\\
  237 & 17:53:58.43 & 0.03 & +67:03:42.3 & 0.0 & 5777.4 & 161.6 & 6050.3 & 91.5 & 4.0 & 3.5 & 50.4\\
  238 & 17:53:58.84 & 0.2 & +67:03:42.1 & 0.1 & 4246.2 & 132.3 & 1865.0 & 94.9 & 7.9 & 4.2 & 70.3\\
  239 & 17:53:58.90 & 0.09 & +66:49:25.6 & 0.0 & 2508.9 & 55.4 & 1373.4 & 37.9 & 6.4 & 4.2 & 80.9\\
  240 & 17:53:59.11 & 0.53 & +66:14:51.5 & 0.3 & 562.7 & 112.6 & 388.0 & 71.6 & 5.8 & 3.7 & 71.0\\
  241 & 17:53:59.91 & 0.2 & +67:05:12.7 & 0.2 & 676.8 & 149.1 & 668.5 & 86.4 & 4.0 & 3.7 & 8.5\\
  242 & 17:53:59.98 & 0.29 & +66:49:24.7 & 0.2 & 392.5 & 59.6 & 283.8 & 38.0 & 4.8 & 4.2 & 95.0\\
  243 & 17:54:02.75 & 0.08 & +67:02:23.4 & 0.1 & 1978.6 & 124.9 & 1636.6 & 76.6 & 4.4 & 4.0 & 18.7\\
  244* & 17:54:02.86 & 0.15 & +66:52:21.5 & 0.1 & 829.0 & 76.3 & 658.6 & 47.3 & 4.7 & 4.0 & 87.5\\
  245 & 17:54:03.20 & 0.41 & +66:58:10.4 & 0.3 & 358.2 & 87.3 & 289.5 & 53.5 & 4.9 & 3.7 & 68.2\\
  246 & 17:54:04.18 & 0.35 & +66:49:07.8 & 0.3 & 177.6 & 57.3 & 173.4 & 33.2 & 4.2 & 3.6 & 56.9\\
  247 & 17:54:07.20 & 0.25 & +66:55:09.8 & 0.3 & 217.7 & 77.8 & 232.9 & 43.7 & 4.0 & 3.4 & 179.9\\
  248 & 17:54:10.45 & 0.04 & +66:46:16.5 & 0.0 & 1497.0 & 58.5 & 1387.5 & 34.6 & 4.1 & 3.9 & 28.8\\
  249 & 17:54:12.60 & 0.4 & +66:58:05.8 & 0.5 & 308.5 & 79.0 & 243.4 & 47.5 & 5.7 & 3.3 & 141.1\\
  250 & 17:54:12.85 & 0.14 & +66:34:02.8 & 0.2 & 714.2 & 106.5 & 701.4 & 61.2 & 4.4 & 3.4 & 36.3\\
  251 & 17:54:14.71 & 0.58 & +66:44:48.9 & 0.4 & 556.9 & 56.3 & 233.1 & 41.2 & 7.5 & 4.7 & 118.0\\
  252 & 17:54:16.18 & 0.21 & +66:52:51.5 & 0.3 & 218.0 & 66.5 & 228.9 & 37.3 & 4.3 & 3.3 & 16.9\\
  253 & 17:54:16.43 & 0.42 & +66:53:32.1 & 0.3 & 297.2 & 58.1 & 207.3 & 37.2 & 5.3 & 3.9 & 118.4\\
  254 & 17:54:20.43 & 0.04 & +66:30:58.1 & 0.0 & 2609.7 & 82.8 & 2270.5 & 49.9 & 4.3 & 3.9 & 30.7\\
  255 & 17:54:21.35 & 0.25 & +66:16:31.3 & 0.2 & 357.2 & 101.2 & 378.8 & 56.9 & 4.1 & 3.4 & 49.0\\
  256 & 17:54:21.44 & 0.21 & +66:46:19.3 & 0.2 & 375.1 & 59.7 & 307.2 & 36.6 & 4.6 & 3.9 & 36.9\\
  257 & 17:54:22.27 & 0.09 & +67:05:59.9 & 0.1 & 1214.1 & 170.6 & 1448.1 & 92.4 & 3.7 & 3.3 & 39.7\\
  258 & 17:54:22.55 & 0.29 & +67:05:59.5 & 0.7 & 611.0 & 157.9 & 434.1 & 98.6 & 5.9 & 3.5 & 7.4\\
  259* & 17:54:23.44 & 0.29 & +66:21:22.1 & 0.4 & 335.7 & 77.3 & 267.8 & 47.3 & 5.1 & 3.6 & 26.3\\
  260 & 17:54:27.07 & 0.34 & +66:26:51.1 & 0.3 & 289.8 & 71.4 & 242.6 & 43.4 & 4.6 & 3.8 & 130.4\\
  261 & 17:54:28.11 & 0.18 & +66:26:22.3 & 0.2 & 399.1 & 64.1 & 351.9 & 38.6 & 4.2 & 4.0 & 156.1\\
  262 & 17:54:29.46 & 0.39 & +67:07:28.4 & 0.3 & 652.1 & 168.8 & 573.4 & 100.2 & 4.8 & 3.5 & 67.5\\
  263 & 17:54:29.83 & 0.26 & +66:56:16.9 & 0.3 & 359.9 & 78.4 & 326.3 & 46.0 & 4.7 & 3.4 & 44.3\\
  264 & 17:54:30.79 & 0.44 & +66:56:17.1 & 0.4 & 262.8 & 77.3 & 209.5 & 47.8 & 4.7 & 3.9 & 50.9\\
  265 & 17:54:31.13 & 0.31 & +66:52:48.9 & 0.3 & 165.4 & 59.2 & 184.9 & 32.5 & 4.1 & 3.2 & 53.7\\
  266 & 17:54:31.84 & 0.93 & +66:36:32.1 & 0.7 & 153.8 & 79.1 & 122.4 & 48.0 & 5.4 & 3.4 & 54.5\\
  267 & 17:54:32.11 & 0.49 & +66:36:31.7 & 0.5 & 155.9 & 82.1 & 155.9 & 47.3 & 4.1 & 3.6 & 37.2\\
  268* & 17:54:32.19 & 0.12 & +66:32:52.6 & 0.1 & 532.7 & 69.2 & 523.2 & 40.1 & 4.1 & 3.6 & 29.7\\
  269 & 17:54:33.45 & 0.35 & +66:40:42.3 & 0.3 & 231.5 & 71.2 & 221.9 & 41.2 & 4.5 & 3.4 & 51.8\\
  270 & 17:54:34.09 & 0.21 & +66:42:07.3 & 0.3 & 285.8 & 71.5 & 291.0 & 40.0 & 4.6 & 3.1 & 28.2\\
  271 & 17:54:34.30 & 0.32 & +66:26:39.5 & 0.3 & 189.3 & 59.0 & 180.3 & 34.6 & 4.0 & 3.9 & 146.8\\
  272 & 17:54:34.78 & 0.74 & +66:26:35.7 & 0.5 & 175.1 & 55.9 & 116.4 & 36.5 & 5.2 & 4.3 & 100.0\\
  273 & 17:54:34.85 & 0.22 & +67:08:22.1 & 0.2 & 1759.2 & 218.4 & 1256.9 & 140.1 & 4.6 & 4.5 & 73.7\\
  274 & 17:54:36.57 & 0.39 & +66:23:22.4 & 0.2 & 622.0 & 69.9 & 368.2 & 46.6 & 6.2 & 4.0 & 96.9\\
  275 & 17:54:37.31 & 0.18 & +66:22:45.3 & 0.7 & 1689.7 & 42.2 & 359.1 & 35.0 & 13.5 & 5.1 & 2.6\\
  276 & 17:54:38.95 & 0.16 & +66:23:17.4 & 0.2 & 1348.5 & 63.5 & 617.8 & 45.8 & 6.2 & 5.2 & 170.4\\
  277 & 17:54:38.96 & 0.16 & +66:42:54.8 & 0.2 & 436.8 & 60.2 & 387.5 & 35.5 & 4.9 & 3.4 & 32.8\\
  278 & 17:54:39.23 & 0.25 & +67:04:11.2 & 0.2 & 1861.2 & 126.1 & 875.8 & 90.5 & 5.8 & 5.4 & 130.0\\
  279* & 17:54:40.09 & 0.27 & +66:49:21.0 & 0.4 & 1826.3 & 38.1 & 421.3 & 31.3 & 11.7 & 5.4 & 32.3\\
  \hline
 \end{tabular}
\end{scriptsize}
\label{sourcecatalogueshort5}
\end{table*}

\begin{table*}
\vspace{0pt}
%\begin{table*}
\caption{The complete source catalogue (this is provided as Supplementary Material in the journal version of the article). The source parameters listed in the catalogue are: (1) a short form running number, (2) the source Right Ascension referenced from the self-calibrated reference frame and (3) the uncertainty in arc seconds, (4) the Declination (J2000)  and (5) the uncertainty in arc seconds, (6) the peak flux density, S$_{\rm peak}$, (7) its associated rms uncertainty, (8) the integrated flux density, S$_{\rm total}$ and (9) the associated uncertainty, (10) the major axis full width at half maximum in arc seconds of the fitted Gaussian source profile, (11) the minor axis full width at half maximum in arc seconds of the fitted Gaussian source profile and (12) position angle in degrees measured east of north. For these last three the orientation (major and minor axes full width at half maximum in arc seconds, and the position angle in degrees measured east of north. Sources constituting the smaller 169 source sample referred to later in the paper in Section \ref{169Sample} are indicated with a star following their short form running number in column 1.}
\begin{scriptsize}
\fontsize{8}{10}\selectfont
\begin{tabular}{l l r r r r r r  r r r r}
\hline
\multicolumn{1}{l}{No} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{$\Delta$RA} & \multicolumn{1}{c}{DEC} &  \multicolumn{1}{c}{$\Delta$DEC} & \multicolumn{1}{c}{S$_{\rm peak}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm peak}$} & \multicolumn{1}{c}{S$_{\rm total}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm total}$} & \multicolumn{1}{c}{$\theta_{maj}$} & \multicolumn{1}{c}{$\theta_{min}$} & \multicolumn{1}{c}{$PA$}\\ 
 \multicolumn{1}{l}{} & \multicolumn{1}{c}{h:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{d:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$\ensuremath{^\circ}\,$}\\
  \multicolumn{1}{l}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{} &  \multicolumn{1}{c}{} &  \multicolumn{1}{c}{}\\
\multicolumn{1}{l}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} &  \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)}  & \multicolumn{1}{c}{(11)} & \multicolumn{1}{c}{(12)} \\
\hline
  280 & 17:54:41.07 & 0.39 & +66:55:47.4 & 0.3 & 334.3 & 71.3 & 255.1 & 44.6 & 4.9 & 3.9 & 66.3\\
  281 & 17:54:41.66 & 0.41 & +66:36:05.2 & 0.3 & 286.3 & 63.9 & 211.7 & 40.5 & 4.8 & 4.2 & 89.5\\
  282* & 17:54:41.91 & 0.44 & +66:42:32.1 & 0.5 & 566.2 & 47.2 & 220.4 & 35.0 & 7.9 & 4.8 & 141.2\\
  283* & 17:54:43.05 & 0.33 & +66:28:27.6 & 0.3 & 312.0 & 69.2 & 270.6 & 40.9 & 5.1 & 3.3 & 50.9\\
  284 & 17:54:43.95 & 0.07 & +66:12:08.0 & 0.1 & 6864.1 & 204.0 & 4091.5 & 137.6 & 5.3 & 4.7 & 42.6\\
  285 & 17:54:44.72 & 0.15 & +66:12:07.8 & 0.2 & 4179.0 & 185.9 & 1891.1 & 133.1 & 7.3 & 4.4 & 24.7\\
  286* & 17:54:45.72 & 0.29 & +66:48:22.3 & 0.2 & 630.3 & 54.6 & 355.1 & 37.2 & 5.9 & 4.4 & 98.1\\
  287 & 17:54:45.93 & 0.57 & +66:48:17.6 & 0.3 & 128.6 & 60.2 & 130.5 & 33.9 & 4.5 & 3.2 & 105.9\\
  288 & 17:54:46.06 & 0.06 & +66:48:21.4 & 0.1 & 834.5 & 60.5 & 890.0 & 33.9 & 4.1 & 3.3 & 37.6\\
  289 & 17:54:46.22 & 0.66 & +66:48:22.8 & 0.8 & 443.3 & 46.9 & 149.7 & 36.0 & 8.1 & 5.3 & 145.5\\
  290 & 17:54:46.58 & 0.05 & +66:12:06.2 & 0.1 & 14466.1 & 165.6 & 5391.8 & 124.9 & 7.4 & 5.3 & 5.8\\
  291 & 17:54:46.65 & 0.02 & +66:12:06.5 & 0.0 & 8411.2 & 206.2 & 9285.0 & 114.8 & 3.9 & 3.4 & 61.1\\
  292 & 17:54:47.00 & 0.18 & +66:12:08.9 & 0.1 & 1264.0 & 205.4 & 1320.8 & 115.8 & 4.2 & 3.3 & 93.3\\
  293* & 17:54:47.42 & 0.38 & +66:23:19.8 & 0.2 & 676.9 & 62.5 & 381.1 & 41.8 & 6.9 & 3.8 & 69.3\\
  294 & 17:54:47.67 & 0.35 & +66:56:03.3 & 0.3 & 376.9 & 75.9 & 294.3 & 47.1 & 4.9 & 3.8 & 65.7\\
  295* & 17:54:48.04 & 0.22 & +66:34:49.3 & 0.2 & 474.5 & 58.7 & 327.1 & 38.1 & 4.8 & 4.4 & 31.4\\
  296 & 17:54:48.12 & 0.3 & +66:23:23.4 & 1.0 & 170.4 & 67.5 & 137.1 & 39.9 & 5.8 & 3.1 & 174.8\\
  297 & 17:54:48.47 & 0.1 & +66:59:47.9 & 0.1 & 963.6 & 97.9 & 913.8 & 57.4 & 4.1 & 3.7 & 32.1\\
  298 & 17:54:49.42 & 0.57 & +66:15:51.3 & 0.5 & 697.4 & 86.4 & 312.3 & 62.5 & 6.7 & 4.9 & 121.2\\
  299 & 17:54:50.10 & 0.29 & +66:19:34.6 & 0.4 & 283.0 & 79.5 & 253.9 & 47.1 & 4.7 & 3.5 & 27.2\\
  300 & 17:54:51.50 & 0.23 & +66:41:09.0 & 0.2 & 237.9 & 59.5 & 240.4 & 34.2 & 3.9 & 3.7 & 45.6\\
  301 & 17:54:51.82 & 0.23 & +67:00:25.2 & 0.3 & 506.3 & 96.0 & 416.8 & 58.3 & 4.9 & 3.6 & 26.3\\
  302 & 17:54:52.15 & 0.32 & +66:54:39.7 & 0.3 & 479.0 & 66.8 & 304.8 & 44.3 & 5.1 & 4.6 & 88.7\\
  303 & 17:54:52.40 & 0.46 & +66:26:40.4 & 0.7 & 431.2 & 54.0 & 184.5 & 39.5 & 7.0 & 4.9 & 156.8\\
  304* & 17:54:53.87 & 0.23 & +67:02:59.7 & 0.2 & 459.7 & 112.1 & 465.3 & 64.5 & 3.9 & 3.7 & 85.5\\
  305 & 17:54:54.14 & 0.22 & +66:34:18.7 & 0.2 & 271.7 & 65.6 & 289.2 & 37.0 & 3.9 & 3.5 & 71.1\\
  306 & 17:54:54.58 & 0.73 & +66:56:57.4 & 0.2 & 1052.1 & 76.3 & 464.3 & 51.8 & 10.6 & 3.1 & 77.8\\
  307* & 17:54:54.80 & 0.2 & +66:43:43.8 & 0.2 & 243.2 & 57.4 & 250.8 & 32.2 & 4.4 & 3.2 & 33.4\\
  308 & 17:54:55.55 & 0.01 & +66:56:56.7 & 0.0 & 8680.2 & 103.8 & 8888.3 & 59.1 & 4.2 & 3.4 & 54.1\\
  309 & 17:54:55.83 & 0.08 & +66:56:55.5 & 0.0 & 2633.6 & 99.9 & 2134.1 & 60.1 & 5.4 & 3.4 & 75.1\\
  310 & 17:54:56.20 & 0.39 & +67:06:03.9 & 0.3 & 766.5 & 140.7 & 516.2 & 91.7 & 5.0 & 4.4 & 103.4\\
  311 & 17:54:56.65 & 0.25 & +66:50:02.7 & 0.4 & 184.2 & 55.0 & 170.5 & 32.2 & 4.6 & 3.4 & 12.6\\
  312 & 17:54:56.86 & 0.42 & +67:06:03.0 & 0.4 & 240.8 & 150.4 & 299.0 & 80.2 & 3.7 & 3.2 & 54.5\\
  313 & 17:54:58.30 & 0.3 & +66:51:26.6 & 0.3 & 283.8 & 64.3 & 247.8 & 38.6 & 4.6 & 3.7 & 54.6\\
  314 & 17:54:59.04 & 0.04 & +66:17:21.6 & 0.1 & 2521.5 & 93.8 & 2203.7 & 56.1 & 4.7 & 3.6 & 31.5\\
  315 & 17:54:59.34 & 0.03 & +66:11:38.4 & 0.0 & 4810.7 & 164.8 & 4401.4 & 97.4 & 4.4 & 3.6 & 27.2\\
  316* & 17:54:59.58 & 0.27 & +66:24:26.6 & 0.2 & 280.1 & 62.0 & 258.4 & 36.3 & 4.6 & 3.5 & 51.6\\
  317 & 17:54:59.58 & 0.43 & +66:11:38.4 & 0.6 & 2407.8 & 116.6 & 791.6 & 88.0 & 11.2 & 4.0 & 35.6\\
  318 & 17:55:00.25 & 0.19 & +66:31:54.1 & 0.1 & 1089.1 & 50.8 & 540.1 & 35.6 & 6.7 & 4.4 & 59.2\\
  319 & 17:55:00.69 & 0.28 & +66:28:53.4 & 0.2 & 217.6 & 63.8 & 233.1 & 35.2 & 4.4 & 3.1 & 51.3\\
  320 & 17:55:01.82 & 0.38 & +66:34:41.5 & 0.4 & 207.6 & 57.2 & 177.8 & 34.1 & 5.0 & 3.5 & 44.8\\
  321 & 17:55:03.38 & 0.41 & +66:40:02.9 & 0.3 & 258.0 & 70.4 & 214.9 & 42.9 & 4.6 & 3.8 & 64.9\\
  322 & 17:55:03.72 & 0.37 & +66:44:01.9 & 0.3 & 189.7 & 55.4 & 174.5 & 32.7 & 4.4 & 3.6 & 71.7\\
  323 & 17:55:03.84 & 0.58 & +66:39:54.9 & 0.3 & 185.9 & 68.1 & 165.0 & 40.0 & 5.0 & 3.3 & 67.5\\
  324 & 17:55:04.45 & 0.4 & +66:40:35.9 & 0.2 & 269.7 & 61.1 & 221.3 & 37.2 & 4.9 & 3.6 & 75.1\\
  325 & 17:55:04.88 & 0.01 & +66:39:51.7 & 0.0 & 11803.7 & 68.5 & 10453.2 & 41.1 & 4.2 & 3.9 & 25.0\\
  326 & 17:55:05.08 & 0.02 & +66:39:52.1 & 0.0 & 1524.6 & 70.6 & 2070.4 & 36.0 & 3.7 & 2.9 & 25.2\\
  327 & 17:55:06.11 & 0.41 & +66:39:53.8 & 0.2 & 275.7 & 68.0 & 240.7 & 40.3 & 4.9 & 3.4 & 84.9\\
  328 & 17:55:06.73 & 0.03 & +66:17:36.6 & 0.0 & 2773.8 & 94.2 & 2646.6 & 55.0 & 4.3 & 3.6 & 30.7\\
  329 & 17:55:07.10 & 0.36 & +66:48:44.3 & 0.3 & 350.0 & 54.4 & 220.5 & 36.2 & 5.1 & 4.6 & 76.0\\
  330 & 17:55:07.34 & 0.51 & +66:17:39.6 & 0.7 & 285.3 & 88.8 & 208.0 & 54.7 & 6.0 & 3.4 & 147.3\\
  331 & 17:55:07.94 & 0.27 & +67:00:06.0 & 0.2 & 576.5 & 81.7 & 416.0 & 52.1 & 4.9 & 4.2 & 110.6\\
  332 & 17:55:08.71 & 0.52 & +66:33:43.7 & 0.3 & 242.0 & 49.6 & 169.2 & 31.4 & 5.7 & 3.7 & 104.0\\
  333* & 17:55:08.93 & 0.32 & +66:59:01.4 & 0.5 & 430.9 & 89.1 & 294.2 & 57.4 & 5.4 & 4.0 & 16.6\\
  334 & 17:55:09.07 & 0.04 & +66:33:58.9 & 0.0 & 2182.8 & 52.5 & 1670.4 & 33.0 & 4.6 & 4.2 & 49.1\\
  335 & 17:55:09.87 & 0.2 & +66:33:57.5 & 0.4 & 1069.9 & 40.4 & 384.0 & 30.1 & 9.8 & 4.2 & 23.1\\
  \hline
 \end{tabular}
\end{scriptsize}
\label{sourcecatalogueshort6}
\end{table*}

\begin{table*}
\vspace{0pt}
%\begin{table*}
\caption{The complete source catalogue (this is provided as Supplementary Material in the journal version of the article). The source parameters listed in the catalogue are: (1) a short form running number, (2) the source Right Ascension referenced from the self-calibrated reference frame and (3) the uncertainty in arc seconds, (4) the Declination (J2000)  and (5) the uncertainty in arc seconds, (6) the peak flux density, S$_{\rm peak}$, (7) its associated rms uncertainty, (8) the integrated flux density, S$_{\rm total}$ and (9) the associated uncertainty, (10) the major axis full width at half maximum in arc seconds of the fitted Gaussian source profile, (11) the minor axis full width at half maximum in arc seconds of the fitted Gaussian source profile and (12) position angle in degrees measured east of north. For these last three the orientation (major and minor axes full width at half maximum in arc seconds, and the position angle in degrees measured east of north. Sources constituting the smaller 169 source sample referred to later in the paper in Section \ref{169Sample} are indicated with a star following their short form running number in column 1.}
\begin{scriptsize}
\fontsize{8}{10}\selectfont
\begin{tabular}{l l r r r r r r  r r r r}
\hline
\multicolumn{1}{l}{No} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{$\Delta$RA} & \multicolumn{1}{c}{DEC} &  \multicolumn{1}{c}{$\Delta$DEC} & \multicolumn{1}{c}{S$_{\rm peak}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm peak}$} & \multicolumn{1}{c}{S$_{\rm total}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm total}$} & \multicolumn{1}{c}{$\theta_{maj}$} & \multicolumn{1}{c}{$\theta_{min}$} & \multicolumn{1}{c}{$PA$}\\ 
 \multicolumn{1}{l}{} & \multicolumn{1}{c}{h:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{d:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$\ensuremath{^\circ}\,$}\\
  \multicolumn{1}{l}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{} &  \multicolumn{1}{c}{} &  \multicolumn{1}{c}{}\\
\multicolumn{1}{l}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} &  \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)}  & \multicolumn{1}{c}{(11)} & \multicolumn{1}{c}{(12)} \\
\hline
  336 & 17:55:10.36 & 0.06 & +66:34:01.9 & 0.1 & 1252.6 & 51.8 & 912.4 & 32.9 & 5.1 & 3.9 & 28.8\\
  337 & 17:55:12.45 & 0.34 & +66:30:36.8 & 0.6 & 1243.3 & 60.2 & 386.0 & 46.7 & 10.0 & 4.7 & 151.6\\
  338 & 17:55:12.70 & 0.06 & +66:31:11.8 & 0.2 & 2890.7 & 77.0 & 1400.5 & 52.2 & 8.9 & 3.4 & 13.3\\
  339 & 17:55:14.80 & 0.23 & +66:31:13.0 & 0.5 & 5356.9 & 48.6 & 647.1 & 43.5 & 17.0 & 7.2 & 14.6\\
  340 & 17:55:15.76 & 0.38 & +66:50:34.0 & 0.3 & 250.6 & 62.2 & 218.6 & 36.9 & 4.9 & 3.4 & 59.8\\
  341 & 17:55:15.76 & 0.09 & +66:17:02.0 & 0.1 & 1679.7 & 96.8 & 1305.7 & 60.0 & 5.0 & 3.8 & 43.3\\
  342 & 17:55:16.85 & 0.17 & +66:46:32.0 & 0.2 & 496.6 & 58.5 & 414.6 & 35.5 & 4.8 & 3.7 & 48.4\\
  343 & 17:55:16.94 & 0.1 & +66:28:11.8 & 0.1 & 569.9 & 57.5 & 525.7 & 33.9 & 4.4 & 3.6 & 31.0\\
  344* & 17:55:16.96 & 0.07 & +66:24:24.8 & 0.1 & 725.8 & 62.5 & 805.5 & 34.4 & 4.1 & 3.2 & 40.5\\
  345 & 17:55:17.09 & 0.26 & +66:24:22.7 & 0.2 & 409.0 & 59.5 & 330.2 & 35.5 & 5.6 & 3.2 & 48.8\\
  346 & 17:55:17.54 & 0.05 & +66:39:19.2 & 0.1 & 827.5 & 51.1 & 824.3 & 29.4 & 4.2 & 3.5 & 22.6\\
  347 & 17:55:17.96 & 0.39 & +67:06:16.8 & 0.2 & 548.9 & 132.9 & 493.0 & 77.1 & 5.1 & 3.2 & 65.7\\
  348 & 17:55:18.00 & 0.39 & +66:58:42.9 & 0.4 & 503.5 & 83.8 & 343.7 & 52.5 & 6.3 & 3.4 & 42.9\\
  349 & 17:55:18.32 & 0.37 & +66:34:00.4 & 0.3 & 227.6 & 54.8 & 190.4 & 33.1 & 4.9 & 3.6 & 53.5\\
  350 & 17:55:18.52 & 0.18 & +66:16:53.5 & 0.2 & 567.9 & 103.7 & 525.1 & 61.3 & 4.2 & 3.7 & 19.0\\
  351* & 17:55:18.67 & 0.19 & +66:25:29.7 & 0.2 & 380.4 & 60.7 & 324.0 & 36.9 & 4.4 & 3.9 & 26.5\\
  352 & 17:55:19.00 & 0.27 & +66:16:57.0 & 0.5 & 267.0 & 104.3 & 267.8 & 59.2 & 4.5 & 3.3 & 6.7\\
  353 & 17:55:19.06 & 0.23 & +67:03:12.8 & 0.2 & 610.7 & 101.9 & 490.9 & 62.9 & 4.6 & 4.0 & 137.6\\
  354 & 17:55:19.60 & 0.42 & +67:03:12.5 & 0.5 & 103.7 & 106.4 & 157.2 & 52.2 & 3.5 & 2.8 & 33.1\\
  355 & 17:55:19.62 & 0.03 & +66:13:37.8 & 0.0 & 19467.7 & 391.3 & 14864.6 & 242.9 & 5.2 & 3.7 & 36.1\\
  356 & 17:55:19.89 & 0.03 & +66:13:37.6 & 0.0 & 4702.4 & 415.7 & 7456.6 & 197.9 & 3.6 & 2.6 & 27.5\\
  357 & 17:55:19.91 & 0.46 & +66:41:44.9 & 0.3 & 258.0 & 50.9 & 178.6 & 32.5 & 5.5 & 3.8 & 118.0\\
  358 & 17:55:19.91 & 0.51 & +66:41:42.0 & 0.6 & 119.1 & 53.1 & 101.5 & 32.1 & 4.5 & 3.8 & 152.9\\
  359* & 17:55:19.92 & 0.34 & +66:41:44.6 & 0.3 & 116.4 & 54.7 & 138.8 & 29.3 & 4.0 & 3.1 & 43.5\\
  360 & 17:55:20.07 & 0.19 & +67:04:15.7 & 0.2 & 746.3 & 130.3 & 739.6 & 74.9 & 4.3 & 3.5 & 58.5\\
  361 & 17:55:20.21 & 0.1 & +66:13:37.4 & 0.2 & 10414.9 & 342.8 & 4744.9 & 244.8 & 7.4 & 4.4 & 21.2\\
  362 & 17:55:20.73 & 0.34 & +66:44:17.8 & 0.3 & 179.8 & 51.3 & 174.3 & 29.5 & 4.5 & 3.3 & 57.9\\
  363 & 17:55:20.78 & 0.95 & +66:13:32.9 & 0.3 & 2300.3 & 330.7 & 1147.6 & 222.6 & 8.6 & 3.4 & 101.4\\
  364 & 17:55:20.80 & 0.67 & +66:24:21.5 & 0.2 & 84.0 & 65.4 & 121.6 & 30.0 & 4.4 & 2.3 & 89.5\\
  365* & 17:55:21.32 & 0.16 & +66:24:25.9 & 0.1 & 841.2 & 59.1 & 550.4 & 38.7 & 5.3 & 4.3 & 60.7\\
  366 & 17:55:21.43 & 0.11 & +66:35:25.4 & 0.2 & 308.0 & 53.9 & 351.9 & 29.1 & 4.2 & 3.0 & 24.1\\
  367 & 17:55:21.63 & 0.31 & +66:35:24.4 & 0.2 & 206.8 & 53.2 & 210.4 & 29.7 & 4.7 & 3.1 & 57.9\\
  368 & 17:55:22.29 & 0.33 & +66:51:53.4 & 0.3 & 230.2 & 66.4 & 216.6 & 39.0 & 4.3 & 3.7 & 59.2\\
  369 & 17:55:22.66 & 0.03 & +66:13:36.0 & 0.0 & 51165.2 & 325.2 & 18718.1 & 245.8 & 7.8 & 5.2 & 31.5\\
  370 & 17:55:22.83 & 0.01 & +66:13:36.6 & 0.0 & 21593.1 & 411.6 & 25606.8 & 223.6 & 3.7 & 3.3 & 35.0\\
  371 & 17:55:22.91 & 0.12 & +66:13:38.0 & 0.1 & 8371.0 & 378.3 & 6006.4 & 232.4 & 6.2 & 3.3 & 65.4\\
  372 & 17:55:22.97 & 0.26 & +66:44:32.0 & 0.2 & 243.5 & 54.0 & 225.4 & 31.8 & 4.4 & 3.6 & 52.4\\
  373 & 17:55:24.01 & 0.12 & +66:24:04.7 & 0.1 & 557.0 & 64.5 & 516.3 & 37.8 & 4.5 & 3.5 & 36.9\\
  374 & 17:55:24.15 & 0.32 & +66:13:42.0 & 0.3 & 664.0 & 414.0 & 957.0 & 207.5 & 3.6 & 2.9 & 128.8\\
  375 & 17:55:25.89 & 0.42 & +66:53:55.9 & 0.2 & 966.1 & 119.4 & 581.8 & 79.0 & 6.3 & 3.9 & 76.3\\
  376* & 17:55:26.55 & 0.22 & +66:57:26.0 & 0.3 & 395.3 & 83.6 & 371.2 & 48.7 & 4.5 & 3.5 & 34.9\\
  377 & 17:55:26.80 & 0.02 & +66:53:52.5 & 0.0 & 5050.3 & 131.4 & 5004.8 & 76.1 & 3.9 & 3.8 & 37.1\\
  378 & 17:55:26.85 & 0.01 & +66:53:54.7 & 0.0 & 6650.9 & 133.3 & 9010.2 & 69.1 & 3.4 & 3.2 & 54.8\\
  379 & 17:55:27.01 & 0.33 & +66:23:49.2 & 0.4 & 1737.1 & 41.1 & 415.3 & 33.4 & 12.5 & 4.9 & 36.0\\
  380 & 17:55:27.09 & 0.01 & +66:53:55.6 & 0.0 & 10159.9 & 128.4 & 8268.8 & 78.9 & 4.6 & 3.9 & 172.5\\
  381 & 17:55:28.16 & 0.28 & +66:53:54.8 & 0.2 & 497.5 & 131.7 & 506.4 & 75.1 & 4.2 & 3.5 & 69.6\\
  382 & 17:55:28.54 & 0.28 & +66:52:03.0 & 0.3 & 239.7 & 63.7 & 232.9 & 37.1 & 4.1 & 3.7 & 60.2\\
  383 & 17:55:28.64 & 0.18 & +66:35:06.6 & 0.3 & 262.2 & 56.0 & 253.7 & 32.3 & 4.5 & 3.4 & 21.7\\
  384* & 17:55:30.69 & 0.31 & +66:43:53.9 & 0.3 & 171.4 & 47.6 & 162.2 & 27.9 & 4.3 & 3.6 & 123.1\\
  385 & 17:55:30.99 & 0.28 & +66:44:10.9 & 0.3 & 122.5 & 50.4 & 150.1 & 26.6 & 4.0 & 3.0 & 42.1\\
  386 & 17:55:31.63 & 0.16 & +66:23:41.2 & 0.3 & 199.9 & 62.9 & 231.3 & 33.8 & 4.2 & 3.0 & 7.4\\
  387* & 17:55:31.63 & 0.22 & +66:23:42.1 & 0.2 & 397.9 & 60.8 & 345.1 & 35.9 & 5.1 & 3.3 & 49.6\\
  388 & 17:55:33.36 & 0.07 & +66:31:16.8 & 0.1 & 768.2 & 55.0 & 758.1 & 31.9 & 4.0 & 3.7 & 25.7\\
  389* & 17:55:36.20 & 0.22 & +66:27:46.8 & 0.2 & 344.2 & 63.1 & 299.0 & 37.8 & 4.6 & 3.6 & 35.6\\
  390 & 17:55:37.65 & 0.2 & +66:30:37.7 & 0.2 & 313.7 & 59.7 & 304.5 & 34.4 & 4.4 & 3.4 & 46.8\\
  391* & 17:55:39.18 & 0.19 & +66:57:00.6 & 0.2 & 665.9 & 84.8 & 528.9 & 52.6 & 4.5 & 4.1 & 60.3\\
  \hline
 \end{tabular}
\end{scriptsize}
\label{sourcecatalogueshort7}
\end{table*}

\begin{table*}
\vspace{0pt}
%\begin{table*}
\caption{The complete source catalogue (this is provided as Supplementary Material in the journal version of the article). The source parameters listed in the catalogue are: (1) a short form running number, (2) the source Right Ascension referenced from the self-calibrated reference frame and (3) the uncertainty in arc seconds, (4) the Declination (J2000)  and (5) the uncertainty in arc seconds, (6) the peak flux density, S$_{\rm peak}$, (7) its associated rms uncertainty, (8) the integrated flux density, S$_{\rm total}$ and (9) the associated uncertainty, (10) the major axis full width at half maximum in arc seconds of the fitted Gaussian source profile, (11) the minor axis full width at half maximum in arc seconds of the fitted Gaussian source profile and (12) position angle in degrees measured east of north. For these last three the orientation (major and minor axes full width at half maximum in arc seconds, and the position angle in degrees measured east of north. Sources constituting the smaller 169 source sample referred to later in the paper in Section \ref{169Sample} are indicated with a star following their short form running number in column 1.}
\begin{scriptsize}
\fontsize{8}{10}\selectfont
\begin{tabular}{l l r r r r r r  r r r r}
\hline
\multicolumn{1}{l}{No} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{$\Delta$RA} & \multicolumn{1}{c}{DEC} &  \multicolumn{1}{c}{$\Delta$DEC} & \multicolumn{1}{c}{S$_{\rm peak}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm peak}$} & \multicolumn{1}{c}{S$_{\rm total}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm total}$} & \multicolumn{1}{c}{$\theta_{maj}$} & \multicolumn{1}{c}{$\theta_{min}$} & \multicolumn{1}{c}{$PA$}\\ 
 \multicolumn{1}{l}{} & \multicolumn{1}{c}{h:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{d:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$\ensuremath{^\circ}\,$}\\
  \multicolumn{1}{l}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{} &  \multicolumn{1}{c}{} &  \multicolumn{1}{c}{}\\
\multicolumn{1}{l}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} &  \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)}  & \multicolumn{1}{c}{(11)} & \multicolumn{1}{c}{(12)} \\
\hline
  392 & 17:55:39.62 & 0.92 & +66:20:32.9 & 0.7 & 354.0 & 58.9 & 157.9 & 42.0 & 7.9 & 4.2 & 54.9\\
  393 & 17:55:40.01 & 0.3 & +67:01:46.6 & 0.3 & 282.7 & 102.7 & 324.9 & 55.8 & 4.1 & 3.1 & 51.3\\
  394* & 17:55:44.08 & 0.38 & +66:43:10.4 & 0.4 & 231.1 & 56.8 & 184.0 & 34.8 & 5.0 & 3.6 & 44.6\\
  395 & 17:55:44.29 & 1.21 & +66:40:34.3 & 0.5 & 211.9 & 42.1 & 95.0 & 30.2 & 7.5 & 4.3 & 94.2\\
  396 & 17:55:44.66 & 0.1 & +66:40:32.4 & 0.1 & 454.2 & 50.4 & 445.4 & 29.3 & 4.0 & 3.8 & 0.9\\
  397 & 17:55:45.58 & 0.22 & +67:07:13.9 & 0.2 & 772.4 & 187.1 & 796.1 & 106.9 & 3.8 & 3.7 & 43.7\\
  398* & 17:55:46.56 & 0.2 & +66:38:41.0 & 0.2 & 295.4 & 52.7 & 277.3 & 30.9 & 4.3 & 3.6 & 49.2\\
  399* & 17:55:47.49 & 0.27 & +66:37:37.2 & 0.4 & 247.0 & 52.1 & 195.9 & 32.0 & 5.1 & 3.6 & 26.4\\
  400 & 17:55:47.59 & 1.54 & +66:59:59.0 & 1.4 & 538.4 & 74.3 & 134.1 & 60.7 & 8.2 & 7.2 & 58.7\\
  401 & 17:55:48.25 & 0.21 & +66:33:53.7 & 0.3 & 211.9 & 59.1 & 224.1 & 33.3 & 4.1 & 3.4 & 20.9\\
  402 & 17:55:48.39 & 0.09 & +67:06:52.9 & 0.1 & 4068.4 & 172.4 & 2759.3 & 112.0 & 5.1 & 4.3 & 122.4\\
  403 & 17:55:48.96 & 0.29 & +67:06:48.9 & 0.1 & 1306.7 & 174.0 & 1037.7 & 104.4 & 5.6 & 3.3 & 69.3\\
  404 & 17:55:49.54 & 0.31 & +66:54:14.3 & 0.4 & 367.8 & 69.3 & 277.2 & 42.7 & 5.6 & 3.5 & 36.4\\
  405* & 17:55:49.61 & 0.23 & +66:40:11.5 & 0.4 & 180.6 & 54.1 & 173.6 & 31.2 & 4.5 & 3.4 & 4.4\\
  406 & 17:55:50.88 & 0.25 & +67:06:50.8 & 0.2 & 973.8 & 165.4 & 820.5 & 100.7 & 4.4 & 3.9 & 85.6\\
  407* & 17:55:51.31 & 0.3 & +66:44:44.3 & 0.2 & 131.0 & 49.8 & 157.6 & 26.7 & 3.9 & 3.1 & 61.3\\
  408* & 17:55:51.85 & 0.32 & +67:02:22.0 & 0.3 & 370.5 & 109.7 & 357.8 & 63.7 & 4.3 & 3.5 & 129.9\\
  409 & 17:55:52.46 & 0.17 & +66:26:38.9 & 0.1 & 346.4 & 57.5 & 356.7 & 32.7 & 4.1 & 3.5 & 62.8\\
  410 & 17:55:53.74 & 0.29 & +66:24:12.5 & 0.2 & 288.3 & 58.6 & 247.2 & 35.2 & 4.7 & 3.6 & 53.9\\
  411 & 17:55:53.89 & 0.51 & +66:44:12.6 & 0.7 & 178.3 & 45.1 & 107.0 & 30.3 & 5.5 & 4.5 & 11.3\\
  412* & 17:55:55.21 & 0.32 & +66:25:39.7 & 0.4 & 247.4 & 64.9 & 203.8 & 39.8 & 4.5 & 4.0 & 19.4\\
  413 & 17:55:58.16 & 0.26 & +67:07:59.4 & 0.3 & 612.9 & 193.6 & 657.1 & 109.1 & 3.8 & 3.6 & 35.8\\
  414* & 17:55:59.49 & 0.28 & +66:09:43.2 & 0.4 & 611.5 & 139.6 & 503.6 & 85.3 & 4.7 & 3.8 & 153.2\\
  415 & 17:56:01.03 & 0.14 & +66:08:25.9 & 0.1 & 357.1 & 175.2 & 678.9 & 78.8 & 3.1 & 2.5 & 42.1\\
  416 & 17:56:01.12 & 1.19 & +66:08:27.7 & 0.6 & 4509.6 & 85.0 & 473.3 & 77.2 & 16.3 & 8.6 & 101.4\\
  417 & 17:56:01.66 & 0.11 & +66:34:59.6 & 0.1 & 765.7 & 52.0 & 617.7 & 32.0 & 4.7 & 3.8 & 61.5\\
  418 & 17:56:02.16 & 0.12 & +66:18:24.6 & 0.1 & 833.4 & 82.8 & 761.2 & 49.1 & 4.3 & 3.7 & 52.7\\
  419 & 17:56:03.94 & 0.29 & +66:46:55.4 & 0.3 & 551.8 & 47.5 & 291.5 & 32.5 & 7.0 & 4.0 & 41.5\\
  420 & 17:56:04.33 & 0.25 & +66:24:56.7 & 0.4 & 252.5 & 65.9 & 224.7 & 39.0 & 4.8 & 3.4 & 20.9\\
  421 & 17:56:04.76 & 0.33 & +66:08:01.8 & 0.7 & 2644.6 & 113.5 & 666.6 & 92.0 & 10.4 & 5.6 & 165.2\\
  422 & 17:56:05.37 & 0.49 & +66:33:29.3 & 0.6 & 391.3 & 50.8 & 200.4 & 34.7 & 7.5 & 3.8 & 39.8\\
  423* & 17:56:06.94 & 0.18 & +66:47:39.2 & 0.2 & 367.4 & 58.3 & 300.9 & 35.8 & 4.6 & 3.9 & 175.9\\
  424 & 17:56:07.04 & 0.28 & +66:54:19.5 & 0.2 & 387.8 & 69.6 & 323.2 & 42.3 & 4.7 & 3.7 & 66.2\\
  425 & 17:56:08.50 & 0.29 & +66:41:17.3 & 0.3 & 334.8 & 51.0 & 227.0 & 33.2 & 5.0 & 4.3 & 38.4\\
  426 & 17:56:08.52 & 0.26 & +66:37:53.6 & 0.2 & 352.9 & 52.0 & 274.2 & 32.3 & 5.0 & 3.8 & 61.1\\
  427 & 17:56:08.68 & 0.11 & +66:44:23.8 & 0.1 & 887.0 & 53.8 & 661.0 & 33.8 & 5.0 & 3.9 & 58.5\\
  428 & 17:56:09.67 & 0.17 & +66:33:02.5 & 0.1 & 891.9 & 70.7 & 636.9 & 44.8 & 5.4 & 3.8 & 58.5\\
  429* & 17:56:11.51 & 0.33 & +66:47:15.5 & 0.3 & 253.6 & 53.1 & 207.8 & 32.5 & 4.8 & 3.8 & 62.0\\
  430 & 17:56:11.57 & 0.2 & +66:35:37.5 & 0.2 & 427.2 & 62.7 & 358.1 & 38.2 & 4.5 & 3.9 & 49.6\\
  431 & 17:56:12.92 & 0.33 & +66:42:31.3 & 0.3 & 211.3 & 51.4 & 172.2 & 31.6 & 4.5 & 4.0 & 42.1\\
  432 & 17:56:13.97 & 0.25 & +66:44:48.4 & 0.2 & 173.5 & 54.0 & 204.6 & 28.9 & 4.1 & 3.0 & 51.3\\
  433 & 17:56:14.12 & 0.26 & +66:54:48.7 & 0.2 & 362.1 & 77.6 & 326.3 & 46.1 & 4.5 & 3.7 & 48.3\\
  434* & 17:56:15.30 & 0.35 & +66:57:33.9 & 0.3 & 527.0 & 76.7 & 333.2 & 50.9 & 5.1 & 4.5 & 79.4\\
  435 & 17:56:15.78 & 0.26 & +66:58:50.5 & 0.2 & 623.9 & 86.0 & 476.0 & 53.8 & 4.9 & 3.9 & 81.2\\
  436* & 17:56:16.05 & 0.1 & +66:46:52.2 & 0.1 & 722.0 & 50.7 & 580.2 & 31.4 & 4.4 & 4.1 & 67.7\\
  437 & 17:56:16.78 & 0.14 & +66:29:54.0 & 0.2 & 199.5 & 58.2 & 256.7 & 30.5 & 3.7 & 3.1 & 179.1\\
  438 & 17:56:16.86 & 0.21 & +66:47:06.4 & 0.2 & 157.6 & 54.3 & 196.1 & 29.0 & 3.6 & 3.2 & 31.3\\
  439* & 17:56:17.11 & 0.26 & +66:29:54.3 & 0.7 & 110.1 & 57.3 & 114.3 & 31.2 & 4.9 & 2.9 & 177.8\\
  440 & 17:56:17.48 & 0.29 & +66:53:49.2 & 0.3 & 224.0 & 79.0 & 241.1 & 44.0 & 4.2 & 3.3 & 39.5\\
  441 & 17:56:17.96 & 0.15 & +66:43:34.3 & 0.1 & 343.5 & 62.2 & 374.6 & 34.7 & 4.0 & 3.4 & 45.1\\
  442 & 17:56:18.29 & 1.18 & +66:43:37.2 & 1.8 & 1447.9 & 27.6 & 112.2 & 25.7 & 18.7 & 10.1 & 24.8\\
  443 & 17:56:18.77 & 0.34 & +66:43:34.2 & 0.3 & 101.9 & 62.8 & 147.2 & 31.5 & 3.5 & 2.9 & 66.4\\
  444 & 17:56:19.91 & 0.15 & +66:47:36.3 & 0.1 & 371.7 & 58.0 & 375.4 & 33.4 & 3.9 & 3.7 & 68.7\\
  445 & 17:56:20.18 & 0.35 & +67:00:17.2 & 0.3 & 478.4 & 104.7 & 359.5 & 66.2 & 4.5 & 4.4 & 126.0\\
  446 & 17:56:20.28 & 0.52 & +66:43:36.6 & 0.2 & 581.9 & 52.1 & 276.8 & 36.5 & 7.7 & 4.0 & 79.3\\
  447 & 17:56:21.12 & 0.2 & +66:43:37.4 & 0.2 & 371.7 & 61.8 & 349.7 & 36.3 & 4.2 & 3.7 & 85.1\\
  \hline
 \end{tabular}
\end{scriptsize}
\label{sourcecatalogueshort8}
\end{table*}
 
 
 \begin{table*}
\vspace{0pt}
%\begin{table*}
\caption{The complete source catalogue (this is provided as Supplementary Material in the journal version of the article). The source parameters listed in the catalogue are: (1) a short form running number, (2) the source Right Ascension referenced from the self-calibrated reference frame and (3) the uncertainty in arc seconds, (4) the Declination (J2000)  and (5) the uncertainty in arc seconds, (6) the peak flux density, S$_{\rm peak}$, (7) its associated rms uncertainty, (8) the integrated flux density, S$_{\rm total}$ and (9) the associated uncertainty, (10) the major axis full width at half maximum in arc seconds of the fitted Gaussian source profile, (11) the minor axis full width at half maximum in arc seconds of the fitted Gaussian source profile and (12) position angle in degrees measured east of north. For these last three the orientation (major and minor axes full width at half maximum in arc seconds, and the position angle in degrees measured east of north. Sources constituting the smaller 169 source sample referred to later in the paper in Section \ref{169Sample} are indicated with a star following their short form running number in column 1.}
\begin{scriptsize}
\fontsize{8}{10}\selectfont
\begin{tabular}{l l r r r r r r  r r r r}
\hline
\multicolumn{1}{l}{No} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{$\Delta$RA} & \multicolumn{1}{c}{DEC} &  \multicolumn{1}{c}{$\Delta$DEC} & \multicolumn{1}{c}{S$_{\rm peak}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm peak}$} & \multicolumn{1}{c}{S$_{\rm total}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm total}$} & \multicolumn{1}{c}{$\theta_{maj}$} & \multicolumn{1}{c}{$\theta_{min}$} & \multicolumn{1}{c}{$PA$}\\ 
 \multicolumn{1}{l}{} & \multicolumn{1}{c}{h:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{d:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$\ensuremath{^\circ}\,$}\\
  \multicolumn{1}{l}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{} &  \multicolumn{1}{c}{} &  \multicolumn{1}{c}{}\\
\multicolumn{1}{l}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} &  \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)}  & \multicolumn{1}{c}{(11)} & \multicolumn{1}{c}{(12)} \\
\hline
448 & 17:56:21.41 & 0.47 & +66:16:49.0 & 0.5 & 399.1 & 86.7 & 251.8 & 57.1 & 5.7 & 4.1 & 141.0\\
  449 & 17:56:21.42 & 0.22 & +66:53:31.1 & 0.3 & 282.2 & 78.4 & 302.3 & 43.9 & 4.1 & 3.3 & 34.8\\
  450 & 17:56:21.77 & 0.3 & +66:43:41.0 & 0.2 & 85.3 & 66.1 & 176.9 & 25.3 & 3.7 & 1.9 & 58.9\\
  451 & 17:56:21.82 & 0.17 & +66:43:39.5 & 0.1 & 257.9 & 63.8 & 355.5 & 31.2 & 4.1 & 2.6 & 53.5\\
  452 & 17:56:21.83 & 0.43 & +66:16:48.0 & 0.4 & 1439.5 & 67.5 & 533.1 & 49.2 & 10.7 & 3.7 & 47.2\\
  453 & 17:56:21.98 & 0.23 & +66:40:02.1 & 0.3 & 96.5 & 49.1 & 130.6 & 25.0 & 3.8 & 2.9 & 20.5\\
  454* & 17:56:22.06 & 0.34 & +66:40:03.0 & 0.3 & 235.6 & 46.7 & 183.8 & 29.0 & 4.8 & 3.9 & 109.4\\
  455 & 17:56:22.27 & 0.24 & +66:41:42.4 & 0.4 & 214.6 & 47.3 & 176.3 & 28.9 & 4.8 & 3.8 & 12.9\\
  456 & 17:56:22.41 & 0.39 & +66:43:45.9 & 0.7 & 1167.0 & 38.4 & 281.0 & 31.0 & 13.8 & 4.4 & 25.2\\
  457 & 17:56:24.67 & 0.38 & +66:32:38.6 & 0.4 & 955.4 & 68.8 & 393.4 & 50.5 & 7.5 & 4.8 & 48.4\\
  458 & 17:56:25.33 & 0.68 & +66:47:58.3 & 0.4 & 176.6 & 54.8 & 128.2 & 34.6 & 5.3 & 3.8 & 79.1\\
  459 & 17:56:25.41 & 0.31 & +66:47:57.7 & 0.5 & 181.7 & 56.1 & 160.1 & 32.6 & 5.2 & 3.2 & 23.6\\
  460 & 17:56:26.02 & 0.14 & +66:32:44.8 & 0.1 & 1965.7 & 72.3 & 922.2 & 51.8 & 6.5 & 4.8 & 45.7\\
  461 & 17:56:27.93 & 0.16 & +66:21:27.1 & 0.2 & 651.0 & 69.1 & 503.1 & 43.2 & 4.6 & 4.1 & 50.4\\
  462 & 17:56:28.50 & 0.16 & +66:52:10.1 & 0.2 & 457.8 & 72.5 & 409.4 & 43.3 & 4.4 & 3.8 & 5.0\\
  463 & 17:56:29.20 & 0.12 & +66:38:20.1 & 0.1 & 519.5 & 55.2 & 487.5 & 32.3 & 4.4 & 3.5 & 52.1\\
  464 & 17:56:29.77 & 0.29 & +66:38:22.1 & 0.5 & 36.9 & 56.0 & 75.0 & 24.2 & 3.1 & 2.3 & 14.5\\
  465 & 17:56:30.09 & 0.35 & +66:39:55.8 & 0.3 & 190.8 & 54.8 & 168.9 & 32.9 & 4.3 & 3.8 & 49.7\\
  466* & 17:56:31.40 & 0.26 & +66:24:46.9 & 0.3 & 262.3 & 61.7 & 238.4 & 36.7 & 4.1 & 3.9 & 29.2\\
  467 & 17:56:34.03 & 0.22 & +66:50:22.6 & 0.3 & 287.0 & 61.8 & 263.3 & 36.3 & 4.6 & 3.5 & 29.2\\
  468 & 17:56:34.34 & 0.39 & +66:53:17.0 & 0.2 & 595.5 & 66.2 & 355.9 & 43.9 & 6.3 & 3.9 & 101.4\\
  469 & 17:56:34.42 & 0.13 & +66:48:45.5 & 0.1 & 337.8 & 62.5 & 406.9 & 33.6 & 3.8 & 3.2 & 46.5\\
  470 & 17:56:37.23 & 0.08 & +66:40:24.6 & 0.1 & 739.7 & 53.5 & 672.0 & 31.7 & 4.5 & 3.6 & 42.3\\
  471 & 17:56:37.61 & 0.39 & +66:57:13.3 & 0.3 & 439.1 & 101.8 & 348.1 & 62.2 & 5.2 & 3.5 & 49.6\\
  472* & 17:56:39.90 & 0.15 & +66:48:00.1 & 0.1 & 2039.6 & 56.1 & 785.5 & 42.1 & 6.8 & 5.6 & 118.7\\
  473 & 17:56:40.52 & 0.08 & +66:22:53.5 & 0.1 & 683.6 & 65.7 & 733.0 & 36.9 & 4.0 & 3.4 & 30.6\\
  474 & 17:56:40.85 & 0.02 & +67:04:42.1 & 0.0 & 13619.7 & 208.4 & 11876.3 & 125.7 & 4.3 & 3.9 & 57.8\\
  475 & 17:56:41.12 & 0.46 & +66:33:24.5 & 0.3 & 1005.2 & 200.4 & 717.5 & 126.1 & 5.6 & 3.6 & 61.6\\
  476 & 17:56:41.45 & 0.05 & +66:15:26.8 & 0.1 & 2284.6 & 96.9 & 2052.0 & 57.5 & 4.5 & 3.6 & 44.4\\
  477 & 17:56:41.52 & 0.41 & +66:27:05.2 & 0.4 & 284.5 & 65.2 & 207.5 & 41.5 & 4.7 & 4.2 & 108.0\\
  478 & 17:56:41.73 & 0.2 & +67:04:40.4 & 0.2 & 502.0 & 215.4 & 765.9 & 104.8 & 3.6 & 2.7 & 44.6\\
  479 & 17:56:42.30 & 0.0 & +66:33:33.8 & 0.0 & 48950.9 & 209.1 & 44264.3 & 124.0 & 4.5 & 3.6 & 42.9\\
  480 & 17:56:42.45 & 0.01 & +66:33:33.4 & 0.0 & 11822.4 & 215.4 & 16581.8 & 108.4 & 3.7 & 2.8 & 38.9\\
  481 & 17:56:42.89 & 0.16 & +66:33:32.1 & 0.1 & 15150.2 & 140.6 & 3180.8 & 118.0 & 9.6 & 7.3 & 98.6\\
  482 & 17:56:43.09 & 0.1 & +66:33:29.2 & 0.0 & 2876.1 & 212.0 & 3079.8 & 111.9 & 5.0 & 2.7 & 106.0\\
  483 & 17:56:43.44 & 0.01 & +66:33:30.0 & 0.0 & 25271.7 & 210.2 & 23608.4 & 123.9 & 4.2 & 3.8 & 47.9\\
  484* & 17:56:44.07 & 0.17 & +66:37:39.2 & 0.1 & 443.2 & 57.7 & 392.9 & 34.5 & 4.3 & 3.8 & 78.1\\
  485 & 17:56:44.39 & 0.16 & +66:27:37.1 & 0.2 & 349.7 & 61.8 & 352.2 & 35.4 & 4.2 & 3.5 & 40.4\\
  486 & 17:56:46.88 & 1.54 & +66:38:21.1 & 1.4 & 637.6 & 32.4 & 86.3 & 28.7 & 11.3 & 9.6 & 124.2\\
  487 & 17:56:47.58 & 0.22 & +66:39:14.3 & 0.4 & 203.9 & 51.0 & 178.3 & 30.2 & 4.9 & 3.4 & 10.7\\
  488 & 17:56:47.83 & 0.58 & +66:27:33.2 & 0.2 & 297.1 & 55.1 & 191.5 & 35.7 & 6.1 & 3.8 & 93.2\\
  489 & 17:56:48.02 & 0.4 & +66:27:13.8 & 0.4 & 250.1 & 55.7 & 174.6 & 35.7 & 5.3 & 4.0 & 39.0\\
  490 & 17:56:48.41 & 0.08 & +66:27:38.7 & 0.1 & 1499.0 & 54.8 & 914.8 & 36.3 & 6.0 & 4.0 & 29.2\\
  491 & 17:56:51.42 & 0.54 & +66:11:39.1 & 0.4 & 1637.9 & 97.9 & 521.1 & 76.2 & 8.5 & 5.4 & 62.6\\
  492* & 17:56:52.62 & 0.37 & +66:27:35.9 & 0.3 & 302.2 & 58.4 & 221.2 & 37.1 & 4.9 & 4.1 & 78.5\\
  493 & 17:56:52.81 & 0.33 & +66:11:43.6 & 0.3 & 844.6 & 120.8 & 556.8 & 78.9 & 5.4 & 4.2 & 61.4\\
  494 & 17:56:53.49 & 0.25 & +66:11:45.3 & 0.3 & 321.0 & 130.8 & 404.0 & 67.8 & 4.1 & 2.8 & 37.2\\
  495 & 17:56:53.85 & 0.19 & +66:39:22.2 & 0.2 & 451.0 & 52.8 & 337.2 & 33.1 & 5.1 & 3.8 & 40.2\\
  496* & 17:56:53.95 & 0.06 & +66:45:31.1 & 0.1 & 997.6 & 58.5 & 1009.6 & 33.5 & 4.1 & 3.5 & 48.2\\
  497 & 17:56:54.04 & 0.1 & +66:45:32.7 & 0.1 & 523.4 & 59.3 & 648.8 & 31.1 & 4.0 & 2.9 & 86.5\\
  498 & 17:56:55.10 & 0.32 & +66:11:50.0 & 0.3 & 524.9 & 120.5 & 420.6 & 74.7 & 4.4 & 4.2 & 37.9\\
  499 & 17:56:57.42 & 0.26 & +67:04:12.8 & 0.2 & 1171.8 & 154.6 & 825.1 & 99.4 & 4.9 & 4.3 & 83.4\\
  500 & 17:56:58.63 & 0.26 & +66:24:00.0 & 0.3 & 226.5 & 62.3 & 216.2 & 36.5 & 4.2 & 3.7 & 152.9\\
  501* & 17:56:59.51 & 0.37 & +66:45:31.8 & 0.3 & 256.5 & 52.0 & 195.0 & 32.3 & 5.2 & 3.7 & 53.6\\
  502 & 17:57:00.86 & 0.24 & +67:08:36.1 & 0.2 & 1330.1 & 223.2 & 1104.7 & 135.8 & 4.7 & 3.7 & 47.4\\
  503 & 17:57:02.07 & 0.24 & +66:52:44.3 & 0.3 & 373.1 & 82.8 & 321.1 & 49.8 & 4.6 & 3.7 & 24.6\\
  \hline
 \end{tabular}
\end{scriptsize}
\label{sourcecatalogueshort9}
\end{table*}

 \begin{table*}
\vspace{0pt}
%\begin{table*}
\caption{The complete source catalogue (this is provided as Supplementary Material in the journal version of the article). The source parameters listed in the catalogue are: (1) a short form running number, (2) the source Right Ascension referenced from the self-calibrated reference frame and (3) the uncertainty in arc seconds, (4) the Declination (J2000)  and (5) the uncertainty in arc seconds, (6) the peak flux density, S$_{\rm peak}$, (7) its associated rms uncertainty, (8) the integrated flux density, S$_{\rm total}$ and (9) the associated uncertainty, (10) the major axis full width at half maximum in arc seconds of the fitted Gaussian source profile, (11) the minor axis full width at half maximum in arc seconds of the fitted Gaussian source profile and (12) position angle in degrees measured east of north. For these last three the orientation (major and minor axes full width at half maximum in arc seconds, and the position angle in degrees measured east of north. Sources constituting the smaller 169 source sample referred to later in the paper in Section \ref{169Sample} are indicated with a star following their short form running number in column 1.}
\begin{scriptsize}
\fontsize{8}{10}\selectfont
\begin{tabular}{l l r r r r r r  r r r r}
\hline
\multicolumn{1}{l}{No} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{$\Delta$RA} & \multicolumn{1}{c}{DEC} &  \multicolumn{1}{c}{$\Delta$DEC} & \multicolumn{1}{c}{S$_{\rm peak}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm peak}$} & \multicolumn{1}{c}{S$_{\rm total}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm total}$} & \multicolumn{1}{c}{$\theta_{maj}$} & \multicolumn{1}{c}{$\theta_{min}$} & \multicolumn{1}{c}{$PA$}\\ 
 \multicolumn{1}{l}{} & \multicolumn{1}{c}{h:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{d:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$\ensuremath{^\circ}\,$}\\
  \multicolumn{1}{l}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{} &  \multicolumn{1}{c}{} &  \multicolumn{1}{c}{}\\
\multicolumn{1}{l}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} &  \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)}  & \multicolumn{1}{c}{(11)} & \multicolumn{1}{c}{(12)} \\
\hline
  504 & 17:57:02.38 & 0.01 & +66:13:27.8 & 0.0 & 15259.4 & 159.6 & 12456.7 & 97.6 & 4.8 & 3.7 & 42.8\\
  505 & 17:57:02.60 & 0.14 & +66:24:03.5 & 0.2 & 423.3 & 61.7 & 413.3 & 35.7 & 4.3 & 3.5 & 37.6\\
  506 & 17:57:02.73 & 0.29 & +66:27:23.3 & 0.3 & 258.8 & 61.0 & 238.3 & 35.7 & 4.6 & 3.4 & 52.0\\
  507 & 17:57:03.17 & 0.06 & +66:54:18.6 & 0.1 & 5131.0 & 250.7 & 3926.1 & 156.2 & 5.0 & 3.8 & 159.1\\
  508* & 17:57:03.66 & 0.29 & +66:30:58.8 & 0.3 & 364.8 & 65.8 & 268.1 & 41.8 & 4.7 & 4.2 & 35.7\\
  509 & 17:57:03.83 & 0.44 & +66:54:18.1 & 0.1 & 8458.3 & 158.6 & 2311.2 & 122.8 & 14.4 & 3.7 & 100.5\\
  510 & 17:57:03.86 & 0.03 & +66:54:18.6 & 0.0 & 28012.5 & 230.1 & 15770.3 & 154.3 & 6.8 & 3.8 & 129.4\\
  511 & 17:57:04.03 & 0.01 & +66:54:20.5 & 0.0 & 22499.7 & 256.3 & 19519.0 & 154.7 & 4.3 & 3.9 & 120.8\\
  512 & 17:57:04.10 & 0.02 & +66:54:14.6 & 0.0 & 28085.2 & 244.4 & 18209.6 & 160.9 & 5.1 & 4.4 & 75.8\\
  513 & 17:57:05.08 & 0.84 & +66:52:32.7 & 1.2 & 576.7 & 57.8 & 158.0 & 46.2 & 9.5 & 5.7 & 28.1\\
  514 & 17:57:05.33 & 0.22 & +66:41:04.1 & 0.2 & 194.5 & 54.2 & 212.7 & 30.3 & 3.8 & 3.6 & 43.5\\
  515 & 17:57:05.45 & 0.14 & +66:52:31.7 & 0.1 & 484.5 & 80.9 & 522.1 & 45.4 & 3.9 & 3.4 & 53.0\\
  516* & 17:57:06.57 & 0.11 & +66:49:02.4 & 0.1 & 495.2 & 70.5 & 520.9 & 39.7 & 4.2 & 3.4 & 31.8\\
  517 & 17:57:07.63 & 0.33 & +66:41:36.6 & 0.2 & 270.2 & 58.3 & 223.4 & 35.7 & 4.6 & 3.9 & 77.4\\
  518 & 17:57:07.77 & 0.13 & +66:19:16.4 & 0.2 & 1131.6 & 72.1 & 691.5 & 48.3 & 5.2 & 4.6 & 171.5\\
  519 & 17:57:08.51 & 0.45 & +66:19:12.4 & 0.6 & 324.1 & 70.6 & 217.1 & 44.2 & 6.6 & 3.3 & 32.6\\
  520 & 17:57:08.89 & 1.09 & +66:20:23.5 & 1.1 & 924.2 & 45.5 & 149.5 & 39.5 & 10.5 & 8.6 & 45.9\\
  521 & 17:57:09.68 & 0.2 & +67:00:43.2 & 0.2 & 982.4 & 109.6 & 742.5 & 68.5 & 5.1 & 3.8 & 53.1\\
  522 & 17:57:10.54 & 0.29 & +66:51:50.6 & 0.3 & 240.4 & 78.7 & 258.3 & 43.4 & 4.4 & 3.1 & 42.1\\
  523* & 17:57:10.95 & 0.37 & +66:20:16.4 & 0.3 & 258.6 & 70.6 & 234.3 & 41.8 & 4.5 & 3.6 & 72.6\\
  524 & 17:57:11.14 & 0.44 & +66:20:12.8 & 0.7 & 142.1 & 70.6 & 128.5 & 41.7 & 4.6 & 3.5 & 9.1\\
  525* & 17:57:11.62 & 0.44 & +66:45:23.4 & 0.5 & 399.9 & 54.8 & 199.0 & 38.7 & 5.9 & 5.0 & 141.8\\
  526 & 17:57:11.99 & 0.11 & +66:22:20.5 & 0.1 & 821.5 & 69.7 & 721.4 & 41.7 & 4.6 & 3.7 & 49.3\\
  527 & 17:57:12.45 & 0.52 & +66:27:50.4 & 0.3 & 226.1 & 53.1 & 165.8 & 33.5 & 5.3 & 3.8 & 92.8\\
  528* & 17:57:14.46 & 0.14 & +66:25:28.2 & 0.1 & 390.7 & 62.1 & 419.6 & 34.9 & 3.9 & 3.5 & 53.2\\
  529* & 17:57:14.74 & 0.32 & +66:44:44.1 & 0.4 & 250.4 & 55.2 & 190.3 & 34.7 & 4.7 & 4.1 & 28.1\\
  530 & 17:57:14.96 & 0.26 & +66:18:15.5 & 0.3 & 359.2 & 79.9 & 323.6 & 47.5 & 4.5 & 3.7 & 46.0\\
  531 & 17:57:15.53 & 0.08 & +66:54:47.2 & 0.1 & 1041.4 & 109.2 & 1107.1 & 61.7 & 3.9 & 3.6 & 8.6\\
  532* & 17:57:15.90 & 0.32 & +66:54:47.8 & 0.5 & 254.9 & 108.4 & 255.6 & 61.2 & 4.6 & 3.2 & 158.1\\
  533 & 17:57:18.35 & 1.49 & +66:31:37.0 & 1.7 & 959.9 & 32.9 & 96.1 & 30.0 & 13.0 & 11.3 & 171.4\\
  534 & 17:57:19.19 & 0.25 & +66:47:27.1 & 0.3 & 276.9 & 73.3 & 276.9 & 42.1 & 4.2 & 3.5 & 44.4\\
  535 & 17:57:19.46 & 0.36 & +66:14:46.7 & 0.3 & 385.0 & 99.6 & 315.6 & 61.2 & 4.4 & 4.1 & 57.4\\
  536* & 17:57:21.30 & 0.99 & +66:39:55.2 & 0.4 & 342.3 & 53.9 & 156.1 & 38.2 & 7.8 & 4.1 & 80.8\\
  537 & 17:57:21.37 & 0.3 & +66:29:44.6 & 0.4 & 242.6 & 59.1 & 194.9 & 36.1 & 5.0 & 3.7 & 26.0\\
  538 & 17:57:21.91 & 0.22 & +66:52:19.2 & 0.2 & 368.9 & 78.7 & 342.6 & 46.4 & 4.2 & 3.7 & 32.7\\
  539* & 17:57:22.21 & 0.13 & +67:03:31.3 & 0.1 & 1761.0 & 206.5 & 1644.0 & 121.8 & 4.2 & 3.8 & 61.5\\
  540* & 17:57:23.95 & 0.36 & +66:41:12.8 & 0.5 & 253.7 & 57.2 & 181.5 & 36.3 & 5.4 & 3.8 & 31.0\\
  541 & 17:57:24.38 & 0.26 & +66:42:35.7 & 0.3 & 213.8 & 65.8 & 218.0 & 37.7 & 4.0 & 3.6 & 166.2\\
  542 & 17:57:24.46 & 1.15 & +66:42:37.0 & 0.4 & 228.4 & 57.4 & 122.2 & 39.1 & 7.0 & 3.9 & 85.4\\
  543* & 17:57:27.57 & 0.37 & +66:53:49.5 & 0.3 & 474.7 & 84.6 & 331.8 & 54.5 & 5.1 & 4.1 & 65.2\\
  544* & 17:57:27.81 & 0.11 & +66:45:56.1 & 0.1 & 754.1 & 64.8 & 634.3 & 39.6 & 4.2 & 4.1 & 89.4\\
  545 & 17:57:28.02 & 0.43 & +66:38:19.8 & 0.3 & 1081.6 & 50.6 & 322.9 & 39.9 & 8.1 & 6.0 & 65.1\\
  546 & 17:57:28.94 & 0.22 & +67:02:10.0 & 0.2 & 807.9 & 155.1 & 776.0 & 90.1 & 4.3 & 3.5 & 56.4\\
  547 & 17:57:29.17 & 0.32 & +66:09:48.9 & 0.3 & 735.7 & 133.0 & 535.0 & 84.7 & 4.8 & 4.2 & 55.0\\
  548 & 17:57:29.48 & 0.29 & +66:27:39.2 & 0.4 & 245.3 & 54.7 & 201.0 & 33.1 & 5.1 & 3.5 & 33.3\\
  549* & 17:57:29.56 & 0.79 & +66:24:16.9 & 0.4 & 640.9 & 52.3 & 217.5 & 40.0 & 9.0 & 4.8 & 72.3\\
  550 & 17:57:30.03 & 0.2 & +66:48:50.0 & 0.3 & 326.4 & 66.1 & 274.9 & 39.9 & 4.8 & 3.6 & 174.6\\
  551 & 17:57:31.90 & 0.01 & +67:04:31.7 & 0.0 & 49625.8 & 486.9 & 44551.3 & 290.9 & 4.2 & 3.9 & 57.5\\
  552* & 17:57:32.19 & 0.3 & +66:45:01.4 & 0.3 & 332.4 & 74.1 & 271.5 & 45.7 & 4.3 & 4.2 & 25.8\\
  553* & 17:57:32.27 & 0.24 & +66:52:38.8 & 0.3 & 528.7 & 82.3 & 388.2 & 52.1 & 5.0 & 4.0 & 30.0\\
  554* & 17:57:32.43 & 0.33 & +66:40:27.9 & 0.7 & 433.0 & 65.1 & 215.7 & 45.4 & 7.0 & 4.2 & 7.4\\
  555* & 17:57:32.69 & 0.46 & +66:34:54.4 & 0.9 & 254.8 & 56.9 & 145.2 & 38.0 & 6.7 & 3.8 & 20.9\\
  556 & 17:57:32.92 & 0.51 & +66:34:53.6 & 0.3 & 133.6 & 64.4 & 145.6 & 35.6 & 4.2 & 3.2 & 84.9\\
  557 & 17:57:33.87 & 0.89 & +66:26:00.9 & 0.6 & 77.6 & 57.2 & 81.6 & 30.9 & 4.9 & 2.9 & 57.0\\
  558* & 17:57:34.18 & 0.4 & +66:26:01.4 & 0.6 & 244.5 & 52.4 & 154.2 & 34.2 & 6.1 & 3.8 & 154.2\\
  559* & 17:57:34.48 & 0.17 & +66:30:20.2 & 0.2 & 452.0 & 60.0 & 385.3 & 36.3 & 4.6 & 3.7 & 39.5\\
  \hline
 \end{tabular}
\end{scriptsize}
\label{sourcecatalogueshort10}
\end{table*}

 \begin{table*}
\vspace{0pt}
%\begin{table*}
\caption{The complete source catalogue (this is provided as Supplementary Material in the journal version of the article). The source parameters listed in the catalogue are: (1) a short form running number, (2) the source Right Ascension referenced from the self-calibrated reference frame and (3) the uncertainty in arc seconds, (4) the Declination (J2000)  and (5) the uncertainty in arc seconds, (6) the peak flux density, S$_{\rm peak}$, (7) its associated rms uncertainty, (8) the integrated flux density, S$_{\rm total}$ and (9) the associated uncertainty, (10) the major axis full width at half maximum in arc seconds of the fitted Gaussian source profile, (11) the minor axis full width at half maximum in arc seconds of the fitted Gaussian source profile and (12) position angle in degrees measured east of north. For these last three the orientation (major and minor axes full width at half maximum in arc seconds, and the position angle in degrees measured east of north. Sources constituting the smaller 169 source sample referred to later in the paper in Section \ref{169Sample} are indicated with a star following their short form running number in column 1.}
\begin{scriptsize}
\fontsize{8}{10}\selectfont
\begin{tabular}{l l r r r r r r  r r r r}
\hline
\multicolumn{1}{l}{No} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{$\Delta$RA} & \multicolumn{1}{c}{DEC} &  \multicolumn{1}{c}{$\Delta$DEC} & \multicolumn{1}{c}{S$_{\rm peak}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm peak}$} & \multicolumn{1}{c}{S$_{\rm total}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm total}$} & \multicolumn{1}{c}{$\theta_{maj}$} & \multicolumn{1}{c}{$\theta_{min}$} & \multicolumn{1}{c}{$PA$}\\ 
 \multicolumn{1}{l}{} & \multicolumn{1}{c}{h:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{d:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$\ensuremath{^\circ}\,$}\\
  \multicolumn{1}{l}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{} &  \multicolumn{1}{c}{} &  \multicolumn{1}{c}{}\\
\multicolumn{1}{l}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} &  \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)}  & \multicolumn{1}{c}{(11)} & \multicolumn{1}{c}{(12)} \\
\hline
  560 & 17:57:34.70 & 0.28 & +66:11:02.7 & 0.2 & 484.5 & 123.2 & 487.7 & 70.5 & 4.2 & 3.5 & 68.8\\
  561 & 17:57:35.90 & 0.57 & +66:22:04.4 & 0.8 & 348.1 & 61.1 & 162.5 & 43.8 & 6.5 & 4.9 & 24.7\\
  562 & 17:57:36.94 & 0.44 & +66:44:39.7 & 0.3 & 158.9 & 78.6 & 178.0 & 43.4 & 3.9 & 3.3 & 103.8\\
  563 & 17:57:37.55 & 0.09 & +66:54:39.8 & 0.1 & 1595.7 & 90.5 & 1225.7 & 56.6 & 4.8 & 4.0 & 48.8\\
  564* & 17:57:37.67 & 0.38 & +66:39:38.3 & 0.4 & 274.5 & 65.5 & 199.5 & 41.7 & 4.8 & 4.2 & 30.0\\
  565 & 17:57:37.80 & 0.22 & +66:44:49.2 & 0.4 & 5260.9 & 39.7 & 617.7 & 35.7 & 15.8 & 7.9 & 159.4\\
  566 & 17:57:37.91 & 0.01 & +66:44:39.4 & 0.0 & 6681.1 & 77.0 & 5983.5 & 45.9 & 4.4 & 3.7 & 43.0\\
  567 & 17:57:38.55 & 0.14 & +66:44:48.7 & 0.2 & 2029.7 & 64.8 & 835.5 & 47.8 & 7.1 & 5.0 & 35.7\\
  568* & 17:57:39.64 & 0.22 & +66:41:55.7 & 0.2 & 416.0 & 78.1 & 364.0 & 47.0 & 4.4 & 3.8 & 40.6\\
  569 & 17:57:39.95 & 0.11 & +66:45:34.2 & 0.2 & 342.4 & 78.9 & 448.6 & 41.1 & 3.7 & 3.1 & 12.2\\
  570 & 17:57:39.96 & 0.15 & +66:45:34.8 & 0.3 & 1665.1 & 62.7 & 643.5 & 46.7 & 7.8 & 4.9 & 16.9\\
  571 & 17:57:40.18 & 0.29 & +66:28:29.9 & 0.2 & 400.6 & 52.1 & 272.4 & 33.6 & 5.5 & 3.9 & 57.4\\
  572 & 17:57:40.51 & 0.09 & +66:45:56.4 & 0.1 & 2294.2 & 72.5 & 1241.1 & 50.2 & 5.6 & 4.8 & 36.4\\
  573 & 17:57:41.01 & 0.31 & +66:45:53.1 & 0.5 & 2568.3 & 47.8 & 425.1 & 41.4 & 12.1 & 7.3 & 16.4\\
  574 & 17:57:44.79 & 0.12 & +66:43:59.0 & 0.2 & 309.3 & 59.1 & 343.1 & 32.6 & 4.1 & 3.2 & 5.5\\
  575 & 17:57:44.90 & 0.11 & +66:09:32.0 & 0.1 & 3767.6 & 117.0 & 1946.0 & 80.2 & 7.2 & 3.9 & 40.8\\
  576 & 17:57:45.68 & 0.14 & +66:29:03.6 & 0.1 & 464.7 & 60.0 & 464.8 & 34.2 & 4.4 & 3.3 & 53.0\\
  577* & 17:57:47.46 & 0.19 & +66:54:34.3 & 0.2 & 616.0 & 84.1 & 500.3 & 51.8 & 4.5 & 4.0 & 50.2\\
  578 & 17:57:48.30 & 0.48 & +66:48:04.7 & 0.3 & 229.2 & 66.9 & 200.2 & 39.2 & 5.2 & 3.2 & 61.8\\
  579 & 17:57:48.38 & 0.2 & +66:58:43.8 & 0.2 & 407.8 & 106.6 & 458.3 & 59.1 & 3.8 & 3.4 & 138.1\\
  580 & 17:57:48.94 & 0.22 & +66:59:05.1 & 0.4 & 349.4 & 123.5 & 411.6 & 64.2 & 4.5 & 2.8 & 28.0\\
  581 & 17:57:48.99 & 0.14 & +66:59:04.4 & 0.1 & 1790.6 & 116.0 & 1270.7 & 74.2 & 5.1 & 4.0 & 89.2\\
  582 & 17:57:49.26 & 0.38 & +66:15:33.0 & 0.5 & 487.4 & 77.6 & 274.7 & 52.6 & 6.3 & 4.1 & 152.1\\
  583 & 17:57:49.89 & 0.39 & +66:10:33.9 & 0.3 & 655.3 & 127.4 & 463.7 & 81.6 & 5.1 & 4.1 & 59.4\\
  584 & 17:57:50.23 & 0.17 & +66:50:05.5 & 0.2 & 489.6 & 86.7 & 488.1 & 49.7 & 4.3 & 3.4 & 42.7\\
  585* & 17:57:53.80 & 0.12 & +67:00:42.3 & 0.1 & 1684.1 & 130.2 & 1319.3 & 81.2 & 4.5 & 4.1 & 48.5\\
  586 & 17:57:55.00 & 0.02 & +66:48:56.4 & 0.0 & 2172.9 & 87.2 & 2770.0 & 45.7 & 3.8 & 3.0 & 33.9\\
  587 & 17:57:55.05 & 0.26 & +66:28:55.3 & 0.5 & 254.6 & 52.1 & 179.2 & 33.2 & 5.4 & 3.8 & 173.5\\
  588 & 17:57:55.07 & 0.16 & +66:48:56.5 & 0.2 & 942.8 & 80.8 & 704.0 & 49.3 & 6.0 & 3.3 & 139.7\\
  589 & 17:57:55.07 & 0.04 & +66:48:56.0 & 0.0 & 6221.0 & 78.5 & 3683.3 & 52.7 & 5.9 & 4.2 & 86.1\\
  590 & 17:57:55.94 & 0.56 & +66:53:24.6 & 0.5 & 566.0 & 65.1 & 258.7 & 46.2 & 7.6 & 4.2 & 129.7\\
  591 & 17:57:56.71 & 0.11 & +66:09:24.9 & 0.1 & 1458.3 & 150.0 & 1347.0 & 88.8 & 4.1 & 3.9 & 53.2\\
  592 & 17:57:57.49 & 0.33 & +66:37:10.2 & 0.3 & 479.1 & 75.7 & 308.5 & 50.0 & 5.1 & 4.4 & 134.7\\
  593 & 17:57:58.61 & 0.34 & +67:00:57.9 & 0.4 & 479.2 & 118.5 & 381.2 & 73.6 & 4.4 & 4.2 & 149.1\\
  594* & 17:57:58.71 & 0.23 & +66:29:26.2 & 0.2 & 194.2 & 55.3 & 220.4 & 30.5 & 3.8 & 3.4 & 59.2\\
  595 & 17:57:58.74 & 0.33 & +66:29:27.5 & 0.5 & 287.6 & 50.9 & 186.1 & 33.2 & 5.7 & 4.0 & 151.3\\
  596 & 17:58:02.41 & 0.55 & +66:52:41.3 & 0.4 & 335.5 & 70.0 & 226.6 & 44.1 & 6.3 & 3.4 & 52.4\\
  597 & 17:58:02.96 & 0.41 & +66:33:27.9 & 0.6 & 235.2 & 56.8 & 169.4 & 34.8 & 6.2 & 3.3 & 31.0\\
  598* & 17:58:03.20 & 0.57 & +66:33:26.5 & 0.5 & 90.3 & 61.6 & 98.6 & 34.5 & 3.8 & 3.6 & 82.5\\
  599 & 17:58:03.41 & 0.07 & +66:35:48.3 & 0.1 & 1082.5 & 58.5 & 965.0 & 34.8 & 4.5 & 3.7 & 53.7\\
  600* & 17:58:05.65 & 0.2 & +66:25:25.2 & 0.2 & 422.4 & 58.6 & 336.9 & 36.2 & 4.7 & 3.9 & 40.2\\
  601 & 17:58:06.02 & 0.15 & +66:36:19.4 & 0.2 & 591.6 & 74.5 & 507.4 & 45.2 & 4.3 & 4.0 & 17.9\\
  602 & 17:58:08.53 & 0.02 & +66:49:08.4 & 0.0 & 11772.7 & 153.7 & 11141.9 & 89.6 & 4.4 & 3.5 & 74.6\\
  603 & 17:58:08.58 & 0.01 & +66:49:09.8 & 0.0 & 12950.1 & 155.6 & 13962.2 & 87.4 & 3.9 & 3.5 & 65.7\\
  604 & 17:58:08.99 & 0.07 & +66:41:42.1 & 0.1 & 4459.1 & 70.8 & 1812.9 & 52.6 & 6.1 & 5.9 & 113.1\\
  605 & 17:58:09.43 & 0.08 & +66:15:30.3 & 0.1 & 1630.8 & 93.5 & 1430.7 & 55.8 & 4.6 & 3.6 & 60.7\\
  606 & 17:58:09.60 & 0.06 & +66:41:32.7 & 0.1 & 6015.3 & 60.2 & 1725.7 & 47.6 & 10.0 & 5.1 & 165.4\\
  607 & 17:58:09.61 & 0.36 & +66:41:35.3 & 0.2 & 5499.2 & 44.4 & 699.0 & 39.6 & 15.1 & 7.6 & 116.4\\
  608* & 17:58:09.81 & 0.26 & +66:46:30.8 & 0.2 & 432.6 & 76.4 & 358.2 & 46.6 & 4.7 & 3.8 & 58.1\\
  609 & 17:58:10.11 & 0.06 & +66:41:28.3 & 0.1 & 4575.3 & 71.5 & 1940.9 & 52.5 & 6.3 & 5.5 & 179.1\\
  610 & 17:58:11.37 & 0.27 & +67:08:46.0 & 0.4 & 773.4 & 238.7 & 730.8 & 137.9 & 4.7 & 3.3 & 155.6\\
  611 & 17:58:11.79 & 0.32 & +66:22:26.7 & 0.5 & 217.8 & 69.0 & 182.7 & 41.7 & 4.8 & 3.7 & 175.8\\
  612 & 17:58:12.38 & 0.68 & +66:22:27.4 & 0.5 & 173.1 & 68.3 & 138.1 & 41.8 & 5.1 & 3.6 & 58.2\\
  613 & 17:58:13.96 & 0.22 & +66:28:02.0 & 0.2 & 310.6 & 52.0 & 270.6 & 31.4 & 4.3 & 3.9 & 76.2\\
  614 & 17:58:14.39 & 0.34 & +66:30:21.1 & 0.5 & 147.5 & 54.2 & 139.6 & 31.4 & 4.6 & 3.4 & 153.0\\
  615 & 17:58:14.49 & 0.03 & +66:44:24.4 & 0.0 & 3987.9 & 78.3 & 3241.9 & 48.2 & 4.5 & 4.0 & 30.8\\
  \hline
 \end{tabular}
\end{scriptsize}
\label{sourcecatalogueshort11}
\end{table*}

 \begin{table*}
\vspace{0pt}
%\begin{table*}
\caption{The complete source catalogue (this is provided as Supplementary Material in the journal version of the article). The source parameters listed in the catalogue are: (1) a short form running number, (2) the source Right Ascension referenced from the self-calibrated reference frame and (3) the uncertainty in arc seconds, (4) the Declination (J2000)  and (5) the uncertainty in arc seconds, (6) the peak flux density, S$_{\rm peak}$, (7) its associated rms uncertainty, (8) the integrated flux density, S$_{\rm total}$ and (9) the associated uncertainty, (10) the major axis full width at half maximum in arc seconds of the fitted Gaussian source profile, (11) the minor axis full width at half maximum in arc seconds of the fitted Gaussian source profile and (12) position angle in degrees measured east of north. For these last three the orientation (major and minor axes full width at half maximum in arc seconds, and the position angle in degrees measured east of north. Sources constituting the smaller 169 source sample referred to later in the paper in Section \ref{169Sample} are indicated with a star following their short form running number in column 1.}
\begin{scriptsize}
\fontsize{8}{10}\selectfont
\begin{tabular}{l l r r r r r r  r r r r}
\hline
\multicolumn{1}{l}{No} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{$\Delta$RA} & \multicolumn{1}{c}{DEC} &  \multicolumn{1}{c}{$\Delta$DEC} & \multicolumn{1}{c}{S$_{\rm peak}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm peak}$} & \multicolumn{1}{c}{S$_{\rm total}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm total}$} & \multicolumn{1}{c}{$\theta_{maj}$} & \multicolumn{1}{c}{$\theta_{min}$} & \multicolumn{1}{c}{$PA$}\\ 
 \multicolumn{1}{l}{} & \multicolumn{1}{c}{h:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{d:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$\ensuremath{^\circ}\,$}\\
  \multicolumn{1}{l}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{} &  \multicolumn{1}{c}{} &  \multicolumn{1}{c}{}\\
\multicolumn{1}{l}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} &  \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)}  & \multicolumn{1}{c}{(11)} & \multicolumn{1}{c}{(12)} \\
\hline
  616 & 17:58:14.59 & 0.71 & +66:30:19.9 & 0.6 & 224.5 & 48.8 & 130.2 & 32.5 & 6.6 & 3.8 & 52.0\\
  617 & 17:58:14.69 & 0.02 & +66:44:24.9 & 0.0 & 4056.5 & 80.5 & 4334.7 & 45.4 & 3.9 & 3.5 & 32.7\\
  618 & 17:58:15.82 & 1.56 & +66:12:54.4 & 1.9 & 466.7 & 86.3 & 131.6 & 68.8 & 8.7 & 6.0 & 34.2\\
  619 & 17:58:15.98 & 0.24 & +66:11:48.2 & 0.1 & 1446.6 & 106.4 & 946.1 & 67.4 & 6.6 & 3.4 & 68.9\\
  620* & 17:58:16.24 & 0.45 & +66:53:53.0 & 0.4 & 380.9 & 78.8 & 249.7 & 51.8 & 5.1 & 4.4 & 63.9\\
  621 & 17:58:16.83 & 0.1 & +66:10:05.4 & 0.1 & 1242.2 & 113.5 & 1120.2 & 67.5 & 4.4 & 3.7 & 34.3\\
  622* & 17:58:18.75 & 0.43 & +66:43:24.6 & 0.4 & 706.0 & 58.2 & 287.0 & 42.9 & 7.5 & 4.8 & 134.0\\
  623 & 17:58:19.31 & 0.12 & +66:12:31.6 & 0.1 & 2851.0 & 103.8 & 1367.9 & 74.1 & 5.8 & 5.3 & 146.0\\
  624 & 17:58:19.84 & 0.07 & +66:12:29.8 & 0.1 & 1483.6 & 116.5 & 1312.7 & 69.5 & 4.5 & 3.6 & 6.3\\
  625 & 17:58:19.96 & 1.77 & +66:13:52.1 & 1.5 & 412.0 & 93.3 & 133.3 & 72.6 & 7.7 & 5.9 & 59.4\\
  626 & 17:58:20.36 & 0.11 & +66:12:28.7 & 0.2 & 1893.0 & 109.8 & 1162.9 & 73.4 & 5.3 & 4.5 & 172.7\\
  627* & 17:58:21.39 & 0.08 & +66:28:55.5 & 0.1 & 809.5 & 53.6 & 719.9 & 31.7 & 4.8 & 3.5 & 35.1\\
  628 & 17:58:21.50 & 1.79 & +66:14:00.4 & 1.1 & 1617.2 & 81.9 & 225.4 & 72.4 & 12.5 & 8.4 & 95.4\\
  629 & 17:58:21.59 & 0.29 & +66:28:55.6 & 0.3 & 1463.2 & 38.4 & 378.0 & 31.1 & 9.7 & 5.9 & 43.1\\
  630 & 17:58:21.61 & 0.16 & +66:13:51.5 & 0.1 & 2361.8 & 107.0 & 1290.7 & 73.5 & 6.0 & 4.4 & 83.1\\
  631 & 17:58:21.78 & 0.02 & +66:13:47.4 & 0.0 & 7138.9 & 116.2 & 5785.5 & 71.6 & 4.5 & 4.0 & 44.8\\
  632 & 17:58:21.88 & 1.41 & +66:13:45.3 & 0.6 & 2668.6 & 59.0 & 297.3 & 53.3 & 17.4 & 7.6 & 103.5\\
  633* & 17:58:22.25 & 0.19 & +66:31:03.5 & 0.3 & 386.9 & 50.3 & 268.2 & 32.4 & 5.2 & 4.1 & 175.4\\
  634* & 17:58:23.55 & 0.2 & +66:52:17.8 & 0.5 & 336.6 & 77.3 & 270.9 & 46.6 & 5.4 & 3.4 & 5.7\\
  635 & 17:58:24.19 & 0.45 & +66:26:41.2 & 0.3 & 284.7 & 51.3 & 193.6 & 32.9 & 5.6 & 3.8 & 69.2\\
  636 & 17:58:24.21 & 0.41 & +66:26:42.7 & 0.3 & 138.1 & 54.8 & 144.8 & 31.0 & 4.1 & 3.4 & 88.3\\
  637 & 17:58:24.35 & 0.69 & +66:51:14.5 & 0.5 & 335.1 & 73.4 & 183.6 & 50.7 & 5.6 & 4.8 & 93.1\\
  638 & 17:58:24.78 & 0.11 & +66:58:12.9 & 0.1 & 1724.5 & 105.9 & 1317.3 & 66.1 & 5.0 & 3.9 & 72.9\\
  639 & 17:58:24.83 & 0.1 & +66:44:19.8 & 0.1 & 636.6 & 68.3 & 595.2 & 40.0 & 4.4 & 3.5 & 29.2\\
  640 & 17:58:24.84 & 0.37 & +66:44:18.7 & 0.2 & 271.1 & 68.3 & 265.6 & 38.4 & 4.9 & 3.1 & 101.4\\
  641 & 17:58:26.29 & 0.05 & +66:37:45.8 & 0.1 & 4646.4 & 181.9 & 3713.3 & 112.7 & 4.5 & 4.1 & 22.8\\
  642 & 17:58:26.72 & 0.03 & +67:01:46.5 & 0.0 & 10101.2 & 172.8 & 8142.2 & 106.7 & 4.5 & 4.0 & 63.4\\
  643* & 17:58:27.49 & 0.35 & +66:51:11.1 & 0.3 & 965.7 & 65.7 & 413.9 & 48.0 & 6.8 & 5.0 & 67.6\\
  644 & 17:58:27.59 & 0.22 & +66:55:37.7 & 0.1 & 902.9 & 90.4 & 635.5 & 57.9 & 5.2 & 4.0 & 90.4\\
  645 & 17:58:28.66 & 0.2 & +66:37:28.1 & 0.2 & 1502.2 & 169.8 & 1079.4 & 108.7 & 4.7 & 4.3 & 67.6\\
  646* & 17:58:28.72 & 0.03 & +67:01:47.6 & 0.0 & 6280.1 & 174.7 & 5468.3 & 105.3 & 4.3 & 3.9 & 53.4\\
  647 & 17:58:29.19 & 0.17 & +66:49:17.8 & 0.2 & 3751.0 & 54.0 & 851.1 & 44.7 & 9.6 & 6.8 & 149.7\\
  648* & 17:58:29.71 & 0.34 & +66:58:10.4 & 0.3 & 816.2 & 113.3 & 510.7 & 75.1 & 5.5 & 4.3 & 54.2\\
  649 & 17:58:30.48 & 0.22 & +66:30:16.7 & 0.2 & 262.9 & 55.2 & 254.7 & 32.1 & 4.2 & 3.6 & 52.4\\
  650 & 17:58:30.60 & 0.12 & +66:49:20.4 & 0.1 & 1175.8 & 74.3 & 775.5 & 48.5 & 5.4 & 4.1 & 34.4\\
  651 & 17:58:30.69 & 0.15 & +66:49:30.7 & 0.3 & 3864.7 & 50.9 & 769.8 & 43.0 & 10.8 & 6.8 & 9.0\\
  652 & 17:58:30.79 & 0.22 & +66:49:33.5 & 0.2 & 497.3 & 77.3 & 406.9 & 47.4 & 4.6 & 3.9 & 48.1\\
  653 & 17:58:31.24 & 0.38 & +66:11:44.3 & 0.2 & 498.3 & 104.9 & 414.5 & 63.1 & 5.1 & 3.5 & 82.9\\
  654* & 17:58:31.35 & 0.19 & +66:11:43.5 & 0.3 & 434.1 & 107.8 & 442.7 & 61.2 & 4.3 & 3.3 & 20.4\\
  655 & 17:58:31.45 & 0.18 & +66:23:13.0 & 0.2 & 884.1 & 52.5 & 498.5 & 35.5 & 6.3 & 4.1 & 48.4\\
  656 & 17:58:32.09 & 0.04 & +66:23:18.7 & 0.0 & 1462.5 & 58.5 & 1493.0 & 33.2 & 4.2 & 3.4 & 52.9\\
  657 & 17:58:32.12 & 0.21 & +66:23:16.9 & 0.1 & 368.8 & 58.4 & 379.8 & 32.3 & 4.7 & 3.0 & 85.1\\
  658 & 17:58:32.32 & 0.08 & +66:37:50.9 & 0.1 & 22483.4 & 244.2 & 7581.0 & 187.4 & 8.5 & 5.1 & 139.5\\
  659 & 17:58:32.54 & 0.03 & +66:38:01.4 & 0.0 & 97917.5 & 210.1 & 21185.0 & 175.2 & 10.5 & 6.5 & 25.7\\
  660 & 17:58:32.61 & 0.32 & +66:23:20.7 & 0.5 & 366.7 & 52.6 & 226.6 & 34.1 & 6.6 & 3.6 & 31.8\\
  661 & 17:58:33.11 & 0.19 & +66:38:00.3 & 0.3 & 9895.2 & 210.7 & 3704.4 & 147.9 & 12.7 & 3.1 & 35.3\\
  662 & 17:58:33.23 & 0.05 & +66:38:05.7 & 0.0 & 23630.9 & 271.2 & 10655.0 & 195.7 & 6.7 & 4.8 & 64.1\\
  663 & 17:58:33.25 & 0.66 & +66:27:17.5 & 0.4 & 360.5 & 45.8 & 163.6 & 32.8 & 7.2 & 4.5 & 65.2\\
  664 & 17:58:33.26 & 0.13 & +66:37:49.5 & 0.1 & 6581.8 & 292.9 & 4092.1 & 193.6 & 5.8 & 4.1 & 81.7\\
  665 & 17:58:33.45 & 0.03 & +66:37:54.6 & 0.0 & 241665.4 & 165.5 & 28117.0 & 149.0 & 12.9 & 9.8 & 56.1\\
  666 & 17:58:33.68 & 0.1 & +66:38:00.9 & 0.1 & 17384.8 & 256.8 & 7063.3 & 188.4 & 8.0 & 4.5 & 114.7\\
  667 & 17:58:34.12 & 0.03 & +66:38:04.7 & 0.0 & 105734.4 & 210.8 & 21937.1 & 177.2 & 9.2 & 7.7 & 146.7\\
  668 & 17:58:34.39 & 0.06 & +66:37:55.8 & 0.1 & 20949.7 & 250.3 & 8229.8 & 184.2 & 8.6 & 4.3 & 28.5\\
  669 & 17:58:35.33 & 0.29 & +66:50:36.9 & 0.3 & 281.3 & 81.8 & 263.5 & 48.2 & 4.1 & 3.8 & 152.8\\
  670* & 17:58:36.47 & 0.78 & +66:54:48.9 & 0.6 & 338.4 & 85.5 & 205.7 & 56.2 & 6.4 & 3.8 & 55.8\\
  671 & 17:58:40.44 & 0.35 & +66:11:48.5 & 0.3 & 331.4 & 104.7 & 323.9 & 59.6 & 4.7 & 3.2 & 46.3\\
  \hline
 \end{tabular}
\end{scriptsize}
\label{sourcecatalogueshort12}
\end{table*}

 \begin{table*}
\vspace{0pt}
%\begin{table*}
\caption{The complete source catalogue (this is provided as Supplementary Material in the journal version of the article). The source parameters listed in the catalogue are: (1) a short form running number, (2) the source Right Ascension referenced from the self-calibrated reference frame and (3) the uncertainty in arc seconds, (4) the Declination (J2000)  and (5) the uncertainty in arc seconds, (6) the peak flux density, S$_{\rm peak}$, (7) its associated rms uncertainty, (8) the integrated flux density, S$_{\rm total}$ and (9) the associated uncertainty, (10) the major axis full width at half maximum in arc seconds of the fitted Gaussian source profile, (11) the minor axis full width at half maximum in arc seconds of the fitted Gaussian source profile and (12) position angle in degrees measured east of north. For these last three the orientation (major and minor axes full width at half maximum in arc seconds, and the position angle in degrees measured east of north. Sources constituting the smaller 169 source sample referred to later in the paper in Section \ref{169Sample} are indicated with a star following their short form running number in column 1.}
\begin{scriptsize}
\fontsize{8}{10}\selectfont
\begin{tabular}{l l r r r r r r  r r r r}
\hline
\multicolumn{1}{l}{No} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{$\Delta$RA} & \multicolumn{1}{c}{DEC} &  \multicolumn{1}{c}{$\Delta$DEC} & \multicolumn{1}{c}{S$_{\rm peak}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm peak}$} & \multicolumn{1}{c}{S$_{\rm total}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm total}$} & \multicolumn{1}{c}{$\theta_{maj}$} & \multicolumn{1}{c}{$\theta_{min}$} & \multicolumn{1}{c}{$PA$}\\ 
 \multicolumn{1}{l}{} & \multicolumn{1}{c}{h:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{d:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$\ensuremath{^\circ}\,$}\\
  \multicolumn{1}{l}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{} &  \multicolumn{1}{c}{} &  \multicolumn{1}{c}{}\\
\multicolumn{1}{l}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} &  \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)}  & \multicolumn{1}{c}{(11)} & \multicolumn{1}{c}{(12)} \\
\hline
  672* & 17:58:40.98 & 0.47 & +66:22:14.2 & 0.4 & 1151.5 & 36.1 & 242.8 & 30.3 & 9.2 & 7.6 & 54.9\\
  673* & 17:58:41.67 & 0.33 & +66:46:11.8 & 0.4 & 359.9 & 54.2 & 225.2 & 35.7 & 5.8 & 4.1 & 35.8\\
  674 & 17:58:42.83 & 0.51 & +66:31:58.0 & 0.4 & 675.0 & 45.7 & 224.1 & 35.3 & 8.0 & 5.5 & 53.5\\
  675 & 17:58:45.59 & 0.32 & +67:01:01.5 & 0.4 & 487.4 & 129.9 & 415.1 & 78.0 & 4.8 & 3.6 & 32.6\\
  676 & 17:58:45.72 & 0.27 & +66:49:13.3 & 0.4 & 271.3 & 70.1 & 231.2 & 42.3 & 4.7 & 3.7 & 166.3\\
  677 & 17:58:46.17 & 1.57 & +66:07:24.5 & 2.2 & 700.1 & 106.5 & 161.0 & 88.1 & 9.0 & 7.1 & 180.0\\
  678* & 17:58:46.49 & 0.45 & +66:13:42.3 & 0.5 & 1041.1 & 69.3 & 363.4 & 52.7 & 8.5 & 4.9 & 138.2\\
  679* & 17:58:46.53 & 0.24 & +66:47:58.3 & 0.2 & 514.4 & 62.8 & 348.6 & 40.9 & 4.8 & 4.5 & 54.6\\
  680 & 17:58:48.15 & 0.49 & +66:16:49.0 & 1.3 & 100.0 & 70.4 & 89.9 & 40.4 & 5.3 & 3.1 & 8.5\\
  681* & 17:58:48.20 & 0.58 & +66:16:46.0 & 0.2 & 316.7 & 67.2 & 231.2 & 41.2 & 6.1 & 3.3 & 74.3\\
  682 & 17:58:48.79 & 0.28 & +66:14:15.1 & 0.3 & 372.2 & 84.5 & 330.1 & 50.7 & 4.2 & 3.9 & 59.7\\
  683* & 17:58:48.98 & 0.24 & +66:09:49.0 & 0.3 & 662.5 & 113.5 & 551.7 & 68.3 & 5.1 & 3.5 & 41.6\\
  684* & 17:58:49.71 & 0.54 & +66:07:13.8 & 0.3 & 1865.2 & 111.6 & 620.1 & 85.9 & 8.6 & 5.1 & 68.4\\
  685 & 17:58:49.76 & 0.25 & +66:45:38.4 & 0.4 & 196.9 & 57.9 & 178.7 & 34.0 & 4.7 & 3.4 & 7.7\\
  686 & 17:58:50.42 & 0.25 & +66:37:38.3 & 0.2 & 579.9 & 87.6 & 448.9 & 54.2 & 5.1 & 3.7 & 49.3\\
  687 & 17:58:52.18 & 0.73 & +66:29:34.2 & 0.7 & 1324.9 & 35.0 & 206.6 & 30.5 & 13.2 & 7.2 & 130.2\\
  688 & 17:58:52.31 & 0.01 & +66:29:34.2 & 0.0 & 6287.9 & 60.2 & 5791.7 & 35.6 & 4.3 & 3.7 & 54.9\\
  689 & 17:58:52.57 & 0.64 & +67:06:32.1 & 0.1 & 2044.5 & 195.8 & 1032.3 & 131.0 & 8.7 & 3.4 & 96.7\\
  690 & 17:58:52.71 & 0.03 & +66:20:07.6 & 0.0 & 2154.0 & 73.2 & 2224.6 & 41.6 & 4.1 & 3.5 & 54.1\\
  691 & 17:58:52.93 & 0.33 & +66:45:04.2 & 0.3 & 226.3 & 52.3 & 187.7 & 32.0 & 4.4 & 4.0 & 71.3\\
  692 & 17:58:53.40 & 1.65 & +66:26:22.6 & 1.6 & 437.5 & 29.9 & 68.3 & 26.1 & 11.0 & 8.5 & 130.2\\
  693 & 17:58:53.47 & 0.0 & +67:06:32.3 & 0.2 & 202.8 & 371.5 & 1087.3 & 43.9 & 3.7 & 0.7 & 0.9\\
  694 & 17:58:53.70 & 0.24 & +67:06:32.2 & 0.1 & 10651.7 & 167.9 & 3052.0 & 132.0 & 10.9 & 4.7 & 97.8\\
  695 & 17:58:53.75 & 0.06 & +67:06:32.5 & 0.1 & 950.7 & 246.3 & 1737.8 & 109.7 & 3.4 & 2.4 & 13.2\\
  696 & 17:58:54.80 & 0.26 & +66:16:49.8 & 0.4 & 307.6 & 72.1 & 241.6 & 44.5 & 5.0 & 3.7 & 2.4\\
  697 & 17:58:56.32 & 0.37 & +66:19:08.5 & 0.3 & 354.6 & 60.7 & 258.4 & 37.7 & 5.8 & 3.5 & 53.9\\
  698* & 17:58:56.84 & 0.22 & +66:27:21.4 & 0.1 & 325.2 & 51.7 & 299.8 & 30.4 & 4.5 & 3.6 & 86.1\\
  699 & 17:58:56.92 & 0.19 & +66:49:33.6 & 0.2 & 811.0 & 61.6 & 524.2 & 39.3 & 6.5 & 3.5 & 40.4\\
  700 & 17:58:57.53 & 0.12 & +66:49:32.6 & 0.1 & 376.2 & 68.6 & 448.3 & 37.2 & 3.7 & 3.4 & 24.0\\
  701* & 17:58:57.55 & 0.75 & +66:11:02.6 & 0.8 & 532.1 & 91.2 & 235.0 & 66.0 & 6.9 & 4.8 & 44.7\\
  702 & 17:58:57.59 & 0.11 & +66:49:31.2 & 0.1 & 2108.3 & 60.8 & 1215.2 & 40.7 & 6.5 & 3.9 & 100.6\\
  703 & 17:58:58.12 & 0.27 & +66:14:24.9 & 0.3 & 293.0 & 92.0 & 309.7 & 51.9 & 4.1 & 3.4 & 42.7\\
  704* & 17:58:58.23 & 0.21 & +66:57:35.0 & 0.3 & 505.2 & 102.9 & 454.0 & 60.2 & 4.9 & 3.3 & 27.3\\
  705 & 17:58:58.49 & 1.24 & +66:14:24.3 & 1.0 & 475.8 & 69.9 & 151.2 & 54.4 & 8.4 & 5.5 & 125.8\\
  706 & 17:58:58.68 & 0.32 & +66:25:07.7 & 0.3 & 160.1 & 48.1 & 153.0 & 28.2 & 4.0 & 3.8 & 115.0\\
  707* & 17:58:59.02 & 0.34 & +66:46:58.2 & 0.4 & 269.5 & 64.5 & 209.3 & 40.3 & 4.6 & 4.1 & 147.7\\
  708 & 17:58:59.72 & 0.25 & +66:30:15.3 & 0.2 & 224.3 & 52.3 & 235.0 & 29.4 & 4.2 & 3.3 & 80.5\\
  709 & 17:58:59.84 & 0.07 & +66:30:16.6 & 0.1 & 480.4 & 52.7 & 555.2 & 28.9 & 3.8 & 3.4 & 22.7\\
  710 & 17:59:00.68 & 0.83 & +66:19:02.2 & 0.6 & 317.1 & 52.0 & 152.8 & 36.2 & 7.7 & 3.9 & 56.3\\
  711 & 17:59:04.99 & 0.03 & +66:13:38.1 & 0.0 & 3843.2 & 90.4 & 3152.4 & 55.4 & 4.6 & 3.9 & 50.9\\
  712 & 17:59:05.18 & 0.1 & +66:21:44.9 & 0.1 & 571.4 & 60.3 & 561.4 & 34.9 & 4.1 & 3.6 & 27.6\\
  713* & 17:59:05.49 & 0.03 & +66:16:04.7 & 0.0 & 3106.2 & 81.2 & 2958.6 & 47.5 & 4.2 & 3.7 & 53.7\\
  714* & 17:59:06.01 & 1.5 & +66:32:28.7 & 0.7 & 764.8 & 30.0 & 111.7 & 26.3 & 13.9 & 7.2 & 99.6\\
  715 & 17:59:06.06 & 0.12 & +66:48:03.6 & 0.1 & 747.3 & 61.0 & 595.3 & 37.8 & 4.5 & 4.1 & 53.8\\
  716 & 17:59:07.05 & 1.55 & +66:32:36.8 & 2.2 & 648.8 & 26.7 & 71.0 & 24.2 & 15.8 & 8.5 & 29.2\\
  717 & 17:59:07.09 & 0.26 & +66:31:20.7 & 0.3 & 113.8 & 44.5 & 131.4 & 24.2 & 4.0 & 3.2 & 29.9\\
  718 & 17:59:07.49 & 0.63 & +66:31:16.4 & 0.4 & 158.4 & 41.4 & 104.1 & 27.1 & 5.3 & 4.2 & 104.3\\
  719* & 17:59:08.06 & 0.84 & +66:23:50.3 & 0.6 & 323.4 & 38.8 & 126.4 & 28.6 & 8.5 & 4.4 & 56.2\\
  720* & 17:59:08.52 & 0.2 & +66:25:15.4 & 0.2 & 1122.7 & 42.0 & 450.4 & 31.1 & 7.3 & 5.0 & 47.1\\
  721 & 17:59:08.56 & 0.25 & +66:44:17.4 & 0.2 & 228.3 & 71.4 & 259.2 & 39.1 & 4.0 & 3.2 & 50.5\\
  722 & 17:59:09.58 & 0.19 & +66:36:18.6 & 0.2 & 520.5 & 65.7 & 410.7 & 40.9 & 4.4 & 4.2 & 64.4\\
  723 & 17:59:09.98 & 0.04 & +66:39:23.9 & 0.0 & 1834.2 & 63.3 & 1629.0 & 37.9 & 4.3 & 3.9 & 62.0\\
  724 & 17:59:10.13 & 0.65 & +66:36:22.3 & 0.4 & 197.0 & 64.8 & 146.5 & 40.8 & 5.0 & 3.9 & 74.6\\
  725 & 17:59:10.34 & 0.17 & +66:40:04.0 & 0.2 & 489.8 & 71.6 & 401.8 & 43.8 & 4.7 & 3.8 & 18.4\\
  726* & 17:59:10.43 & 0.32 & +66:24:38.9 & 0.4 & 315.5 & 49.2 & 195.4 & 32.8 & 5.4 & 4.4 & 155.0\\
  727 & 17:59:10.78 & 0.14 & +66:04:25.1 & 0.1 & 1736.2 & 136.1 & 1346.0 & 84.9 & 4.8 & 4.0 & 90.4\\
   \hline
 \end{tabular}
\end{scriptsize}
\label{sourcecatalogueshort13}
\end{table*}

 \begin{table*}
\vspace{0pt}
%\begin{table*}
\caption{The complete source catalogue (this is provided as Supplementary Material in the journal version of the article). The source parameters listed in the catalogue are: (1) a short form running number, (2) the source Right Ascension referenced from the self-calibrated reference frame and (3) the uncertainty in arc seconds, (4) the Declination (J2000)  and (5) the uncertainty in arc seconds, (6) the peak flux density, S$_{\rm peak}$, (7) its associated rms uncertainty, (8) the integrated flux density, S$_{\rm total}$ and (9) the associated uncertainty, (10) the major axis full width at half maximum in arc seconds of the fitted Gaussian source profile, (11) the minor axis full width at half maximum in arc seconds of the fitted Gaussian source profile and (12) position angle in degrees measured east of north. For these last three the orientation (major and minor axes full width at half maximum in arc seconds, and the position angle in degrees measured east of north. Sources constituting the smaller 169 source sample referred to later in the paper in Section \ref{169Sample} are indicated with a star following their short form running number in column 1.}
\begin{scriptsize}
\fontsize{8}{10}\selectfont
\begin{tabular}{l l r r r r r r  r r r r}
\hline
\multicolumn{1}{l}{No} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{$\Delta$RA} & \multicolumn{1}{c}{DEC} &  \multicolumn{1}{c}{$\Delta$DEC} & \multicolumn{1}{c}{S$_{\rm peak}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm peak}$} & \multicolumn{1}{c}{S$_{\rm total}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm total}$} & \multicolumn{1}{c}{$\theta_{maj}$} & \multicolumn{1}{c}{$\theta_{min}$} & \multicolumn{1}{c}{$PA$}\\ 
 \multicolumn{1}{l}{} & \multicolumn{1}{c}{h:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{d:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$\ensuremath{^\circ}\,$}\\
  \multicolumn{1}{l}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{} &  \multicolumn{1}{c}{} &  \multicolumn{1}{c}{}\\
\multicolumn{1}{l}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} &  \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)}  & \multicolumn{1}{c}{(11)} & \multicolumn{1}{c}{(12)} \\
\hline
  728 & 17:59:11.30 & 0.5 & +66:50:12.4 & 0.3 & 298.6 & 61.1 & 231.2 & 36.4 & 6.0 & 3.1 & 113.4\\
  729 & 17:59:11.34 & 0.04 & +66:50:14.0 & 0.0 & 1524.9 & 64.5 & 1465.7 & 37.7 & 4.1 & 3.7 & 49.7\\
  730 & 17:59:11.40 & 0.07 & +66:30:05.3 & 0.1 & 751.4 & 45.3 & 699.5 & 26.7 & 4.3 & 3.7 & 44.8\\
  731 & 17:59:11.42 & 0.14 & +66:04:56.1 & 0.2 & 1014.3 & 142.5 & 930.2 & 83.5 & 4.6 & 3.4 & 30.4\\
  732 & 17:59:11.98 & 0.3 & +66:23:19.6 & 0.3 & 332.9 & 46.1 & 228.2 & 29.6 & 5.5 & 3.9 & 52.8\\
  733 & 17:59:12.04 & 0.55 & +66:35:13.3 & 0.6 & 321.3 & 54.4 & 185.7 & 35.8 & 7.1 & 3.6 & 44.4\\
  734 & 17:59:12.08 & 0.03 & +66:33:48.2 & 0.0 & 2598.3 & 55.4 & 2310.6 & 33.2 & 4.2 & 3.9 & 54.3\\
  735 & 17:59:12.50 & 0.19 & +66:41:21.1 & 0.2 & 283.3 & 51.6 & 260.5 & 30.6 & 4.1 & 3.9 & 16.1\\
  736 & 17:59:13.61 & 0.23 & +66:34:49.6 & 0.2 & 282.3 & 55.9 & 249.4 & 33.5 & 4.3 & 3.8 & 36.1\\
  737* & 17:59:15.61 & 0.04 & +66:33:01.3 & 0.0 & 1954.6 & 57.2 & 1754.2 & 34.1 & 4.3 & 3.8 & 58.8\\
  738 & 17:59:16.63 & 0.45 & +66:26:14.5 & 0.3 & 261.3 & 46.2 & 169.1 & 30.3 & 5.5 & 4.1 & 72.6\\
  739 & 17:59:16.76 & 0.14 & +66:10:30.4 & 0.2 & 804.7 & 88.4 & 596.6 & 55.3 & 5.3 & 3.7 & 15.2\\
  740 & 17:59:18.71 & 0.15 & +66:32:25.2 & 0.2 & 210.3 & 45.4 & 218.8 & 25.6 & 4.3 & 3.3 & 14.1\\
  741* & 17:59:19.36 & 0.36 & +66:06:37.8 & 0.6 & 1203.4 & 93.5 & 422.0 & 71.3 & 8.0 & 5.2 & 14.1\\
  742* & 17:59:19.66 & 0.32 & +66:26:40.9 & 0.3 & 361.5 & 43.4 & 201.4 & 29.8 & 5.5 & 4.8 & 42.7\\
  743 & 17:59:20.32 & 2.11 & +66:02:57.9 & 2.1 & 475.9 & 130.4 & 145.1 & 102.8 & 7.0 & 6.8 & 119.0\\
  744* & 17:59:21.48 & 0.22 & +66:42:33.9 & 0.1 & 491.0 & 54.0 & 382.1 & 33.3 & 5.2 & 3.6 & 84.8\\
  745 & 17:59:21.65 & 0.04 & +66:38:57.5 & 0.0 & 1551.3 & 54.7 & 1381.1 & 32.8 & 4.1 & 4.0 & 31.4\\
  746 & 17:59:22.71 & 0.04 & +66:50:34.9 & 0.0 & 1774.1 & 74.1 & 1739.4 & 43.1 & 4.0 & 3.8 & 54.1\\
  747* & 17:59:24.81 & 0.18 & +66:29:56.4 & 0.2 & 311.0 & 48.6 & 271.0 & 29.3 & 4.3 & 3.9 & 34.4\\
  748 & 17:59:24.82 & 0.33 & +66:43:26.5 & 0.4 & 287.5 & 49.1 & 193.4 & 31.8 & 5.3 & 4.1 & 38.5\\
  749 & 17:59:24.95 & 0.65 & +66:49:40.0 & 0.6 & 247.8 & 58.0 & 141.3 & 39.6 & 5.4 & 4.7 & 61.4\\
  750* & 17:59:26.71 & 0.31 & +66:29:37.9 & 0.2 & 302.8 & 42.1 & 219.2 & 26.6 & 5.4 & 3.8 & 77.2\\
  751 & 17:59:26.81 & 0.29 & +66:29:39.7 & 0.5 & 48.0 & 45.5 & 79.1 & 20.9 & 3.7 & 2.4 & 25.0\\
  752* & 17:59:27.65 & 0.36 & +67:00:26.8 & 0.2 & 481.5 & 123.5 & 442.3 & 72.2 & 4.7 & 3.4 & 67.1\\
  753* & 17:59:27.66 & 0.14 & +66:42:30.0 & 0.2 & 603.2 & 59.0 & 461.2 & 37.1 & 4.5 & 4.2 & 166.9\\
  754 & 17:59:28.24 & 0.42 & +66:34:05.7 & 0.4 & 242.9 & 40.9 & 150.7 & 27.0 & 6.0 & 3.9 & 134.8\\
  755 & 17:59:29.21 & 0.35 & +66:32:26.6 & 0.3 & 261.1 & 48.4 & 202.0 & 29.7 & 5.4 & 3.5 & 56.3\\
  756 & 17:59:29.36 & 0.16 & +66:41:07.9 & 0.2 & 278.2 & 59.6 & 296.1 & 33.2 & 4.3 & 3.2 & 29.0\\
  757 & 17:59:29.84 & 0.27 & +66:19:58.6 & 0.2 & 405.4 & 60.1 & 312.4 & 37.4 & 5.0 & 3.8 & 118.9\\
  758 & 17:59:31.20 & 0.27 & +66:20:36.2 & 0.3 & 229.7 & 56.7 & 211.3 & 33.6 & 4.2 & 3.8 & 39.3\\
  759* & 17:59:31.66 & 0.24 & +66:41:58.8 & 0.3 & 474.9 & 55.2 & 302.8 & 36.3 & 5.7 & 4.1 & 35.8\\
  760 & 17:59:31.81 & 0.23 & +66:29:05.1 & 0.2 & 203.2 & 46.4 & 212.0 & 25.7 & 4.6 & 3.1 & 47.9\\
  761 & 17:59:31.99 & 0.19 & +66:29:05.1 & 0.2 & 250.4 & 46.0 & 234.1 & 27.1 & 4.2 & 3.8 & 141.1\\
  762* & 17:59:32.85 & 0.32 & +66:26:08.7 & 0.3 & 157.7 & 43.9 & 153.6 & 25.2 & 4.5 & 3.3 & 55.2\\
  763 & 17:59:33.74 & 0.34 & +66:36:37.5 & 0.3 & 176.2 & 48.3 & 153.2 & 29.2 & 4.3 & 3.9 & 47.5\\
  764 & 17:59:34.46 & 0.14 & +66:27:04.7 & 0.1 & 558.8 & 41.7 & 457.1 & 25.2 & 5.2 & 3.5 & 69.3\\
  765 & 17:59:34.57 & 0.07 & +66:27:04.5 & 0.1 & 672.3 & 42.8 & 625.0 & 25.2 & 4.2 & 3.7 & 130.8\\
  766 & 17:59:34.72 & 0.05 & +67:02:12.9 & 0.1 & 2687.5 & 149.8 & 2748.3 & 85.4 & 4.1 & 3.5 & 30.9\\
  767 & 17:59:34.73 & 0.32 & +67:02:11.8 & 0.2 & 1596.8 & 133.6 & 913.7 & 89.5 & 6.6 & 3.9 & 108.5\\
  768 & 17:59:34.93 & 0.21 & +66:13:03.9 & 0.3 & 380.4 & 80.9 & 333.5 & 47.9 & 4.9 & 3.4 & 21.2\\
  769* & 17:59:35.29 & 0.18 & +66:28:44.4 & 0.2 & 268.6 & 42.5 & 245.6 & 25.1 & 4.4 & 3.6 & 45.5\\
  770* & 17:59:35.40 & 0.28 & +66:40:43.2 & 0.2 & 162.9 & 52.6 & 187.0 & 28.7 & 4.0 & 3.2 & 73.1\\
  771 & 17:59:36.28 & 0.03 & +66:16:03.2 & 0.0 & 11728.5 & 224.3 & 9339.1 & 135.5 & 5.5 & 3.4 & 48.6\\
  772 & 17:59:36.40 & 0.01 & +66:16:03.1 & 0.0 & 25695.4 & 232.5 & 24338.4 & 136.6 & 4.0 & 3.9 & 45.2\\
  773 & 17:59:37.33 & 0.33 & +66:36:44.1 & 0.5 & 85.0 & 54.2 & 106.3 & 28.2 & 4.1 & 2.9 & 23.4\\
  774 & 17:59:37.42 & 0.5 & +66:36:42.9 & 0.4 & 231.0 & 50.4 & 157.7 & 32.5 & 5.4 & 4.0 & 67.6\\
  775 & 17:59:37.52 & 0.19 & +66:37:11.9 & 0.2 & 306.4 & 50.0 & 290.2 & 29.3 & 4.3 & 3.6 & 67.9\\
  776 & 17:59:38.26 & 0.34 & +66:24:48.2 & 0.4 & 237.0 & 45.4 & 167.3 & 28.9 & 5.4 & 3.9 & 38.2\\
  777 & 17:59:38.81 & 0.25 & +66:22:43.8 & 0.2 & 226.4 & 48.9 & 215.1 & 28.6 & 4.2 & 3.6 & 69.4\\
  778* & 17:59:40.17 & 0.42 & +66:30:57.1 & 0.4 & 235.6 & 41.6 & 157.3 & 26.6 & 5.9 & 3.7 & 131.1\\
  779 & 17:59:40.26 & 0.35 & +66:20:04.6 & 0.4 & 216.6 & 53.4 & 170.4 & 33.1 & 4.8 & 3.9 & 35.3\\
  780 & 17:59:40.61 & 0.18 & +66:42:56.6 & 0.3 & 262.7 & 52.3 & 247.2 & 30.4 & 4.6 & 3.4 & 25.4\\
  781* & 17:59:40.72 & 0.35 & +66:51:53.8 & 0.3 & 244.4 & 60.3 & 210.7 & 36.3 & 4.7 & 3.7 & 58.0\\
  782 & 17:59:40.89 & 0.16 & +66:40:27.9 & 0.2 & 349.0 & 53.1 & 301.1 & 32.0 & 4.5 & 3.7 & 11.3\\
  783 & 17:59:41.61 & 0.35 & +66:19:54.5 & 0.5 & 278.2 & 52.4 & 180.1 & 34.0 & 5.9 & 3.8 & 29.2\\
  \hline
 \end{tabular}
\end{scriptsize}
\label{sourcecatalogueshort14}
\end{table*}

 \begin{table*}
\vspace{0pt}
%\begin{table*}
\caption{The complete source catalogue (this is provided as Supplementary Material in the journal version of the article). The source parameters listed in the catalogue are: (1) a short form running number, (2) the source Right Ascension referenced from the self-calibrated reference frame and (3) the uncertainty in arc seconds, (4) the Declination (J2000)  and (5) the uncertainty in arc seconds, (6) the peak flux density, S$_{\rm peak}$, (7) its associated rms uncertainty, (8) the integrated flux density, S$_{\rm total}$ and (9) the associated uncertainty, (10) the major axis full width at half maximum in arc seconds of the fitted Gaussian source profile, (11) the minor axis full width at half maximum in arc seconds of the fitted Gaussian source profile and (12) position angle in degrees measured east of north. For these last three the orientation (major and minor axes full width at half maximum in arc seconds, and the position angle in degrees measured east of north. Sources constituting the smaller 169 source sample referred to later in the paper in Section \ref{169Sample} are indicated with a star following their short form running number in column 1.}
\begin{scriptsize}
\fontsize{8}{10}\selectfont
\begin{tabular}{l l r r r r r r  r r r r}
\hline
\multicolumn{1}{l}{No} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{$\Delta$RA} & \multicolumn{1}{c}{DEC} &  \multicolumn{1}{c}{$\Delta$DEC} & \multicolumn{1}{c}{S$_{\rm peak}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm peak}$} & \multicolumn{1}{c}{S$_{\rm total}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm total}$} & \multicolumn{1}{c}{$\theta_{maj}$} & \multicolumn{1}{c}{$\theta_{min}$} & \multicolumn{1}{c}{$PA$}\\ 
 \multicolumn{1}{l}{} & \multicolumn{1}{c}{h:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{d:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$\ensuremath{^\circ}\,$}\\
  \multicolumn{1}{l}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{} &  \multicolumn{1}{c}{} &  \multicolumn{1}{c}{}\\
\multicolumn{1}{l}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} &  \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)}  & \multicolumn{1}{c}{(11)} & \multicolumn{1}{c}{(12)} \\
\hline
  784 & 17:59:42.11 & 0.24 & +66:33:13.8 & 0.2 & 229.9 & 45.4 & 208.0 & 27.0 & 4.3 & 3.7 & 52.9\\
  785* & 17:59:42.39 & 0.24 & +66:27:20.7 & 0.2 & 265.1 & 43.8 & 213.7 & 26.8 & 4.9 & 3.7 & 44.6\\
  786* & 17:59:42.53 & 0.3 & +66:19:14.9 & 0.3 & 218.3 & 54.8 & 195.7 & 32.7 & 4.3 & 3.8 & 50.3\\
  787* & 17:59:42.61 & 0.18 & +66:21:02.6 & 0.2 & 265.3 & 51.1 & 257.9 & 29.5 & 4.3 & 3.5 & 35.8\\
  788* & 17:59:43.21 & 0.19 & +66:24:50.8 & 0.2 & 337.7 & 41.5 & 263.8 & 25.4 & 5.3 & 3.5 & 40.4\\
  789 & 17:59:43.23 & 0.25 & +66:03:29.7 & 0.3 & 417.7 & 140.5 & 452.6 & 78.9 & 3.8 & 3.5 & 12.2\\
  790 & 17:59:43.39 & 0.37 & +66:31:55.1 & 0.5 & 333.5 & 42.2 & 165.2 & 29.8 & 5.9 & 5.0 & 17.4\\
  791 & 17:59:44.45 & 0.49 & +67:03:46.9 & 0.7 & 957.4 & 139.7 & 471.9 & 97.0 & 7.5 & 4.0 & 32.7\\
  792* & 17:59:44.71 & 0.26 & +66:30:16.8 & 0.2 & 260.8 & 42.2 & 204.9 & 26.1 & 5.0 & 3.7 & 51.3\\
  793* & 17:59:44.89 & 1.09 & +66:29:10.1 & 0.7 & 205.2 & 36.8 & 88.2 & 26.6 & 7.9 & 4.3 & 118.4\\
  794 & 17:59:44.91 & 0.17 & +66:29:11.3 & 0.2 & 216.1 & 44.9 & 222.2 & 25.5 & 4.2 & 3.4 & 27.1\\
  795 & 17:59:46.02 & 0.29 & +66:22:05.4 & 0.5 & 249.0 & 49.8 & 172.7 & 31.9 & 5.5 & 3.9 & 17.1\\
  796* & 17:59:46.73 & 0.21 & +66:13:37.3 & 0.3 & 213.0 & 78.0 & 263.0 & 41.8 & 3.6 & 3.3 & 4.1\\
  797 & 17:59:46.79 & 0.21 & +67:00:58.9 & 0.3 & 478.4 & 121.6 & 485.5 & 68.0 & 4.7 & 3.1 & 28.3\\
  798 & 17:59:48.55 & 0.47 & +66:20:09.5 & 0.2 & 172.6 & 50.2 & 155.3 & 29.3 & 4.9 & 3.3 & 81.0\\
  799 & 17:59:48.90 & 0.23 & +66:33:32.4 & 0.3 & 163.7 & 48.4 & 177.9 & 27.0 & 4.1 & 3.3 & 33.6\\
  800* & 17:59:50.78 & 0.84 & +66:23:09.7 & 0.6 & 231.2 & 43.2 & 105.7 & 31.1 & 6.4 & 5.0 & 104.5\\
  801 & 17:59:51.37 & 0.95 & +66:29:05.4 & 0.4 & 802.0 & 26.1 & 141.7 & 22.4 & 12.8 & 6.5 & 82.3\\
  802 & 17:59:53.41 & 0.07 & +66:47:03.6 & 0.1 & 711.4 & 60.0 & 787.8 & 33.4 & 3.8 & 3.5 & 67.0\\
  803* & 17:59:53.70 & 0.24 & +66:27:13.8 & 0.3 & 206.5 & 42.5 & 186.4 & 25.0 & 4.8 & 3.4 & 40.6\\
  804 & 17:59:53.75 & 1.33 & +66:47:02.5 & 1.0 & 1023.1 & 31.0 & 126.4 & 27.7 & 15.2 & 7.8 & 124.1\\
  805 & 17:59:54.79 & 1.08 & +67:02:19.7 & 0.8 & 915.4 & 113.9 & 288.1 & 89.0 & 8.0 & 5.8 & 66.4\\
  806 & 17:59:55.73 & 0.66 & +67:02:15.3 & 0.9 & 585.5 & 124.6 & 293.2 & 86.9 & 6.9 & 4.2 & 148.2\\
  807* & 17:59:55.82 & 0.23 & +66:30:53.1 & 0.3 & 131.7 & 41.2 & 142.1 & 23.1 & 3.9 & 3.4 & 23.1\\
  808 & 17:59:56.15 & 0.39 & +66:13:44.1 & 0.9 & 162.3 & 69.9 & 132.2 & 41.9 & 5.4 & 3.3 & 170.8\\
  809* & 17:59:56.47 & 0.56 & +66:13:44.4 & 0.4 & 216.7 & 70.5 & 175.8 & 43.1 & 4.9 & 3.7 & 108.4\\
  810 & 17:59:58.20 & 0.36 & +66:33:21.5 & 0.4 & 158.0 & 45.2 & 136.6 & 26.9 & 5.0 & 3.4 & 38.9\\
  811 & 17:59:58.83 & 0.15 & +66:47:00.1 & 0.2 & 237.9 & 49.3 & 251.4 & 27.8 & 4.0 & 3.4 & 13.9\\
  812 & 17:59:58.95 & 0.35 & +66:27:09.2 & 0.3 & 187.0 & 42.1 & 159.1 & 25.0 & 5.2 & 3.3 & 51.5\\
  813 & 17:59:58.99 & 0.43 & +67:02:46.0 & 0.4 & 2664.4 & 113.9 & 780.7 & 89.9 & 9.3 & 5.4 & 52.0\\
  814* & 17:59:59.27 & 0.14 & +66:41:51.5 & 0.2 & 346.9 & 51.0 & 331.4 & 29.9 & 4.1 & 3.8 & 11.1\\
  815 & 17:59:59.97 & 0.1 & +66:46:44.2 & 0.1 & 460.9 & 48.0 & 449.4 & 27.9 & 4.0 & 3.7 & 19.5\\
  816 & 17:59:59.99 & 0.24 & +66:43:11.8 & 0.4 & 453.2 & 42.3 & 227.3 & 29.8 & 6.2 & 4.7 & 177.6\\
  817 & 18:00:00.02 & 0.48 & +67:02:51.8 & 0.4 & 3045.4 & 107.6 & 715.2 & 88.6 & 9.2 & 6.8 & 119.7\\
  818* & 18:00:00.05 & 0.16 & +66:31:11.2 & 0.2 & 273.9 & 47.1 & 250.6 & 27.8 & 4.4 & 3.6 & 16.9\\
  819 & 18:00:00.12 & 0.14 & +66:43:11.6 & 0.1 & 174.1 & 48.6 & 243.3 & 24.9 & 3.4 & 3.1 & 31.7\\
  820 & 18:00:02.13 & 0.52 & +66:11:15.2 & 0.7 & 281.7 & 73.8 & 170.1 & 49.5 & 5.4 & 4.5 & 167.2\\
  821 & 18:00:02.41 & 0.24 & +66:10:46.0 & 0.2 & 415.2 & 82.8 & 375.3 & 49.3 & 4.3 & 3.8 & 55.9\\
  822 & 18:00:03.47 & 0.43 & +66:20:24.7 & 0.5 & 197.5 & 65.6 & 171.2 & 38.9 & 5.0 & 3.4 & 40.5\\
  823* & 18:00:03.64 & 0.17 & +66:22:50.1 & 0.1 & 534.4 & 40.8 & 369.6 & 26.3 & 5.2 & 4.1 & 77.0\\
  824 & 18:00:03.67 & 0.72 & +66:20:24.4 & 0.6 & 271.1 & 60.2 & 163.1 & 39.5 & 6.6 & 3.7 & 125.6\\
  825* & 18:00:04.24 & 0.73 & +66:21:56.3 & 0.4 & 353.6 & 40.5 & 145.3 & 29.7 & 7.7 & 4.7 & 112.1\\
  826 & 18:00:05.30 & 0.05 & +66:22:57.7 & 0.1 & 828.0 & 41.5 & 785.5 & 24.3 & 4.3 & 3.6 & 40.9\\
  827* & 18:00:05.72 & 0.26 & +66:10:39.3 & 0.2 & 449.2 & 72.8 & 352.5 & 45.3 & 4.6 & 4.0 & 73.9\\
  828 & 18:00:06.81 & 0.06 & +66:36:53.3 & 0.1 & 3391.8 & 106.6 & 1946.8 & 71.4 & 6.5 & 3.9 & 14.1\\
  829 & 18:00:06.90 & 0.25 & +66:35:22.4 & 0.3 & 316.2 & 48.3 & 224.4 & 30.9 & 5.0 & 4.1 & 31.2\\
  830 & 18:00:06.97 & 0.21 & +66:18:33.5 & 0.3 & 250.1 & 53.7 & 240.1 & 31.0 & 4.6 & 3.3 & 33.8\\
  831 & 18:00:07.21 & 0.0 & +66:36:54.0 & 0.0 & 16953.9 & 120.1 & 18993.3 & 66.4 & 3.9 & 3.3 & 18.7\\
  832 & 18:00:07.47 & 0.37 & +66:36:53.0 & 0.2 & 7015.5 & 64.7 & 1027.5 & 56.7 & 15.6 & 6.4 & 118.7\\
  833 & 18:00:07.50 & 0.01 & +66:36:54.4 & 0.0 & 8435.9 & 118.3 & 8020.7 & 68.7 & 4.5 & 3.4 & 176.9\\
  834 & 18:00:08.07 & 0.3 & +66:37:01.2 & 0.3 & 1049.2 & 108.6 & 586.8 & 74.6 & 5.4 & 4.8 & 87.7\\
  835 & 18:00:08.21 & 0.38 & +66:36:30.2 & 0.3 & 213.9 & 86.3 & 244.8 & 46.4 & 4.3 & 3.0 & 63.8\\
  836 & 18:00:08.43 & 0.1 & +66:31:59.0 & 0.1 & 329.1 & 38.4 & 326.2 & 22.1 & 4.3 & 3.5 & 26.8\\
  837 & 18:00:08.75 & 0.49 & +66:36:32.4 & 0.4 & 185.5 & 85.3 & 182.3 & 49.4 & 4.1 & 3.7 & 102.6\\
  838 & 18:00:08.91 & 0.34 & +66:13:47.0 & 0.4 & 398.7 & 64.2 & 236.9 & 43.3 & 5.4 & 4.6 & 1.3\\
  839 & 18:00:10.08 & 0.01 & +66:19:42.5 & 0.0 & 6892.5 & 71.3 & 5675.0 & 43.6 & 4.6 & 3.9 & 54.1\\
  \hline
 \end{tabular}
\end{scriptsize}
\label{sourcecatalogueshort15}
\end{table*}

 \begin{table*}
\vspace{0pt}
%\begin{table*}
\caption{The complete source catalogue (this is provided as Supplementary Material in the journal version of the article). The source parameters listed in the catalogue are: (1) a short form running number, (2) the source Right Ascension referenced from the self-calibrated reference frame and (3) the uncertainty in arc seconds, (4) the Declination (J2000)  and (5) the uncertainty in arc seconds, (6) the peak flux density, S$_{\rm peak}$, (7) its associated rms uncertainty, (8) the integrated flux density, S$_{\rm total}$ and (9) the associated uncertainty, (10) the major axis full width at half maximum in arc seconds of the fitted Gaussian source profile, (11) the minor axis full width at half maximum in arc seconds of the fitted Gaussian source profile and (12) position angle in degrees measured east of north. For these last three the orientation (major and minor axes full width at half maximum in arc seconds, and the position angle in degrees measured east of north. Sources constituting the smaller 169 source sample referred to later in the paper in Section \ref{169Sample} are indicated with a star following their short form running number in column 1.}
\begin{scriptsize}
\fontsize{8}{10}\selectfont
\begin{tabular}{l l r r r r r r  r r r r}
\hline
\multicolumn{1}{l}{No} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{$\Delta$RA} & \multicolumn{1}{c}{DEC} &  \multicolumn{1}{c}{$\Delta$DEC} & \multicolumn{1}{c}{S$_{\rm peak}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm peak}$} & \multicolumn{1}{c}{S$_{\rm total}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm total}$} & \multicolumn{1}{c}{$\theta_{maj}$} & \multicolumn{1}{c}{$\theta_{min}$} & \multicolumn{1}{c}{$PA$}\\ 
 \multicolumn{1}{l}{} & \multicolumn{1}{c}{h:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{d:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$\ensuremath{^\circ}\,$}\\
  \multicolumn{1}{l}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{} &  \multicolumn{1}{c}{} &  \multicolumn{1}{c}{}\\
\multicolumn{1}{l}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} &  \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)}  & \multicolumn{1}{c}{(11)} & \multicolumn{1}{c}{(12)} \\
\hline
  840* & 18:00:10.76 & 0.25 & +66:10:15.4 & 0.3 & 367.0 & 78.5 & 323.7 & 47.2 & 4.2 & 4.0 & 30.6\\
  841 & 18:00:11.14 & 0.24 & +66:33:25.7 & 0.2 & 257.3 & 41.0 & 214.1 & 25.0 & 4.6 & 3.9 & 82.0\\
  842 & 18:00:11.58 & 0.14 & +66:19:39.8 & 0.1 & 7424.1 & 45.4 & 1363.5 & 38.8 & 11.3 & 7.1 & 112.2\\
  843 & 18:00:11.66 & 0.06 & +66:52:14.6 & 0.1 & 1271.3 & 67.4 & 1161.6 & 40.0 & 4.1 & 3.9 & 38.9\\
  844 & 18:00:12.66 & 0.45 & +66:19:44.6 & 0.8 & 3898.1 & 31.0 & 299.0 & 28.8 & 19.5 & 9.8 & 161.4\\
  845 & 18:00:12.70 & 0.29 & +66:19:39.0 & 0.2 & 2247.3 & 50.0 & 663.1 & 38.9 & 11.4 & 4.4 & 53.8\\
  846* & 18:00:12.75 & 2.3 & +66:17:30.7 & 1.3 & 621.8 & 30.5 & 76.4 & 27.3 & 14.7 & 8.1 & 108.1\\
  847 & 18:00:12.77 & 0.67 & +66:29:37.0 & 0.8 & 174.4 & 33.2 & 79.5 & 23.9 & 6.4 & 5.1 & 27.3\\
  848 & 18:00:13.83 & 0.31 & +66:41:06.9 & 0.4 & 151.5 & 47.3 & 144.6 & 27.3 & 4.6 & 3.3 & 36.3\\
  849* & 18:00:14.51 & 0.47 & +66:54:04.6 & 0.3 & 307.1 & 71.3 & 221.0 & 45.5 & 5.0 & 4.1 & 99.1\\
  850 & 18:00:15.11 & 0.14 & +66:53:36.9 & 0.2 & 430.9 & 77.5 & 454.6 & 43.9 & 3.9 & 3.5 & 167.3\\
  851 & 18:00:15.45 & 0.57 & +66:40:06.6 & 0.5 & 54.1 & 45.2 & 66.9 & 24.1 & 3.7 & 3.2 & 54.5\\
  852 & 18:00:15.54 & 0.41 & +66:40:05.4 & 0.4 & 101.0 & 44.7 & 101.0 & 25.7 & 4.1 & 3.6 & 38.5\\
  853 & 18:00:16.21 & 0.31 & +66:59:12.0 & 0.3 & 277.2 & 94.9 & 278.2 & 54.7 & 3.9 & 3.8 & 147.4\\
  854* & 18:00:16.21 & 2.04 & +66:12:46.3 & 1.4 & 571.4 & 43.9 & 98.3 & 37.8 & 12.7 & 6.7 & 60.8\\
  855 & 18:00:16.47 & 0.38 & +66:20:32.7 & 0.2 & 221.6 & 52.1 & 184.2 & 31.7 & 4.7 & 3.7 & 95.2\\
  856 & 18:00:16.55 & 0.33 & +66:20:33.8 & 0.3 & 115.0 & 54.2 & 147.2 & 28.0 & 4.0 & 2.9 & 54.2\\
  857* & 18:00:16.79 & 0.32 & +66:32:07.9 & 0.6 & 110.3 & 37.3 & 93.8 & 22.4 & 4.9 & 3.6 & 11.2\\
  858 & 18:00:16.93 & 0.43 & +66:32:06.2 & 0.2 & 107.6 & 38.1 & 111.4 & 21.3 & 4.5 & 3.2 & 82.0\\
  859 & 18:00:17.84 & 0.29 & +66:34:12.7 & 0.2 & 182.6 & 44.7 & 170.0 & 26.4 & 4.2 & 3.7 & 107.0\\
  860* & 18:00:17.89 & 0.19 & +66:49:35.9 & 0.2 & 378.1 & 56.2 & 314.1 & 34.3 & 4.6 & 3.8 & 39.3\\
  861* & 18:00:18.23 & 0.34 & +66:46:36.9 & 0.4 & 190.5 & 54.2 & 163.6 & 32.4 & 4.9 & 3.5 & 35.4\\
  862 & 18:00:19.18 & 0.36 & +66:30:32.1 & 0.2 & 255.9 & 38.2 & 172.3 & 24.7 & 5.5 & 3.9 & 65.9\\
  863* & 18:00:19.61 & 0.26 & +66:31:35.8 & 0.3 & 153.8 & 39.2 & 143.5 & 23.1 & 4.3 & 3.7 & 34.9\\
  864* & 18:00:19.93 & 0.26 & +66:24:05.0 & 0.3 & 289.2 & 43.1 & 194.4 & 28.1 & 5.0 & 4.4 & 10.9\\
  865 & 18:00:20.45 & 0.08 & +66:22:20.3 & 0.1 & 862.9 & 40.2 & 565.7 & 26.3 & 5.4 & 4.1 & 18.6\\
  866 & 18:00:20.46 & 0.03 & +66:22:28.0 & 0.0 & 2295.4 & 40.4 & 1511.5 & 26.5 & 5.1 & 4.3 & 19.5\\
  867 & 18:00:20.53 & 0.6 & +66:12:53.7 & 0.6 & 452.8 & 54.2 & 182.5 & 40.1 & 7.3 & 5.0 & 137.8\\
  868 & 18:00:20.77 & 0.65 & +66:29:43.4 & 0.3 & 192.7 & 35.6 & 114.6 & 23.6 & 6.3 & 3.9 & 78.3\\
  869 & 18:00:21.19 & 0.11 & +67:03:06.6 & 0.1 & 1555.0 & 143.8 & 1372.3 & 86.4 & 4.2 & 4.0 & 155.9\\
  870 & 18:00:21.45 & 0.6 & +66:39:25.1 & 0.2 & 188.1 & 45.7 & 139.0 & 28.3 & 5.6 & 3.5 & 91.7\\
  871 & 18:00:21.75 & 0.36 & +66:39:21.1 & 0.8 & 113.0 & 46.8 & 97.5 & 27.3 & 5.4 & 3.2 & 164.1\\
  872 & 18:00:21.99 & 0.28 & +66:33:17.5 & 0.3 & 306.7 & 33.2 & 199.9 & 21.3 & 6.2 & 3.6 & 49.6\\
  873 & 18:00:22.04 & 0.19 & +66:42:12.5 & 0.2 & 242.0 & 50.8 & 236.1 & 29.5 & 4.1 & 3.7 & 167.5\\
  874* & 18:00:22.41 & 0.14 & +66:33:14.6 & 0.2 & 493.9 & 33.4 & 295.4 & 22.5 & 5.4 & 4.5 & 2.7\\
  875 & 18:00:22.65 & 0.33 & +66:19:12.7 & 0.3 & 80.6 & 51.0 & 112.0 & 26.1 & 3.5 & 3.0 & 43.4\\
  876 & 18:00:22.81 & 0.43 & +66:15:10.5 & 0.4 & 226.9 & 51.7 & 175.0 & 31.1 & 5.9 & 3.2 & 45.9\\
  877 & 18:00:22.90 & 0.55 & +66:19:11.7 & 0.7 & 134.1 & 48.0 & 95.5 & 30.8 & 4.9 & 4.2 & 166.9\\
  878 & 18:00:23.16 & 0.11 & +66:05:09.9 & 0.2 & 894.4 & 97.3 & 783.2 & 58.3 & 4.5 & 3.7 & 178.3\\
  879 & 18:00:24.96 & 0.21 & +66:48:47.7 & 0.4 & 206.5 & 56.4 & 193.4 & 32.6 & 4.8 & 3.3 & 14.0\\
  880 & 18:00:25.40 & 0.18 & +66:38:28.4 & 0.2 & 161.8 & 42.7 & 182.7 & 23.6 & 3.8 & 3.4 & 2.1\\
  881* & 18:00:26.11 & 0.22 & +66:26:57.8 & 0.2 & 138.3 & 40.5 & 151.3 & 22.6 & 3.8 & 3.5 & 165.0\\
  882* & 18:00:26.40 & 0.27 & +66:33:35.1 & 0.4 & 154.4 & 40.4 & 133.1 & 24.3 & 4.6 & 3.7 & 165.8\\
  883 & 18:00:27.50 & 0.33 & +66:23:42.0 & 0.2 & 124.3 & 38.3 & 127.7 & 21.7 & 4.2 & 3.4 & 68.4\\
  884 & 18:00:27.56 & 0.05 & +66:54:14.3 & 0.0 & 2275.2 & 91.9 & 2152.6 & 53.8 & 4.3 & 3.6 & 55.2\\
  885 & 18:00:27.89 & 0.14 & +66:54:11.2 & 0.1 & 4649.3 & 67.7 & 1545.3 & 51.6 & 10.0 & 4.4 & 131.2\\
  886 & 18:00:28.18 & 0.02 & +66:54:08.0 & 0.0 & 5191.3 & 90.7 & 4339.3 & 55.5 & 4.3 & 4.0 & 64.5\\
  887 & 18:00:28.79 & 0.31 & +67:05:14.9 & 0.7 & 1773.5 & 147.7 & 672.0 & 110.2 & 8.3 & 4.7 & 12.8\\
  888 & 18:00:28.90 & 0.06 & +67:05:50.8 & 0.1 & 2372.7 & 205.0 & 2552.7 & 114.7 & 4.1 & 3.4 & 23.6\\
  889 & 18:00:28.91 & 0.21 & +67:05:50.3 & 0.2 & 1914.4 & 191.7 & 1308.9 & 123.0 & 5.6 & 3.9 & 132.7\\
  890 & 18:00:28.96 & 0.06 & +66:40:28.3 & 0.0 & 2453.0 & 47.6 & 1400.8 & 32.4 & 5.8 & 4.4 & 107.4\\
  891 & 18:00:28.96 & 0.01 & +66:40:28.8 & 0.0 & 2948.5 & 52.6 & 3161.5 & 29.5 & 4.0 & 3.4 & 41.3\\
  892 & 18:00:29.20 & 0.22 & +66:29:20.4 & 0.4 & 223.2 & 40.2 & 170.5 & 25.0 & 5.0 & 3.8 & 12.7\\
  893* & 18:00:29.66 & 0.31 & +66:21:46.0 & 0.2 & 145.4 & 45.4 & 150.1 & 25.9 & 4.0 & 3.5 & 104.2\\
  894 & 18:00:30.38 & 0.33 & +66:21:26.7 & 0.2 & 190.4 & 43.7 & 167.6 & 26.1 & 4.6 & 3.6 & 74.1\\
  895 & 18:00:30.88 & 0.74 & +67:06:23.6 & 0.6 & 1168.2 & 171.9 & 495.9 & 126.1 & 6.7 & 5.1 & 64.7\\
  \hline
 \end{tabular}
\end{scriptsize}
\label{sourcecatalogueshort16}
\end{table*}

 \begin{table*}
\vspace{0pt}
%\begin{table*}
\caption{The complete source catalogue (this is provided as Supplementary Material in the journal version of the article). The source parameters listed in the catalogue are: (1) a short form running number, (2) the source Right Ascension referenced from the self-calibrated reference frame and (3) the uncertainty in arc seconds, (4) the Declination (J2000)  and (5) the uncertainty in arc seconds, (6) the peak flux density, S$_{\rm peak}$, (7) its associated rms uncertainty, (8) the integrated flux density, S$_{\rm total}$ and (9) the associated uncertainty, (10) the major axis full width at half maximum in arc seconds of the fitted Gaussian source profile, (11) the minor axis full width at half maximum in arc seconds of the fitted Gaussian source profile and (12) position angle in degrees measured east of north. For these last three the orientation (major and minor axes full width at half maximum in arc seconds, and the position angle in degrees measured east of north. Sources constituting the smaller 169 source sample referred to later in the paper in Section \ref{169Sample} are indicated with a star following their short form running number in column 1.}
\begin{scriptsize}
\fontsize{8}{10}\selectfont
\begin{tabular}{l l r r r r r r  r r r r}
\hline
\multicolumn{1}{l}{No} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{$\Delta$RA} & \multicolumn{1}{c}{DEC} &  \multicolumn{1}{c}{$\Delta$DEC} & \multicolumn{1}{c}{S$_{\rm peak}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm peak}$} & \multicolumn{1}{c}{S$_{\rm total}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm total}$} & \multicolumn{1}{c}{$\theta_{maj}$} & \multicolumn{1}{c}{$\theta_{min}$} & \multicolumn{1}{c}{$PA$}\\ 
 \multicolumn{1}{l}{} & \multicolumn{1}{c}{h:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{d:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$\ensuremath{^\circ}\,$}\\
  \multicolumn{1}{l}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{} &  \multicolumn{1}{c}{} &  \multicolumn{1}{c}{}\\
\multicolumn{1}{l}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} &  \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)}  & \multicolumn{1}{c}{(11)} & \multicolumn{1}{c}{(12)} \\
\hline
  896 & 18:00:31.61 & 0.16 & +67:04:50.5 & 0.2 & 2292.4 & 163.5 & 1480.1 & 106.8 & 5.7 & 4.0 & 134.6\\
  897* & 18:00:31.68 & 0.22 & +66:22:56.2 & 0.2 & 267.3 & 38.2 & 212.7 & 23.7 & 4.5 & 4.1 & 104.3\\
  898 & 18:00:32.22 & 0.52 & +66:22:47.4 & 0.6 & 113.5 & 39.6 & 84.0 & 25.1 & 4.6 & 4.3 & 180.0\\
  899 & 18:00:32.92 & 0.13 & +66:15:11.1 & 0.2 & 609.5 & 56.8 & 453.4 & 35.9 & 4.7 & 4.2 & 6.9\\
  900 & 18:00:33.56 & 0.34 & +66:56:09.1 & 0.4 & 379.4 & 76.1 & 266.7 & 48.6 & 5.4 & 3.9 & 33.1\\
  901 & 18:00:33.59 & 0.16 & +66:44:40.7 & 0.1 & 5664.1 & 68.1 & 1703.0 & 53.2 & 10.2 & 4.8 & 78.0\\
  902 & 18:00:33.76 & 0.02 & +66:44:43.1 & 0.0 & 12578.3 & 88.9 & 8087.5 & 58.6 & 5.3 & 4.3 & 61.5\\
  903 & 18:00:34.22 & 0.15 & +66:36:56.8 & 0.2 & 280.6 & 40.2 & 249.7 & 24.1 & 4.3 & 3.8 & 18.3\\
  904 & 18:00:34.33 & 0.27 & +66:44:40.7 & 0.5 & 1431.6 & 72.5 & 483.8 & 55.5 & 8.9 & 4.9 & 158.5\\
  905 & 18:00:34.67 & 0.38 & +66:09:13.3 & 0.4 & 654.5 & 67.6 & 312.4 & 48.3 & 6.0 & 5.1 & 49.0\\
  906 & 18:00:35.63 & 0.99 & +66:44:33.7 & 1.4 & 24958.8 & 14.6 & 223.4 & 14.4 & 55.8 & 29.4 & 154.3\\
  907 & 18:00:35.66 & 0.18 & +66:22:06.8 & 0.2 & 160.0 & 41.1 & 177.0 & 22.8 & 4.0 & 3.3 & 27.7\\
  908* & 18:00:36.03 & 0.23 & +66:25:24.0 & 0.2 & 290.0 & 41.5 & 234.9 & 25.6 & 4.6 & 3.9 & 103.0\\
  909* & 18:00:36.35 & 0.27 & +66:39:46.2 & 0.3 & 172.8 & 43.4 & 149.9 & 26.2 & 4.4 & 3.9 & 5.5\\
  910 & 18:00:36.69 & 0.1 & +66:52:20.9 & 0.1 & 581.9 & 59.9 & 568.0 & 34.8 & 4.0 & 3.7 & 143.6\\
  911 & 18:00:36.70 & 0.38 & +66:52:22.7 & 0.5 & 439.6 & 51.6 & 249.0 & 33.8 & 7.6 & 3.4 & 38.2\\
  912* & 18:00:36.86 & 0.26 & +66:55:47.0 & 0.3 & 427.2 & 80.7 & 352.1 & 49.4 & 4.6 & 3.9 & 50.1\\
  913* & 18:00:37.20 & 0.18 & +66:39:23.4 & 0.2 & 199.5 & 41.8 & 214.9 & 23.5 & 3.8 & 3.6 & 86.3\\
  914 & 18:00:37.27 & 0.09 & +66:44:26.3 & 0.1 & 7327.3 & 72.4 & 2228.5 & 57.0 & 7.8 & 6.2 & 101.6\\
  915 & 18:00:37.40 & 0.57 & +66:19:11.4 & 0.2 & 418.3 & 35.3 & 185.1 & 25.2 & 8.0 & 4.1 & 96.8\\
  916 & 18:00:37.45 & 0.25 & +66:39:22.4 & 0.7 & 194.7 & 37.4 & 120.8 & 24.2 & 6.7 & 3.5 & 174.8\\
  917 & 18:00:37.68 & 0.54 & +66:17:44.3 & 0.6 & 373.1 & 34.3 & 144.5 & 25.3 & 8.6 & 4.4 & 41.2\\
  918 & 18:00:37.72 & 0.51 & +66:36:22.3 & 0.6 & 321.7 & 33.6 & 121.6 & 25.3 & 6.8 & 5.7 & 157.5\\
  919 & 18:00:38.07 & 0.03 & +66:44:23.9 & 0.0 & 8445.4 & 84.4 & 4350.6 & 58.9 & 6.1 & 4.6 & 160.4\\
  920 & 18:00:38.54 & 0.22 & +66:21:05.7 & 0.4 & 162.3 & 39.6 & 140.3 & 23.2 & 5.3 & 3.2 & 16.5\\
  921 & 18:00:39.02 & 0.28 & +66:22:10.1 & 0.4 & 159.1 & 35.7 & 125.9 & 22.1 & 4.7 & 3.9 & 15.8\\
  922 & 18:00:40.94 & 0.4 & +66:20:11.7 & 0.3 & 136.9 & 43.4 & 132.3 & 24.7 & 4.8 & 3.2 & 58.3\\
  923 & 18:00:41.11 & 0.28 & +66:34:51.0 & 0.2 & 109.1 & 41.5 & 134.9 & 22.2 & 3.7 & 3.2 & 75.6\\
  924 & 18:00:41.35 & 0.44 & +66:34:51.3 & 0.6 & 81.7 & 41.0 & 83.6 & 22.8 & 4.6 & 3.1 & 147.1\\
  925 & 18:00:41.73 & 0.07 & +66:33:54.3 & 0.1 & 640.3 & 41.4 & 605.8 & 24.2 & 4.3 & 3.6 & 59.5\\
  926* & 18:00:41.90 & 0.29 & +66:31:51.9 & 0.3 & 146.1 & 37.0 & 130.2 & 22.2 & 4.2 & 4.0 & 38.3\\
  927 & 18:00:41.91 & 0.24 & +66:16:29.3 & 0.2 & 176.5 & 52.9 & 192.4 & 29.7 & 3.7 & 3.6 & 169.3\\
  928 & 18:00:42.21 & 1.03 & +66:16:27.3 & 0.8 & 138.6 & 47.9 & 80.9 & 32.3 & 5.9 & 4.3 & 60.7\\
  929* & 18:00:42.22 & 0.18 & +66:14:20.4 & 0.2 & 181.2 & 52.3 & 226.7 & 27.8 & 3.7 & 3.2 & 44.4\\
  930 & 18:00:42.48 & 0.25 & +66:08:21.3 & 0.2 & 497.0 & 86.0 & 422.6 & 51.7 & 4.9 & 3.6 & 53.1\\
  931 & 18:00:43.46 & 0.29 & +66:23:04.5 & 0.3 & 156.2 & 42.0 & 140.4 & 25.1 & 4.3 & 3.8 & 152.3\\
  932 & 18:00:44.71 & 0.34 & +66:39:23.2 & 0.4 & 150.1 & 40.7 & 128.7 & 24.3 & 4.9 & 3.5 & 37.1\\
  933* & 18:00:44.99 & 0.32 & +66:07:54.8 & 0.4 & 355.4 & 83.4 & 280.7 & 51.8 & 4.6 & 4.0 & 149.5\\
  934 & 18:00:45.14 & 0.53 & +66:19:47.9 & 0.5 & 158.5 & 46.8 & 111.2 & 30.2 & 4.7 & 4.5 & 45.3\\
  935 & 18:00:45.58 & 0.22 & +66:34:23.7 & 0.2 & 308.8 & 40.4 & 247.1 & 24.9 & 4.8 & 3.9 & 100.9\\
  936* & 18:00:45.69 & 0.15 & +66:24:14.6 & 0.2 & 174.2 & 38.9 & 202.9 & 21.3 & 3.7 & 3.4 & 17.0\\
  937 & 18:00:45.73 & 0.29 & +66:33:26.1 & 0.5 & 151.6 & 34.9 & 110.5 & 22.0 & 5.3 & 3.8 & 10.3\\
  938 & 18:00:45.76 & 0.55 & +66:33:57.7 & 0.9 & 278.8 & 30.9 & 94.5 & 23.8 & 7.9 & 5.5 & 10.6\\
  939* & 18:00:47.64 & 0.23 & +66:42:09.7 & 0.4 & 177.5 & 42.4 & 151.6 & 25.5 & 4.7 & 3.7 & 179.7\\
  940 & 18:00:47.74 & 0.04 & +66:19:38.6 & 0.0 & 1084.2 & 49.1 & 1058.1 & 28.5 & 4.2 & 3.6 & 40.3\\
  941 & 18:00:47.96 & 0.45 & +66:34:55.9 & 0.2 & 160.1 & 35.3 & 129.5 & 21.4 & 5.3 & 3.4 & 94.1\\
  942 & 18:00:48.03 & 0.25 & +66:20:10.6 & 0.3 & 191.4 & 47.4 & 182.8 & 27.7 & 4.2 & 3.7 & 43.4\\
  943 & 18:00:48.59 & 0.17 & +66:29:10.2 & 0.2 & 376.5 & 40.0 & 296.4 & 24.6 & 5.1 & 3.7 & 47.3\\
  944 & 18:00:48.84 & 1.65 & +67:01:51.5 & 1.3 & 602.6 & 98.9 & 167.1 & 79.3 & 8.0 & 6.6 & 108.1\\
  945 & 18:00:48.89 & 0.32 & +66:19:49.1 & 0.2 & 218.3 & 48.8 & 190.8 & 29.2 & 4.7 & 3.6 & 63.8\\
  946 & 18:00:50.25 & 0.13 & +66:28:55.8 & 0.2 & 167.2 & 37.4 & 196.6 & 20.3 & 3.9 & 3.2 & 17.6\\
  947 & 18:00:50.92 & 0.15 & +66:29:26.2 & 0.1 & 1108.8 & 41.2 & 684.9 & 26.1 & 7.3 & 3.2 & 65.6\\
  948 & 18:00:51.05 & 0.02 & +66:29:26.3 & 0.0 & 1159.2 & 47.6 & 1702.3 & 23.9 & 3.3 & 3.0 & 29.5\\
  949 & 18:00:51.07 & 0.02 & +66:29:26.3 & 0.0 & 2933.5 & 46.6 & 2762.0 & 27.0 & 4.6 & 3.4 & 107.4\\
  950 & 18:00:51.16 & 0.29 & +67:06:00.9 & 0.4 & 661.6 & 179.3 & 581.8 & 107.7 & 4.4 & 3.8 & 14.5\\
  951 & 18:00:51.18 & 0.01 & +66:29:27.8 & 0.0 & 2937.6 & 47.4 & 3342.3 & 26.0 & 3.9 & 3.3 & 94.9\\
  \hline
 \end{tabular}
\end{scriptsize}
\label{sourcecatalogueshort17}
\end{table*}

 \begin{table*}
\vspace{0pt}
%\begin{table*}
\caption{The complete source catalogue (this is provided as Supplementary Material in the journal version of the article). The source parameters listed in the catalogue are: (1) a short form running number, (2) the source Right Ascension referenced from the self-calibrated reference frame and (3) the uncertainty in arc seconds, (4) the Declination (J2000)  and (5) the uncertainty in arc seconds, (6) the peak flux density, S$_{\rm peak}$, (7) its associated rms uncertainty, (8) the integrated flux density, S$_{\rm total}$ and (9) the associated uncertainty, (10) the major axis full width at half maximum in arc seconds of the fitted Gaussian source profile, (11) the minor axis full width at half maximum in arc seconds of the fitted Gaussian source profile and (12) position angle in degrees measured east of north. For these last three the orientation (major and minor axes full width at half maximum in arc seconds, and the position angle in degrees measured east of north. Sources constituting the smaller 169 source sample referred to later in the paper in Section \ref{169Sample} are indicated with a star following their short form running number in column 1.}
\begin{scriptsize}
\fontsize{8}{10}\selectfont
\begin{tabular}{l l r r r r r r  r r r r}
\hline
\multicolumn{1}{l}{No} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{$\Delta$RA} & \multicolumn{1}{c}{DEC} &  \multicolumn{1}{c}{$\Delta$DEC} & \multicolumn{1}{c}{S$_{\rm peak}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm peak}$} & \multicolumn{1}{c}{S$_{\rm total}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm total}$} & \multicolumn{1}{c}{$\theta_{maj}$} & \multicolumn{1}{c}{$\theta_{min}$} & \multicolumn{1}{c}{$PA$}\\ 
 \multicolumn{1}{l}{} & \multicolumn{1}{c}{h:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{d:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$\ensuremath{^\circ}\,$}\\
  \multicolumn{1}{l}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{} &  \multicolumn{1}{c}{} &  \multicolumn{1}{c}{}\\
\multicolumn{1}{l}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} &  \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)}  & \multicolumn{1}{c}{(11)} & \multicolumn{1}{c}{(12)} \\
\hline
  952* & 18:00:51.61 & 0.22 & +66:50:49.1 & 0.2 & 227.8 & 53.5 & 231.5 & 30.6 & 4.0 & 3.6 & 134.3\\
  953 & 18:00:51.90 & 0.27 & +66:17:04.8 & 0.3 & 143.7 & 48.4 & 151.2 & 27.3 & 4.1 & 3.4 & 151.9\\
  954* & 18:00:52.42 & 0.36 & +66:52:27.2 & 0.3 & 198.6 & 63.0 & 190.8 & 36.7 & 4.3 & 3.6 & 120.0\\
  955 & 18:00:53.26 & 0.52 & +66:23:32.4 & 0.5 & 72.2 & 40.3 & 72.2 & 23.2 & 4.1 & 3.6 & 38.7\\
  956 & 18:00:53.33 & 0.44 & +66:23:30.6 & 0.6 & 58.5 & 40.8 & 68.1 & 22.0 & 4.1 & 3.1 & 154.2\\
  957 & 18:00:53.57 & 0.08 & +66:39:42.1 & 0.1 & 594.5 & 39.6 & 535.2 & 23.6 & 4.3 & 3.8 & 115.7\\
  958 & 18:00:53.86 & 0.21 & +66:18:05.3 & 0.2 & 357.1 & 47.5 & 279.4 & 29.6 & 4.6 & 4.1 & 119.9\\
  959 & 18:00:54.08 & 0.4 & +66:19:40.4 & 0.4 & 162.1 & 40.6 & 124.2 & 25.5 & 4.6 & 4.2 & 58.4\\
  960 & 18:00:54.89 & 0.14 & +66:29:52.4 & 0.2 & 234.4 & 41.7 & 252.7 & 23.4 & 4.0 & 3.4 & 36.5\\
  961 & 18:00:55.06 & 0.15 & +66:54:44.9 & 0.2 & 602.6 & 71.4 & 508.9 & 43.5 & 4.3 & 4.1 & 149.1\\
  962 & 18:00:55.10 & 0.27 & +67:06:11.7 & 0.3 & 509.4 & 191.7 & 604.9 & 102.4 & 4.1 & 3.0 & 44.1\\
  963 & 18:00:56.03 & 0.12 & +66:42:25.3 & 0.1 & 583.1 & 45.4 & 456.1 & 28.4 & 4.5 & 4.2 & 98.2\\
  964 & 18:00:56.58 & 0.7 & +66:17:50.0 & 0.8 & 271.0 & 39.4 & 105.1 & 29.5 & 7.1 & 5.3 & 147.3\\
  965 & 18:00:56.77 & 0.37 & +66:34:54.2 & 0.2 & 173.7 & 35.2 & 135.2 & 21.9 & 4.9 & 3.9 & 92.1\\
  966 & 18:00:57.50 & 0.25 & +66:37:23.0 & 0.2 & 424.0 & 34.9 & 250.5 & 23.5 & 5.9 & 4.2 & 64.6\\
  967 & 18:00:57.99 & 0.43 & +66:11:56.9 & 0.3 & 211.2 & 62.4 & 190.7 & 36.9 & 4.6 & 3.5 & 91.7\\
  968 & 18:00:58.51 & 0.18 & +66:27:34.5 & 0.2 & 294.6 & 37.7 & 244.4 & 23.1 & 4.4 & 4.1 & 86.1\\
  969 & 18:00:59.12 & 0.5 & +66:24:19.9 & 0.2 & 170.5 & 34.4 & 128.5 & 20.9 & 5.9 & 3.3 & 69.9\\
  970 & 18:00:59.73 & 0.18 & +66:10:55.8 & 0.1 & 515.1 & 62.5 & 432.3 & 38.1 & 4.5 & 3.9 & 104.8\\
  971 & 18:00:59.78 & 0.35 & +67:00:24.8 & 0.2 & 584.5 & 112.0 & 448.8 & 70.0 & 4.8 & 4.0 & 89.0\\
  972 & 18:01:00.07 & 0.3 & +66:41:32.6 & 0.2 & 105.0 & 38.0 & 120.9 & 20.8 & 3.8 & 3.4 & 94.6\\
  973 & 18:01:00.08 & 0.24 & +66:25:43.1 & 0.3 & 123.6 & 39.1 & 135.3 & 21.9 & 3.9 & 3.4 & 153.3\\
  974 & 18:01:00.10 & 0.26 & +66:14:39.8 & 0.3 & 196.5 & 51.9 & 190.2 & 30.3 & 4.0 & 3.8 & 19.4\\
  975 & 18:01:01.84 & 0.22 & +66:31:15.6 & 0.2 & 112.6 & 35.5 & 131.9 & 19.2 & 4.0 & 3.1 & 40.1\\
  976 & 18:01:02.01 & 0.2 & +66:36:39.9 & 0.2 & 175.4 & 37.3 & 180.2 & 21.1 & 4.3 & 3.3 & 42.9\\
  977* & 18:01:02.02 & 0.72 & +66:31:15.0 & 0.5 & 89.5 & 33.8 & 74.9 & 19.8 & 5.6 & 3.2 & 61.2\\
  978 & 18:01:02.50 & 1.51 & +66:29:15.2 & 1.7 & 333.5 & 23.3 & 53.3 & 20.3 & 11.3 & 8.1 & 36.6\\
  979 & 18:01:04.36 & 0.53 & +66:19:42.8 & 0.2 & 146.4 & 39.7 & 122.7 & 23.5 & 5.3 & 3.3 & 104.1\\
  980 & 18:01:04.72 & 0.12 & +66:27:35.1 & 0.2 & 738.0 & 34.8 & 366.1 & 24.5 & 6.5 & 4.6 & 171.8\\
  981 & 18:01:05.08 & 0.17 & +66:35:47.6 & 0.2 & 302.4 & 33.8 & 246.2 & 20.7 & 4.9 & 3.7 & 47.9\\
  982 & 18:01:05.35 & 0.22 & +66:58:11.7 & 0.2 & 238.2 & 90.5 & 321.1 & 46.6 & 3.6 & 3.0 & 51.8\\
  983 & 18:01:05.95 & 0.2 & +66:37:32.8 & 0.2 & 176.3 & 39.0 & 172.9 & 22.6 & 4.1 & 3.7 & 28.9\\
  984 & 18:01:06.67 & 0.06 & +66:27:53.5 & 0.1 & 917.0 & 39.4 & 749.9 & 24.0 & 4.9 & 3.7 & 47.1\\
  985 & 18:01:06.80 & 0.21 & +66:23:27.5 & 0.3 & 149.5 & 38.4 & 142.9 & 22.2 & 4.5 & 3.4 & 15.1\\
  986 & 18:01:06.92 & 0.22 & +66:43:28.3 & 0.3 & 168.8 & 44.2 & 167.8 & 25.3 & 4.3 & 3.4 & 158.1\\
  987 & 18:01:07.25 & 0.15 & +66:14:25.9 & 0.2 & 450.8 & 54.0 & 371.7 & 33.1 & 4.6 & 3.9 & 34.9\\
  988 & 18:01:07.41 & 0.03 & +66:59:08.4 & 0.0 & 2448.6 & 94.1 & 2647.1 & 52.8 & 3.9 & 3.5 & 3.8\\
  989 & 18:01:07.52 & 0.31 & +66:59:08.3 & 0.3 & 1481.0 & 75.2 & 597.2 & 55.2 & 8.2 & 4.5 & 128.6\\
  990 & 18:01:07.60 & 0.04 & +66:59:09.6 & 0.1 & 811.0 & 94.8 & 1284.6 & 46.0 & 3.3 & 2.8 & 146.0\\
  991 & 18:01:07.71 & 0.97 & +66:00:52.7 & 0.7 & 605.7 & 128.4 & 282.7 & 91.6 & 6.9 & 4.6 & 121.0\\
  992 & 18:01:07.96 & 0.28 & +66:40:08.1 & 0.4 & 179.0 & 39.2 & 146.5 & 23.5 & 5.3 & 3.4 & 31.7\\
  993 & 18:01:08.39 & 0.3 & +66:43:32.1 & 0.4 & 148.6 & 45.1 & 142.7 & 25.8 & 4.7 & 3.3 & 35.7\\
  994 & 18:01:08.60 & 1.03 & +66:45:05.5 & 0.8 & 1883.2 & 28.9 & 171.4 & 26.6 & 16.7 & 9.7 & 122.1\\
  995 & 18:01:08.93 & 0.21 & +66:33:31.4 & 0.2 & 354.9 & 38.1 & 258.4 & 24.3 & 4.9 & 4.1 & 84.5\\
  996 & 18:01:08.96 & 0.17 & +66:33:31.4 & 0.2 & 132.0 & 40.3 & 161.0 & 21.5 & 3.8 & 3.1 & 23.0\\
  997 & 18:01:09.13 & 0.26 & +66:05:04.2 & 0.2 & 356.8 & 100.2 & 379.7 & 56.6 & 3.9 & 3.6 & 98.2\\
  998 & 18:01:09.47 & 0.52 & +67:02:51.6 & 0.6 & 410.5 & 131.1 & 289.7 & 84.2 & 4.9 & 4.2 & 153.8\\
  999 & 18:01:09.70 & 0.58 & +66:33:21.2 & 0.9 & 207.1 & 32.6 & 84.6 & 24.2 & 6.9 & 5.2 & 179.8\\
  1000 & 18:01:09.73 & 0.2 & +66:26:21.2 & 0.2 & 150.6 & 34.4 & 164.6 & 19.2 & 4.0 & 3.4 & 58.9\\
  1001 & 18:01:09.87 & 0.34 & +66:33:35.2 & 0.2 & 302.9 & 36.8 & 186.9 & 24.5 & 5.6 & 4.3 & 77.7\\
  1002 & 18:01:10.06 & 0.33 & +66:44:58.0 & 0.3 & 262.2 & 53.3 & 201.2 & 33.5 & 4.6 & 4.2 & 74.5\\
  1003 & 18:01:10.10 & 0.27 & +66:39:15.3 & 0.3 & 177.9 & 41.8 & 151.7 & 25.4 & 4.3 & 4.0 & 174.3\\
  1004 & 18:01:10.41 & 0.64 & +66:39:15.9 & 1.1 & 72.0 & 41.2 & 63.1 & 23.6 & 5.6 & 3.0 & 28.5\\
  1005 & 18:01:11.60 & 0.08 & +66:40:19.2 & 0.1 & 592.2 & 41.3 & 533.7 & 24.7 & 4.1 & 3.9 & 180.0\\
  1006 & 18:01:11.95 & 0.34 & +66:26:21.6 & 0.2 & 166.5 & 36.0 & 141.0 & 21.7 & 4.8 & 3.6 & 70.5\\
  1007 & 18:01:12.44 & 0.3 & +66:55:20.5 & 0.4 & 425.3 & 76.9 & 291.9 & 49.8 & 5.0 & 4.3 & 17.8\\
  \hline
 \end{tabular}
\end{scriptsize}
\label{sourcecatalogueshort18}
\end{table*}

 \begin{table*}
\vspace{0pt}
%\begin{table*}
\caption{The complete source catalogue (this is provided as Supplementary Material in the journal version of the article). The source parameters listed in the catalogue are: (1) a short form running number, (2) the source Right Ascension referenced from the self-calibrated reference frame and (3) the uncertainty in arc seconds, (4) the Declination (J2000)  and (5) the uncertainty in arc seconds, (6) the peak flux density, S$_{\rm peak}$, (7) its associated rms uncertainty, (8) the integrated flux density, S$_{\rm total}$ and (9) the associated uncertainty, (10) the major axis full width at half maximum in arc seconds of the fitted Gaussian source profile, (11) the minor axis full width at half maximum in arc seconds of the fitted Gaussian source profile and (12) position angle in degrees measured east of north. For these last three the orientation (major and minor axes full width at half maximum in arc seconds, and the position angle in degrees measured east of north. Sources constituting the smaller 169 source sample referred to later in the paper in Section \ref{169Sample} are indicated with a star following their short form running number in column 1.}
\begin{scriptsize}
\fontsize{8}{10}\selectfont
\begin{tabular}{l l r r r r r r  r r r r}
\hline
\multicolumn{1}{l}{No} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{$\Delta$RA} & \multicolumn{1}{c}{DEC} &  \multicolumn{1}{c}{$\Delta$DEC} & \multicolumn{1}{c}{S$_{\rm peak}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm peak}$} & \multicolumn{1}{c}{S$_{\rm total}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm total}$} & \multicolumn{1}{c}{$\theta_{maj}$} & \multicolumn{1}{c}{$\theta_{min}$} & \multicolumn{1}{c}{$PA$}\\ 
 \multicolumn{1}{l}{} & \multicolumn{1}{c}{h:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{d:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$\ensuremath{^\circ}\,$}\\
  \multicolumn{1}{l}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{} &  \multicolumn{1}{c}{} &  \multicolumn{1}{c}{}\\
\multicolumn{1}{l}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} &  \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)}  & \multicolumn{1}{c}{(11)} & \multicolumn{1}{c}{(12)} \\
\hline
  1008 & 18:01:12.48 & 1.63 & +66:16:56.5 & 2.1 & 274.0 & 33.2 & 57.2 & 27.8 & 10.6 & 6.6 & 31.2\\
  1009 & 18:01:13.53 & 0.38 & +66:31:01.9 & 0.4 & 633.0 & 28.9 & 210.8 & 22.1 & 9.3 & 4.7 & 47.2\\
  1010 & 18:01:13.53 & 0.16 & +66:42:31.1 & 0.2 & 166.5 & 40.4 & 197.0 & 21.9 & 3.8 & 3.3 & 33.9\\
  1011 & 18:01:13.72 & 0.31 & +66:31:11.9 & 0.4 & 235.0 & 32.9 & 165.4 & 19.9 & 6.9 & 3.0 & 38.1\\
  1012 & 18:01:13.98 & 0.3 & +66:39:15.0 & 0.3 & 175.2 & 38.8 & 147.3 & 23.1 & 5.2 & 3.4 & 40.7\\
  1013 & 18:01:14.46 & 0.03 & +66:31:13.0 & 0.0 & 1447.9 & 36.0 & 1379.1 & 21.0 & 4.3 & 3.5 & 41.3\\
  1014 & 18:01:14.52 & 0.21 & +66:31:11.6 & 0.1 & 456.1 & 33.5 & 313.8 & 21.0 & 6.2 & 3.4 & 116.9\\
  1015 & 18:01:14.65 & 0.17 & +66:17:06.6 & 0.2 & 325.1 & 44.8 & 264.4 & 27.5 & 4.6 & 3.9 & 25.3\\
  1016 & 18:01:15.43 & 0.08 & +66:31:13.5 & 0.1 & 903.0 & 34.6 & 646.9 & 22.1 & 5.0 & 4.1 & 68.2\\
  1017 & 18:01:15.45 & 0.14 & +66:40:18.9 & 0.3 & 327.6 & 38.7 & 238.9 & 24.4 & 5.3 & 3.8 & 0.6\\
  1018 & 18:01:15.66 & 0.27 & +66:21:11.8 & 0.4 & 141.5 & 38.1 & 122.8 & 22.8 & 4.7 & 3.6 & 20.6\\
  1019 & 18:01:15.69 & 0.2 & +66:42:17.4 & 0.4 & 183.3 & 39.2 & 155.2 & 23.4 & 5.0 & 3.4 & 12.8\\
  1020 & 18:01:16.25 & 0.33 & +66:35:52.7 & 0.3 & 174.1 & 34.1 & 133.6 & 21.4 & 4.7 & 4.1 & 115.7\\
  1021 & 18:01:16.48 & 0.53 & +66:32:22.6 & 0.6 & 120.7 & 35.0 & 80.8 & 22.8 & 4.9 & 4.5 & 19.4\\
  1022 & 18:01:16.50 & 0.11 & +66:24:00.7 & 0.1 & 346.8 & 37.3 & 309.9 & 22.3 & 4.2 & 3.9 & 5.7\\
  1023 & 18:01:17.48 & 0.14 & +66:38:47.9 & 0.2 & 229.0 & 32.2 & 216.1 & 18.9 & 4.1 & 3.8 & 148.1\\
  1024 & 18:01:17.67 & 0.38 & +66:46:53.5 & 0.3 & 262.3 & 46.9 & 179.9 & 30.1 & 5.5 & 3.9 & 50.9\\
  1025 & 18:01:18.45 & 0.31 & +66:26:05.1 & 0.2 & 127.6 & 36.2 & 125.5 & 21.0 & 4.1 & 3.6 & 70.1\\
  1026 & 18:01:18.71 & 0.37 & +66:11:34.1 & 0.3 & 218.1 & 63.1 & 199.6 & 37.4 & 4.3 & 3.7 & 73.1\\
  1027 & 18:01:18.93 & 0.15 & +66:32:45.5 & 0.2 & 194.3 & 34.7 & 214.1 & 19.1 & 4.2 & 3.2 & 44.2\\
  1028 & 18:01:19.08 & 0.69 & +66:32:44.5 & 0.3 & 167.1 & 30.8 & 102.7 & 20.0 & 6.8 & 3.5 & 107.8\\
  1029 & 18:01:19.42 & 0.48 & +66:30:30.2 & 0.4 & 538.6 & 36.0 & 186.9 & 27.5 & 8.3 & 5.1 & 50.4\\
  1030 & 18:01:19.48 & 0.14 & +66:40:36.5 & 0.1 & 370.1 & 38.2 & 296.7 & 23.7 & 4.4 & 4.2 & 36.7\\
  1031 & 18:01:19.51 & 0.07 & +66:34:00.3 & 0.1 & 507.5 & 36.3 & 514.7 & 20.7 & 4.2 & 3.4 & 40.3\\
  1032 & 18:01:19.79 & 0.4 & +66:26:38.4 & 0.4 & 129.3 & 31.9 & 103.3 & 19.6 & 5.0 & 3.7 & 51.6\\
  1033 & 18:01:19.93 & 0.33 & +66:42:37.0 & 0.4 & 175.6 & 39.3 & 133.9 & 24.6 & 4.9 & 3.9 & 35.1\\
  1034 & 18:01:20.45 & 0.07 & +66:37:19.9 & 0.1 & 505.2 & 35.2 & 471.0 & 20.8 & 4.0 & 3.9 & 170.1\\
  1035 & 18:01:20.53 & 0.29 & +66:31:29.3 & 0.2 & 95.3 & 33.2 & 115.3 & 17.7 & 4.0 & 3.0 & 69.4\\
  1036 & 18:01:20.76 & 0.25 & +66:34:31.3 & 0.2 & 133.1 & 36.2 & 147.3 & 20.0 & 4.1 & 3.2 & 62.8\\
  1037 & 18:01:20.78 & 0.32 & +66:30:30.4 & 0.7 & 93.2 & 35.7 & 78.0 & 21.3 & 5.2 & 3.3 & 174.0\\
  1038 & 18:01:20.85 & 0.7 & +66:36:52.7 & 0.8 & 53.7 & 36.9 & 57.0 & 19.6 & 5.0 & 2.7 & 42.2\\
  1039 & 18:01:20.87 & 1.3 & +66:43:47.2 & 0.5 & 6265.4 & 25.9 & 364.7 & 24.4 & 41.1 & 6.1 & 110.0\\
  1040 & 18:01:21.04 & 0.62 & +66:36:52.4 & 0.5 & 109.2 & 35.2 & 77.5 & 22.6 & 4.9 & 4.2 & 113.3\\
  1041 & 18:01:21.25 & 0.25 & +66:30:30.8 & 0.2 & 137.9 & 37.1 & 151.2 & 20.5 & 4.1 & 3.3 & 68.4\\
  1042 & 18:01:21.32 & 0.37 & +66:37:54.6 & 0.5 & 568.4 & 31.4 & 184.7 & 24.4 & 8.4 & 5.4 & 35.9\\
  1043 & 18:01:21.40 & 0.31 & +66:43:33.9 & 0.3 & 319.4 & 67.3 & 257.4 & 41.6 & 4.6 & 4.0 & 53.1\\
  1044 & 18:01:21.62 & 0.65 & +66:30:32.5 & 0.3 & 191.6 & 32.9 & 111.4 & 21.8 & 6.6 & 3.8 & 109.6\\
  1045 & 18:01:22.18 & 0.14 & +66:41:05.9 & 0.1 & 328.2 & 40.3 & 295.7 & 24.0 & 4.4 & 3.7 & 40.6\\
  1046 & 18:01:22.63 & 0.29 & +66:30:31.1 & 0.6 & 35.7 & 37.7 & 57.7 & 17.6 & 3.6 & 2.5 & 14.8\\
  1047 & 18:01:23.00 & 0.14 & +66:43:44.3 & 0.0 & 5008.6 & 58.1 & 1748.6 & 43.4 & 10.4 & 4.0 & 95.2\\
  1048 & 18:01:23.12 & 0.22 & +66:11:41.3 & 0.2 & 576.8 & 60.7 & 410.9 & 38.8 & 5.1 & 4.1 & 111.7\\
  1049 & 18:01:23.22 & 1.22 & +66:30:31.1 & 0.9 & 1227.6 & 15.2 & 85.7 & 14.3 & 17.5 & 12.0 & 68.8\\
  1050 & 18:01:23.41 & 0.27 & +66:23:25.6 & 0.3 & 108.0 & 35.5 & 113.3 & 20.1 & 3.9 & 3.6 & 18.8\\
  1051 & 18:01:23.46 & 0.25 & +66:41:40.8 & 0.3 & 227.6 & 43.2 & 179.1 & 26.9 & 4.6 & 4.1 & 12.5\\
  1052 & 18:01:23.52 & 0.03 & +66:43:44.4 & 0.0 & 4676.5 & 77.7 & 3683.4 & 48.3 & 4.6 & 4.0 & 73.1\\
  1053 & 18:01:23.86 & 0.24 & +66:21:16.3 & 0.3 & 166.5 & 39.4 & 164.2 & 22.4 & 4.6 & 3.3 & 43.7\\
  1054 & 18:01:23.94 & 0.02 & +66:43:44.5 & 0.0 & 1503.7 & 81.2 & 2391.9 & 39.1 & 3.4 & 2.7 & 12.0\\
  1055 & 18:01:24.28 & 0.03 & +66:43:45.2 & 0.0 & 7363.6 & 74.8 & 4858.1 & 48.7 & 5.6 & 4.0 & 77.7\\
  1056 & 18:01:24.41 & 1.01 & +66:35:30.5 & 0.6 & 169.9 & 31.7 & 75.1 & 22.9 & 7.0 & 4.7 & 76.5\\
  1057 & 18:01:24.99 & 0.85 & +66:28:41.8 & 0.7 & 191.2 & 28.3 & 78.2 & 20.9 & 7.5 & 4.8 & 122.7\\
  1058 & 18:01:25.11 & 0.14 & +66:43:46.8 & 0.1 & 3305.6 & 62.1 & 1370.5 & 44.5 & 9.2 & 3.9 & 60.7\\
  1059 & 18:01:25.18 & 0.23 & +67:02:45.4 & 0.3 & 674.4 & 120.2 & 530.8 & 74.7 & 4.7 & 4.0 & 20.9\\
  1060 & 18:01:25.28 & 1.21 & +66:43:50.9 & 0.4 & 1929.5 & 40.7 & 244.6 & 36.3 & 17.3 & 6.7 & 80.2\\
  1061 & 18:01:25.62 & 0.91 & +66:45:58.0 & 1.1 & 159.6 & 38.6 & 80.5 & 26.5 & 7.6 & 3.8 & 40.2\\
  1062 & 18:01:25.94 & 0.15 & +66:45:57.5 & 0.2 & 232.8 & 45.9 & 258.6 & 25.5 & 3.8 & 3.5 & 40.6\\
  1063 & 18:01:26.40 & 0.42 & +66:43:51.6 & 0.5 & 2172.0 & 46.0 & 489.7 & 37.2 & 15.8 & 4.1 & 38.4\\
  \hline
 \end{tabular}
\end{scriptsize}
\label{sourcecatalogueshort19}
\end{table*}

 \begin{table*}
\vspace{0pt}
%\begin{table*}
\caption{The complete source catalogue (this is provided as Supplementary Material in the journal version of the article). The source parameters listed in the catalogue are: (1) a short form running number, (2) the source Right Ascension referenced from the self-calibrated reference frame and (3) the uncertainty in arc seconds, (4) the Declination (J2000)  and (5) the uncertainty in arc seconds, (6) the peak flux density, S$_{\rm peak}$, (7) its associated rms uncertainty, (8) the integrated flux density, S$_{\rm total}$ and (9) the associated uncertainty, (10) the major axis full width at half maximum in arc seconds of the fitted Gaussian source profile, (11) the minor axis full width at half maximum in arc seconds of the fitted Gaussian source profile and (12) position angle in degrees measured east of north. For these last three the orientation (major and minor axes full width at half maximum in arc seconds, and the position angle in degrees measured east of north. Sources constituting the smaller 169 source sample referred to later in the paper in Section \ref{169Sample} are indicated with a star following their short form running number in column 1.}
\begin{scriptsize}
\fontsize{8}{10}\selectfont
\begin{tabular}{l l r r r r r r  r r r r}
\hline
\multicolumn{1}{l}{No} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{$\Delta$RA} & \multicolumn{1}{c}{DEC} &  \multicolumn{1}{c}{$\Delta$DEC} & \multicolumn{1}{c}{S$_{\rm peak}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm peak}$} & \multicolumn{1}{c}{S$_{\rm total}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm total}$} & \multicolumn{1}{c}{$\theta_{maj}$} & \multicolumn{1}{c}{$\theta_{min}$} & \multicolumn{1}{c}{$PA$}\\ 
 \multicolumn{1}{l}{} & \multicolumn{1}{c}{h:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{d:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$\ensuremath{^\circ}\,$}\\
  \multicolumn{1}{l}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{} &  \multicolumn{1}{c}{} &  \multicolumn{1}{c}{}\\
\multicolumn{1}{l}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} &  \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)}  & \multicolumn{1}{c}{(11)} & \multicolumn{1}{c}{(12)} \\
\hline
 1064 & 18:01:26.86 & 0.35 & +66:14:19.5 & 0.3 & 229.2 & 50.3 & 183.6 & 31.1 & 4.6 & 4.0 & 78.8\\
  1065 & 18:01:27.12 & 0.26 & +66:19:53.5 & 0.4 & 215.2 & 35.5 & 147.2 & 22.8 & 5.4 & 3.9 & 157.4\\
  1066 & 18:01:27.23 & 0.23 & +67:00:55.2 & 0.3 & 893.9 & 106.6 & 553.4 & 70.9 & 5.5 & 4.3 & 20.0\\
  1067 & 18:01:27.46 & 0.21 & +66:39:18.4 & 0.2 & 86.2 & 36.0 & 120.4 & 18.4 & 3.5 & 3.0 & 43.7\\
  1068 & 18:01:27.60 & 0.49 & +66:44:05.6 & 1.2 & 4776.2 & 29.0 & 292.4 & 27.3 & 30.0 & 8.0 & 18.9\\
  1069 & 18:01:27.61 & 0.36 & +66:04:05.6 & 0.2 & 288.4 & 105.1 & 313.1 & 58.4 & 4.1 & 3.3 & 72.8\\
  1070 & 18:01:27.70 & 0.2 & +66:30:16.6 & 0.2 & 125.0 & 32.9 & 142.5 & 18.1 & 3.8 & 3.4 & 49.4\\
  1071 & 18:01:27.70 & 0.08 & +66:40:20.1 & 0.1 & 591.0 & 36.4 & 507.7 & 22.1 & 4.2 & 4.1 & 104.5\\
  1072 & 18:01:27.72 & 0.35 & +66:17:25.4 & 0.3 & 188.5 & 45.0 & 166.9 & 26.4 & 5.0 & 3.3 & 55.8\\
  1073 & 18:01:28.00 & 0.6 & +66:28:54.0 & 0.2 & 809.6 & 20.5 & 210.9 & 16.1 & 14.3 & 3.9 & 107.9\\
  1074 & 18:01:28.31 & 0.07 & +66:28:53.6 & 0.1 & 438.3 & 33.5 & 439.6 & 19.2 & 4.2 & 3.5 & 32.4\\
  1075 & 18:01:28.35 & 0.38 & +67:00:45.7 & 0.7 & 737.3 & 84.8 & 327.5 & 60.4 & 8.1 & 4.1 & 22.5\\
  1076 & 18:01:29.32 & 0.16 & +66:29:55.8 & 0.2 & 143.1 & 32.4 & 159.5 & 17.9 & 4.0 & 3.3 & 24.9\\
  1077 & 18:01:29.87 & 0.21 & +66:36:17.2 & 0.3 & 184.7 & 32.0 & 141.6 & 19.9 & 5.1 & 3.8 & 16.2\\
  1078 & 18:01:30.99 & 0.39 & +66:42:36.2 & 0.3 & 185.1 & 33.3 & 124.1 & 21.7 & 5.2 & 4.2 & 60.3\\
  1079 & 18:01:31.78 & 0.27 & +66:28:27.7 & 0.2 & 135.3 & 31.7 & 130.8 & 18.4 & 4.2 & 3.6 & 83.8\\
  1080 & 18:01:32.31 & 0.69 & +66:59:40.0 & 0.3 & 612.3 & 76.7 & 288.4 & 54.2 & 7.3 & 4.3 & 79.1\\
  1081 & 18:01:32.40 & 0.36 & +66:59:41.4 & 0.8 & 93.8 & 92.4 & 123.6 & 46.9 & 4.0 & 2.8 & 6.4\\
  1082 & 18:01:33.63 & 0.13 & +66:56:40.8 & 0.1 & 425.0 & 82.6 & 514.4 & 44.6 & 3.7 & 3.3 & 55.5\\
  1083 & 18:01:33.84 & 0.25 & +66:56:40.2 & 0.5 & 417.5 & 76.8 & 306.4 & 47.2 & 6.0 & 3.4 & 157.7\\
  1084 & 18:01:35.43 & 0.28 & +66:11:10.3 & 0.4 & 287.9 & 57.7 & 208.0 & 36.4 & 5.4 & 3.8 & 161.0\\
  1085 & 18:01:36.44 & 0.18 & +66:45:35.4 & 0.2 & 249.9 & 47.4 & 239.5 & 27.6 & 4.2 & 3.6 & 29.9\\
  1086 & 18:01:36.62 & 0.26 & +66:17:20.6 & 0.3 & 183.3 & 45.0 & 165.6 & 26.6 & 4.6 & 3.5 & 31.5\\
  1087 & 18:01:37.44 & 0.4 & +66:32:13.8 & 0.3 & 118.6 & 34.2 & 104.5 & 20.5 & 4.4 & 3.8 & 86.7\\
  1088 & 18:01:37.65 & 0.25 & +66:53:46.9 & 0.2 & 311.5 & 62.6 & 268.8 & 37.9 & 4.2 & 4.1 & 38.1\\
  1089 & 18:01:38.72 & 0.32 & +66:44:43.0 & 0.5 & 246.9 & 44.3 & 156.9 & 29.3 & 5.3 & 4.3 & 7.2\\
  1090 & 18:01:38.99 & 0.24 & +66:48:52.5 & 0.2 & 362.0 & 50.4 & 271.2 & 31.5 & 5.2 & 3.7 & 48.0\\
  1091 & 18:01:39.00 & 0.52 & +66:10:15.6 & 0.4 & 638.8 & 60.1 & 264.3 & 44.1 & 7.6 & 4.7 & 127.1\\
  1092 & 18:01:39.59 & 0.31 & +66:20:50.8 & 0.3 & 195.4 & 36.2 & 142.3 & 22.9 & 5.1 & 4.0 & 39.0\\
  1093 & 18:01:40.03 & 0.24 & +66:30:14.0 & 0.3 & 119.7 & 37.7 & 125.4 & 21.2 & 4.2 & 3.4 & 25.7\\
  1094 & 18:01:40.66 & 0.43 & +66:31:24.5 & 0.3 & 138.8 & 35.9 & 116.1 & 21.5 & 5.1 & 3.4 & 58.0\\
  1095 & 18:01:41.25 & 0.66 & +66:24:17.9 & 0.7 & 182.7 & 34.2 & 88.8 & 24.3 & 6.1 & 4.9 & 47.3\\
  1096 & 18:01:41.77 & 0.16 & +66:20:37.6 & 0.2 & 144.9 & 38.3 & 180.0 & 20.3 & 3.8 & 3.1 & 37.5\\
  1097 & 18:01:42.61 & 0.33 & +66:36:02.1 & 0.4 & 163.4 & 33.5 & 111.9 & 21.7 & 5.1 & 4.2 & 17.3\\
  1098 & 18:01:43.07 & 0.23 & +66:28:17.9 & 0.4 & 112.9 & 34.5 & 110.7 & 19.6 & 4.7 & 3.2 & 20.0\\
  1099 & 18:01:43.17 & 0.23 & +66:41:07.5 & 0.3 & 460.3 & 31.6 & 224.4 & 22.2 & 7.0 & 4.3 & 147.5\\
  1100 & 18:01:43.24 & 0.02 & +66:41:07.8 & 0.0 & 2067.5 & 36.9 & 2181.9 & 20.9 & 4.0 & 3.5 & 41.5\\
  1101 & 18:01:43.49 & 0.35 & +66:41:06.3 & 0.1 & 182.6 & 36.0 & 164.4 & 20.7 & 5.2 & 3.1 & 80.6\\
  1102 & 18:01:43.53 & 0.16 & +66:52:51.9 & 0.2 & 917.4 & 60.6 & 538.9 & 41.1 & 5.3 & 4.7 & 36.4\\
  1103 & 18:01:43.91 & 0.08 & +66:52:51.6 & 0.1 & 358.9 & 66.8 & 529.7 & 33.3 & 3.4 & 2.9 & 33.4\\
  1104 & 18:01:44.02 & 0.18 & +66:29:26.8 & 0.2 & 274.9 & 36.1 & 220.9 & 22.1 & 5.0 & 3.6 & 37.2\\
  1105 & 18:01:44.11 & 0.13 & +66:34:13.5 & 0.2 & 229.5 & 35.8 & 236.0 & 20.4 & 4.0 & 3.5 & 28.4\\
  1106 & 18:01:44.23 & 0.36 & +66:25:06.6 & 0.6 & 176.7 & 32.5 & 103.1 & 21.9 & 5.8 & 4.3 & 170.9\\
  1107 & 18:01:44.32 & 0.15 & +66:52:50.2 & 0.1 & 1000.5 & 60.7 & 586.5 & 41.2 & 5.0 & 5.0 & 92.6\\
  1108 & 18:01:44.69 & 0.06 & +66:41:35.8 & 0.1 & 425.3 & 39.9 & 529.7 & 21.4 & 3.5 & 3.3 & 7.4\\
  1109 & 18:01:44.89 & 0.25 & +66:29:43.0 & 0.3 & 119.2 & 37.8 & 121.1 & 21.6 & 4.1 & 3.5 & 0.9\\
  1110 & 18:01:44.91 & 0.09 & +66:41:36.6 & 0.1 & 369.0 & 39.1 & 342.3 & 22.9 & 4.5 & 3.5 & 169.6\\
  1111 & 18:01:45.14 & 0.29 & +66:11:50.5 & 0.3 & 172.9 & 61.3 & 192.1 & 34.1 & 3.8 & 3.5 & 75.0\\
  1112 & 18:01:45.33 & 0.31 & +66:37:23.7 & 0.4 & 130.0 & 37.5 & 115.3 & 22.5 & 4.3 & 3.9 & 15.4\\
  1113 & 18:01:46.05 & 0.19 & +66:16:06.8 & 0.2 & 317.9 & 43.5 & 275.5 & 25.8 & 5.0 & 3.4 & 48.5\\
  1114 & 18:01:46.30 & 0.16 & +66:56:54.4 & 0.2 & 526.2 & 89.2 & 484.3 & 52.7 & 4.3 & 3.7 & 173.5\\
  1115 & 18:01:46.98 & 0.03 & +66:38:39.4 & 0.0 & 1304.3 & 35.2 & 1239.8 & 20.7 & 4.0 & 3.8 & 54.6\\
  1116 & 18:01:47.21 & 0.23 & +66:45:58.5 & 0.3 & 260.6 & 37.2 & 181.2 & 24.0 & 5.0 & 4.2 & 165.6\\
  1117 & 18:01:48.09 & 0.35 & +67:01:05.7 & 0.3 & 421.1 & 106.1 & 349.5 & 64.8 & 4.6 & 3.8 & 52.4\\
  1118 & 18:01:48.56 & 0.3 & +66:07:47.7 & 0.2 & 199.7 & 80.6 & 242.2 & 43.1 & 3.9 & 3.1 & 60.4\\
  1119 & 18:01:48.72 & 0.09 & +66:14:37.7 & 0.1 & 652.5 & 51.3 & 610.5 & 30.2 & 4.3 & 3.7 & 51.8\\  \hline
 \end{tabular}
\end{scriptsize}
\label{sourcecatalogueshort20}
\end{table*}

 \begin{table*}
\vspace{0pt}
%\begin{table*}
\caption{The complete source catalogue (this is provided as Supplementary Material in the journal version of the article). The source parameters listed in the catalogue are: (1) a short form running number, (2) the source Right Ascension referenced from the self-calibrated reference frame and (3) the uncertainty in arc seconds, (4) the Declination (J2000)  and (5) the uncertainty in arc seconds, (6) the peak flux density, S$_{\rm peak}$, (7) its associated rms uncertainty, (8) the integrated flux density, S$_{\rm total}$ and (9) the associated uncertainty, (10) the major axis full width at half maximum in arc seconds of the fitted Gaussian source profile, (11) the minor axis full width at half maximum in arc seconds of the fitted Gaussian source profile and (12) position angle in degrees measured east of north. For these last three the orientation (major and minor axes full width at half maximum in arc seconds, and the position angle in degrees measured east of north. Sources constituting the smaller 169 source sample referred to later in the paper in Section \ref{169Sample} are indicated with a star following their short form running number in column 1.}
\begin{scriptsize}
\fontsize{8}{10}\selectfont
\begin{tabular}{l l r r r r r r  r r r r}
\hline
\multicolumn{1}{l}{No} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{$\Delta$RA} & \multicolumn{1}{c}{DEC} &  \multicolumn{1}{c}{$\Delta$DEC} & \multicolumn{1}{c}{S$_{\rm peak}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm peak}$} & \multicolumn{1}{c}{S$_{\rm total}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm total}$} & \multicolumn{1}{c}{$\theta_{maj}$} & \multicolumn{1}{c}{$\theta_{min}$} & \multicolumn{1}{c}{$PA$}\\ 
 \multicolumn{1}{l}{} & \multicolumn{1}{c}{h:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{d:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$\ensuremath{^\circ}\,$}\\
  \multicolumn{1}{l}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{} &  \multicolumn{1}{c}{} &  \multicolumn{1}{c}{}\\
\multicolumn{1}{l}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} &  \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)}  & \multicolumn{1}{c}{(11)} & \multicolumn{1}{c}{(12)} \\
\hline
  1120 & 18:01:49.19 & 0.11 & +67:01:44.3 & 0.1 & 836.3 & 111.9 & 940.5 & 60.9 & 4.2 & 3.1 & 43.4\\
  1121 & 18:01:49.35 & 0.23 & +66:59:09.9 & 0.2 & 1034.6 & 87.4 & 664.2 & 57.1 & 5.8 & 3.9 & 64.0\\
  1122 & 18:01:49.37 & 0.09 & +67:01:44.8 & 0.1 & 1330.8 & 108.5 & 1118.2 & 65.7 & 4.8 & 3.7 & 160.8\\
  1123 & 18:01:49.77 & 0.12 & +66:51:29.1 & 0.1 & 417.6 & 51.8 & 390.7 & 30.4 & 4.3 & 3.7 & 159.1\\
  1124 & 18:01:50.88 & 0.19 & +66:44:17.1 & 0.2 & 352.0 & 42.1 & 254.1 & 26.9 & 4.6 & 4.4 & 14.4\\
  1125 & 18:01:51.32 & 0.05 & +66:34:24.5 & 0.1 & 832.7 & 36.3 & 680.7 & 22.3 & 4.6 & 3.9 & 21.8\\
  1126 & 18:01:51.76 & 0.32 & +66:25:06.6 & 0.2 & 104.6 & 33.0 & 113.8 & 18.2 & 4.3 & 3.1 & 65.9\\
  1127 & 18:01:51.77 & 0.28 & +66:49:51.0 & 0.6 & 305.4 & 48.1 & 175.7 & 32.1 & 6.6 & 3.8 & 166.7\\
  1128 & 18:01:52.07 & 0.29 & +66:14:50.9 & 0.2 & 157.3 & 46.6 & 163.1 & 26.5 & 4.0 & 3.5 & 100.7\\
  1129 & 18:01:52.52 & 0.05 & +66:45:57.2 & 0.1 & 860.0 & 40.9 & 699.7 & 25.0 & 4.8 & 3.8 & 178.0\\
  1130 & 18:01:52.71 & 0.1 & +66:45:57.0 & 0.1 & 164.6 & 42.5 & 249.5 & 21.1 & 3.3 & 2.9 & 20.6\\
  1131 & 18:01:53.09 & 0.38 & +66:19:54.0 & 0.2 & 141.4 & 40.0 & 133.7 & 23.2 & 4.6 & 3.4 & 76.6\\
  1132 & 18:01:53.26 & 0.17 & +66:23:15.7 & 0.2 & 167.4 & 35.8 & 170.7 & 20.5 & 4.0 & 3.6 & 176.1\\
  1133 & 18:01:53.91 & 0.11 & +67:06:06.3 & 0.1 & 2473.9 & 185.9 & 1796.1 & 118.3 & 4.9 & 4.1 & 174.4\\
  1134 & 18:01:53.94 & 0.35 & +66:13:39.1 & 0.3 & 120.5 & 48.6 & 126.4 & 27.6 & 3.8 & 3.7 & 45.3\\
  1135 & 18:01:54.07 & 0.98 & +66:13:40.4 & 0.9 & 193.9 & 41.0 & 80.9 & 30.2 & 6.1 & 5.8 & 81.9\\
  1136 & 18:01:54.84 & 0.57 & +66:18:56.6 & 0.2 & 310.6 & 38.3 & 161.8 & 26.3 & 7.0 & 4.0 & 100.4\\
  1137 & 18:01:55.80 & 0.22 & +66:59:01.4 & 0.4 & 350.9 & 93.3 & 320.8 & 54.7 & 4.7 & 3.4 & 173.0\\
  1138 & 18:01:56.73 & 0.29 & +66:53:16.9 & 0.5 & 218.2 & 58.0 & 173.0 & 35.7 & 5.0 & 3.7 & 7.2\\
  1139 & 18:01:56.82 & 0.27 & +66:39:32.7 & 0.4 & 100.3 & 36.6 & 109.4 & 20.1 & 4.3 & 3.1 & 150.7\\
  1140 & 18:01:57.15 & 0.1 & +66:57:13.2 & 0.1 & 5522.3 & 82.9 & 1852.4 & 63.6 & 8.8 & 5.0 & 33.3\\
  1141 & 18:01:57.40 & 0.12 & +66:57:14.3 & 0.2 & 6848.7 & 71.2 & 1478.3 & 59.3 & 10.9 & 6.2 & 157.0\\
  1142 & 18:01:57.73 & 0.33 & +66:57:24.3 & 0.4 & 196.9 & 110.1 & 250.1 & 57.8 & 3.8 & 3.0 & 143.7\\
  1143 & 18:01:57.92 & 0.31 & +66:36:18.2 & 0.2 & 119.1 & 35.2 & 120.7 & 20.1 & 4.2 & 3.4 & 63.8\\
  1144 & 18:01:58.30 & 0.1 & +66:57:16.3 & 0.1 & 6893.2 & 79.2 & 1832.1 & 64.0 & 8.0 & 6.9 & 2.2\\
  1145 & 18:01:58.79 & 0.34 & +66:28:05.3 & 0.2 & 142.7 & 34.3 & 125.6 & 20.5 & 4.5 & 3.7 & 93.0\\
  1146 & 18:01:59.44 & 0.25 & +66:13:49.7 & 0.4 & 168.6 & 48.6 & 153.4 & 28.5 & 4.8 & 3.4 & 164.0\\
  1147 & 18:02:00.00 & 0.1 & +66:57:26.4 & 0.1 & 2371.7 & 101.2 & 1570.8 & 65.5 & 5.7 & 3.9 & 48.1\\
  1148 & 18:02:00.20 & 0.26 & +66:25:25.2 & 0.3 & 251.7 & 33.7 & 160.8 & 22.2 & 5.5 & 4.2 & 28.7\\
  1149 & 18:02:00.83 & 0.22 & +66:49:49.6 & 0.2 & 329.2 & 50.8 & 272.8 & 30.6 & 5.0 & 3.5 & 42.8\\
  1150 & 18:02:00.84 & 0.59 & +66:57:30.2 & 0.6 & 5636.1 & 48.2 & 577.3 & 43.7 & 23.0 & 6.2 & 43.4\\
  1151 & 18:02:01.08 & 0.06 & +66:57:31.8 & 0.1 & 1703.9 & 109.2 & 1846.7 & 60.4 & 4.3 & 3.2 & 50.6\\
  1152 & 18:02:01.32 & 0.1 & +66:16:45.3 & 0.1 & 774.9 & 47.4 & 588.2 & 29.9 & 4.4 & 4.4 & 77.7\\
  1153 & 18:02:01.70 & 0.16 & +66:03:02.4 & 0.1 & 1445.0 & 125.4 & 1054.6 & 79.5 & 5.0 & 4.0 & 52.2\\
  1154 & 18:02:03.98 & 0.13 & +66:57:55.2 & 0.2 & 10940.6 & 77.1 & 1743.5 & 67.1 & 11.3 & 8.1 & 7.4\\
  1155 & 18:02:04.25 & 0.24 & +66:46:15.4 & 0.3 & 178.0 & 44.2 & 159.9 & 26.3 & 4.4 & 3.7 & 11.9\\
  1156 & 18:02:04.33 & 0.09 & +66:57:50.0 & 0.1 & 8139.0 & 100.3 & 2554.5 & 78.6 & 7.4 & 6.4 & 51.2\\
  1157 & 18:02:04.63 & 0.46 & +66:53:20.8 & 0.6 & 147.0 & 59.6 & 125.0 & 36.2 & 4.5 & 3.9 & 161.4\\
  1158 & 18:02:05.24 & 0.02 & +66:57:55.9 & 0.0 & 13191.9 & 123.9 & 9232.1 & 79.9 & 4.7 & 4.5 & 55.0\\
  1159 & 18:02:05.71 & 0.71 & +66:43:23.6 & 0.8 & 180.1 & 31.3 & 78.8 & 22.7 & 7.0 & 4.8 & 37.3\\
  1160 & 18:02:05.78 & 0.46 & +66:58:02.2 & 0.3 & 686.5 & 120.6 & 425.3 & 80.4 & 5.3 & 4.4 & 82.6\\
  1161 & 18:02:05.92 & 0.24 & +66:22:34.8 & 0.3 & 181.5 & 40.2 & 158.7 & 24.0 & 4.7 & 3.5 & 29.0\\
  1162 & 18:02:05.98 & 0.24 & +66:21:13.8 & 0.3 & 111.0 & 38.6 & 129.2 & 21.2 & 3.6 & 3.5 & 30.7\\
  1163 & 18:02:06.31 & 0.04 & +66:26:06.4 & 0.0 & 886.4 & 36.7 & 819.1 & 21.7 & 4.2 & 3.8 & 22.4\\
  1164 & 18:02:06.53 & 0.4 & +66:22:05.4 & 0.5 & 202.6 & 35.6 & 125.1 & 23.4 & 6.2 & 3.9 & 36.2\\
  1165 & 18:02:07.01 & 0.15 & +66:41:57.4 & 0.1 & 286.8 & 37.1 & 257.2 & 22.2 & 4.2 & 3.9 & 59.6\\
  1166 & 18:02:08.13 & 0.35 & +66:27:12.8 & 0.3 & 137.4 & 35.5 & 117.1 & 21.6 & 4.4 & 3.9 & 110.7\\
  1167 & 18:02:08.37 & 2.1 & +66:26:21.2 & 1.9 & 226.5 & 23.0 & 39.4 & 19.8 & 10.3 & 8.2 & 56.0\\
  1168 & 18:02:08.60 & 0.2 & +66:17:45.6 & 0.2 & 218.3 & 47.6 & 228.3 & 27.0 & 4.0 & 3.5 & 54.3\\
  1169 & 18:02:09.51 & 0.35 & +66:22:18.1 & 0.3 & 175.0 & 38.5 & 142.7 & 23.6 & 4.6 & 3.9 & 78.9\\
  1170 & 18:02:11.67 & 0.1 & +66:29:56.8 & 0.1 & 290.2 & 37.6 & 341.7 & 20.3 & 4.0 & 3.2 & 56.2\\
  1171 & 18:02:11.80 & 0.11 & +66:53:26.7 & 0.1 & 508.2 & 64.8 & 512.4 & 37.1 & 4.1 & 3.5 & 25.9\\
  1172 & 18:02:12.17 & 1.33 & +66:53:24.1 & 0.4 & 169.0 & 58.0 & 103.7 & 37.6 & 6.8 & 3.5 & 85.3\\
  1173 & 18:02:12.27 & 0.34 & +66:50:33.6 & 0.3 & 330.8 & 49.3 & 222.2 & 32.0 & 5.3 & 4.1 & 115.8\\
  1174 & 18:02:12.96 & 0.23 & +66:51:19.7 & 0.3 & 225.6 & 52.9 & 211.5 & 31.0 & 4.4 & 3.5 & 148.3\\
  1175 & 18:02:12.99 & 0.28 & +66:51:42.7 & 0.2 & 357.9 & 54.1 & 263.6 & 34.2 & 5.0 & 4.0 & 120.8\\  \hline
 \end{tabular}
\end{scriptsize}
\label{sourcecatalogueshort21}
\end{table*}

 \begin{table*}
\vspace{0pt}
%\begin{table*}
\caption{The complete source catalogue (this is provided as Supplementary Material in the journal version of the article). The source parameters listed in the catalogue are: (1) a short form running number, (2) the source Right Ascension referenced from the self-calibrated reference frame and (3) the uncertainty in arc seconds, (4) the Declination (J2000)  and (5) the uncertainty in arc seconds, (6) the peak flux density, S$_{\rm peak}$, (7) its associated rms uncertainty, (8) the integrated flux density, S$_{\rm total}$ and (9) the associated uncertainty, (10) the major axis full width at half maximum in arc seconds of the fitted Gaussian source profile, (11) the minor axis full width at half maximum in arc seconds of the fitted Gaussian source profile and (12) position angle in degrees measured east of north. For these last three the orientation (major and minor axes full width at half maximum in arc seconds, and the position angle in degrees measured east of north. Sources constituting the smaller 169 source sample referred to later in the paper in Section \ref{169Sample} are indicated with a star following their short form running number in column 1.}
\begin{scriptsize}
\fontsize{8}{10}\selectfont
\begin{tabular}{l l r r r r r r  r r r r}
\hline
\multicolumn{1}{l}{No} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{$\Delta$RA} & \multicolumn{1}{c}{DEC} &  \multicolumn{1}{c}{$\Delta$DEC} & \multicolumn{1}{c}{S$_{\rm peak}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm peak}$} & \multicolumn{1}{c}{S$_{\rm total}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm total}$} & \multicolumn{1}{c}{$\theta_{maj}$} & \multicolumn{1}{c}{$\theta_{min}$} & \multicolumn{1}{c}{$PA$}\\ 
 \multicolumn{1}{l}{} & \multicolumn{1}{c}{h:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{d:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$\ensuremath{^\circ}\,$}\\
  \multicolumn{1}{l}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{} &  \multicolumn{1}{c}{} &  \multicolumn{1}{c}{}\\
\multicolumn{1}{l}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} &  \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)}  & \multicolumn{1}{c}{(11)} & \multicolumn{1}{c}{(12)} \\
\hline
  1176 & 18:02:13.24 & 0.12 & +66:26:45.5 & 0.2 & 340.8 & 33.5 & 276.2 & 20.5 & 5.0 & 3.6 & 28.1\\
  1177 & 18:02:14.92 & 0.43 & +66:30:28.3 & 0.8 & 296.7 & 28.7 & 102.0 & 22.0 & 8.3 & 5.2 & 173.7\\
  1178 & 18:02:15.00 & 0.12 & +66:33:21.0 & 0.1 & 280.1 & 38.0 & 281.2 & 21.8 & 4.2 & 3.5 & 30.7\\
  1179 & 18:02:15.09 & 0.2 & +66:39:43.1 & 0.2 & 186.1 & 36.4 & 183.5 & 21.1 & 4.1 & 3.6 & 57.9\\
  1180 & 18:02:15.09 & 0.09 & +66:43:25.4 & 0.1 & 373.8 & 38.4 & 380.4 & 22.0 & 4.0 & 3.6 & 19.1\\
  1181 & 18:02:15.50 & 0.33 & +66:16:55.3 & 0.3 & 137.8 & 45.8 & 139.0 & 26.3 & 4.0 & 3.6 & 66.8\\
  1182 & 18:02:15.56 & 0.26 & +66:19:17.1 & 0.3 & 120.8 & 38.5 & 126.3 & 21.9 & 3.8 & 3.7 & 14.9\\
  1183 & 18:02:16.31 & 0.14 & +66:32:22.6 & 0.2 & 267.6 & 39.8 & 257.1 & 23.1 & 4.4 & 3.4 & 34.5\\
  1184 & 18:02:16.60 & 0.1 & +66:43:30.7 & 0.2 & 356.7 & 39.2 & 318.5 & 23.4 & 4.5 & 3.7 & 8.1\\
  1185 & 18:02:16.71 & 0.44 & +66:20:19.5 & 0.3 & 124.0 & 37.2 & 114.0 & 21.4 & 5.0 & 3.2 & 59.8\\
  1186 & 18:02:17.66 & 0.32 & +67:00:45.9 & 0.6 & 405.5 & 113.2 & 315.5 & 69.7 & 5.2 & 3.6 & 15.6\\
  1187 & 18:02:17.83 & 0.77 & +67:00:44.4 & 0.4 & 251.2 & 115.1 & 215.9 & 68.7 & 4.9 & 3.5 & 93.8\\
  1188 & 18:02:18.97 & 0.2 & +66:31:28.5 & 0.1 & 154.4 & 38.2 & 182.9 & 20.7 & 3.8 & 3.3 & 81.6\\
  1189 & 18:02:19.15 & 0.64 & +66:51:49.1 & 0.4 & 106.8 & 58.5 & 112.3 & 32.4 & 4.5 & 3.1 & 109.0\\
  1190 & 18:02:19.31 & 0.27 & +66:51:50.5 & 0.3 & 91.9 & 59.4 & 139.5 & 29.0 & 3.5 & 2.7 & 145.7\\
  1191 & 18:02:21.42 & 0.05 & +66:00:30.2 & 0.0 & 5413.1 & 170.8 & 4780.9 & 100.6 & 4.9 & 3.4 & 91.0\\
  1192 & 18:02:21.67 & 0.32 & +66:06:15.6 & 0.8 & 388.6 & 83.7 & 231.5 & 55.4 & 6.5 & 3.8 & 3.4\\
  1193 & 18:02:21.72 & 0.13 & +66:37:23.7 & 0.2 & 291.6 & 34.3 & 255.4 & 20.6 & 4.5 & 3.7 & 30.4\\
  1194 & 18:02:21.76 & 0.46 & +66:06:18.2 & 0.2 & 300.1 & 92.2 & 292.0 & 52.0 & 4.9 & 3.1 & 88.5\\
  1195 & 18:02:21.94 & 0.19 & +66:29:02.6 & 0.3 & 115.0 & 38.6 & 142.3 & 20.4 & 3.9 & 3.0 & 25.6\\
  1196 & 18:02:22.10 & 0.35 & +67:07:02.4 & 0.4 & 636.7 & 168.2 & 522.6 & 103.1 & 4.6 & 3.9 & 37.2\\
  1197 & 18:02:22.42 & 0.27 & +66:34:03.5 & 0.3 & 102.6 & 32.7 & 102.0 & 18.9 & 4.1 & 3.6 & 175.0\\
  1198 & 18:02:22.63 & 0.35 & +66:53:47.8 & 0.3 & 305.2 & 67.4 & 243.1 & 41.8 & 4.6 & 4.0 & 67.6\\
  1199 & 18:02:24.19 & 0.34 & +66:47:52.4 & 0.4 & 184.7 & 44.4 & 144.5 & 27.7 & 4.6 & 4.1 & 36.6\\
  1200 & 18:02:24.41 & 0.88 & +66:18:49.6 & 0.4 & 243.6 & 36.5 & 115.5 & 25.6 & 7.8 & 4.0 & 73.8\\
  1201 & 18:02:24.58 & 0.34 & +66:24:00.5 & 0.2 & 182.3 & 38.5 & 163.7 & 22.3 & 5.2 & 3.2 & 64.5\\
  1202 & 18:02:25.13 & 0.21 & +66:27:19.9 & 0.2 & 100.3 & 33.0 & 128.8 & 17.4 & 3.7 & 3.1 & 58.9\\
  1203 & 18:02:25.36 & 0.49 & +66:27:17.5 & 1.0 & 181.2 & 26.5 & 71.9 & 19.6 & 7.7 & 4.8 & 3.8\\
  1204 & 18:02:25.48 & 0.44 & +66:08:18.6 & 0.6 & 187.0 & 76.5 & 164.0 & 45.9 & 4.4 & 3.8 & 19.0\\
  1205 & 18:02:26.26 & 0.6 & +66:13:30.9 & 0.9 & 702.9 & 37.0 & 163.4 & 30.4 & 11.2 & 5.6 & 29.9\\
  1206 & 18:02:26.53 & 0.22 & +66:50:52.4 & 0.6 & 95.6 & 50.0 & 109.7 & 26.2 & 4.6 & 2.8 & 175.1\\
  1207 & 18:02:26.55 & 0.46 & +66:50:53.6 & 0.5 & 204.2 & 46.0 & 136.3 & 29.5 & 5.9 & 3.7 & 39.2\\
  1208 & 18:02:26.99 & 0.28 & +66:41:10.1 & 0.3 & 184.2 & 37.6 & 158.4 & 22.5 & 4.8 & 3.5 & 49.1\\
  1209 & 18:02:27.00 & 0.06 & +66:41:03.7 & 0.1 & 765.3 & 38.0 & 700.4 & 22.5 & 4.3 & 3.7 & 53.8\\
  1210 & 18:02:28.58 & 0.3 & +66:20:26.0 & 0.3 & 100.2 & 38.5 & 116.0 & 21.1 & 3.7 & 3.4 & 83.1\\
  1211 & 18:02:29.23 & 0.43 & +66:25:58.8 & 0.4 & 138.9 & 36.4 & 115.8 & 21.7 & 5.3 & 3.3 & 130.5\\
  1212 & 18:02:29.28 & 0.08 & +66:40:17.2 & 0.1 & 558.5 & 38.5 & 476.6 & 23.4 & 4.3 & 4.0 & 23.1\\
  1213 & 18:02:29.60 & 0.26 & +66:31:12.4 & 0.2 & 174.8 & 38.0 & 156.7 & 22.7 & 4.3 & 3.8 & 127.2\\
  1214 & 18:02:30.11 & 0.4 & +66:09:33.7 & 0.3 & 389.4 & 72.2 & 299.5 & 43.8 & 5.7 & 3.3 & 61.8\\
  1215 & 18:02:30.24 & 0.2 & +66:34:20.9 & 0.2 & 246.7 & 33.5 & 189.3 & 21.0 & 4.5 & 4.2 & 170.1\\
  1216 & 18:02:30.26 & 0.09 & +66:16:36.6 & 0.1 & 535.8 & 45.9 & 465.5 & 27.7 & 4.4 & 3.9 & 14.4\\
  1217 & 18:02:31.79 & 0.37 & +66:24:05.0 & 0.4 & 137.8 & 33.6 & 104.5 & 21.2 & 4.5 & 4.3 & 32.1\\
  1218 & 18:02:31.84 & 0.34 & +66:18:20.2 & 0.2 & 114.4 & 47.3 & 136.9 & 25.4 & 3.9 & 3.1 & 106.5\\
  1219 & 18:02:31.98 & 0.23 & +66:18:19.3 & 0.3 & 272.3 & 45.2 & 218.0 & 27.7 & 5.0 & 3.6 & 36.2\\
  1220 & 18:02:32.08 & 0.36 & +66:17:04.5 & 0.2 & 148.9 & 50.5 & 155.3 & 28.5 & 4.2 & 3.4 & 99.9\\
  1221 & 18:02:32.50 & 0.07 & +66:51:26.9 & 0.1 & 1000.8 & 56.4 & 848.8 & 34.3 & 4.4 & 3.9 & 28.8\\
  1222 & 18:02:33.21 & 0.68 & +66:26:33.4 & 0.9 & 284.3 & 27.4 & 85.4 & 21.6 & 8.1 & 6.0 & 26.2\\
  1223 & 18:02:34.55 & 0.31 & +66:15:54.5 & 0.4 & 224.5 & 50.4 & 176.0 & 31.4 & 4.6 & 4.0 & 33.1\\
  1224 & 18:02:34.91 & 0.3 & +66:04:48.5 & 0.3 & 280.4 & 94.4 & 299.7 & 53.1 & 4.0 & 3.5 & 63.5\\
  1225 & 18:02:36.11 & 0.31 & +66:36:53.5 & 0.2 & 155.4 & 34.8 & 138.8 & 20.7 & 4.5 & 3.7 & 84.7\\
  1226 & 18:02:36.23 & 0.27 & +66:20:41.4 & 0.3 & 96.8 & 38.1 & 117.2 & 20.3 & 4.0 & 3.0 & 43.6\\
  1227 & 18:02:36.98 & 0.27 & +66:45:04.4 & 0.3 & 212.4 & 41.2 & 186.4 & 23.9 & 5.3 & 3.1 & 44.2\\
  1228 & 18:02:37.66 & 0.2 & +66:11:07.6 & 0.2 & 406.2 & 61.2 & 340.3 & 37.3 & 4.5 & 3.9 & 47.3\\
  1229 & 18:02:37.84 & 0.21 & +66:49:32.1 & 0.2 & 308.6 & 56.4 & 285.7 & 33.0 & 4.6 & 3.4 & 47.1\\
  1230 & 18:02:38.00 & 0.13 & +66:41:10.6 & 0.2 & 226.1 & 38.5 & 244.9 & 21.4 & 4.2 & 3.3 & 36.9\\
  1231 & 18:02:38.03 & 0.63 & +66:41:40.6 & 0.7 & 166.0 & 35.6 & 85.6 & 25.0 & 5.6 & 5.1 & 156.1\\
  \hline
 \end{tabular}
\end{scriptsize}
\label{sourcecatalogueshort22}
\end{table*}

 \begin{table*}
\vspace{0pt}
%\begin{table*}
\caption{The complete source catalogue (this is provided as Supplementary Material in the journal version of the article). The source parameters listed in the catalogue are: (1) a short form running number, (2) the source Right Ascension referenced from the self-calibrated reference frame and (3) the uncertainty in arc seconds, (4) the Declination (J2000)  and (5) the uncertainty in arc seconds, (6) the peak flux density, S$_{\rm peak}$, (7) its associated rms uncertainty, (8) the integrated flux density, S$_{\rm total}$ and (9) the associated uncertainty, (10) the major axis full width at half maximum in arc seconds of the fitted Gaussian source profile, (11) the minor axis full width at half maximum in arc seconds of the fitted Gaussian source profile and (12) position angle in degrees measured east of north. For these last three the orientation (major and minor axes full width at half maximum in arc seconds, and the position angle in degrees measured east of north. Sources constituting the smaller 169 source sample referred to later in the paper in Section \ref{169Sample} are indicated with a star following their short form running number in column 1.}
\begin{scriptsize}
\fontsize{8}{10}\selectfont
\begin{tabular}{l l r r r r r r  r r r r}
\hline
\multicolumn{1}{l}{No} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{$\Delta$RA} & \multicolumn{1}{c}{DEC} &  \multicolumn{1}{c}{$\Delta$DEC} & \multicolumn{1}{c}{S$_{\rm peak}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm peak}$} & \multicolumn{1}{c}{S$_{\rm total}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm total}$} & \multicolumn{1}{c}{$\theta_{maj}$} & \multicolumn{1}{c}{$\theta_{min}$} & \multicolumn{1}{c}{$PA$}\\ 
 \multicolumn{1}{l}{} & \multicolumn{1}{c}{h:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{d:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$\ensuremath{^\circ}\,$}\\
  \multicolumn{1}{l}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{} &  \multicolumn{1}{c}{} &  \multicolumn{1}{c}{}\\
\multicolumn{1}{l}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} &  \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)}  & \multicolumn{1}{c}{(11)} & \multicolumn{1}{c}{(12)} \\
\hline
  1232 & 18:02:38.69 & 1.24 & +66:15:33.3 & 1.9 & 307.9 & 36.9 & 70.4 & 30.5 & 9.8 & 6.5 & 161.0\\
  1233 & 18:02:38.86 & 0.27 & +66:55:36.0 & 0.4 & 236.2 & 72.3 & 238.3 & 39.9 & 4.9 & 3.0 & 31.8\\
  1234 & 18:02:39.06 & 0.06 & +66:55:35.2 & 0.1 & 816.0 & 73.3 & 947.7 & 40.2 & 3.6 & 3.5 & 40.6\\
  1235 & 18:02:39.52 & 0.25 & +66:46:46.5 & 0.1 & 402.0 & 44.7 & 288.8 & 28.4 & 5.3 & 3.9 & 77.6\\
  1236 & 18:02:39.61 & 0.36 & +66:48:30.1 & 0.6 & 263.4 & 45.6 & 159.7 & 30.0 & 6.4 & 3.8 & 154.3\\
  1237 & 18:02:39.88 & 0.28 & +66:46:34.7 & 0.3 & 175.2 & 44.8 & 156.5 & 26.5 & 4.7 & 3.5 & 34.1\\
  1238 & 18:02:40.17 & 0.3 & +66:23:22.9 & 0.5 & 180.8 & 38.8 & 134.2 & 23.8 & 5.8 & 3.4 & 26.0\\
  1239 & 18:02:40.43 & 0.39 & +66:23:21.9 & 0.3 & 115.2 & 41.0 & 114.7 & 23.5 & 4.3 & 3.4 & 119.8\\
  1240 & 18:02:40.62 & 0.32 & +66:19:57.3 & 0.4 & 510.7 & 34.4 & 205.4 & 25.3 & 7.8 & 4.6 & 34.9\\
  1241 & 18:02:41.04 & 0.79 & +66:53:41.0 & 0.5 & 192.2 & 57.3 & 135.5 & 35.6 & 6.2 & 3.4 & 120.2\\
  1242 & 18:02:41.25 & 0.27 & +66:38:26.5 & 0.2 & 129.5 & 34.8 & 133.9 & 19.8 & 4.1 & 3.5 & 78.5\\
  1243 & 18:02:41.37 & 0.18 & +66:53:41.6 & 0.4 & 279.0 & 59.5 & 227.5 & 35.6 & 5.4 & 3.3 & 6.5\\
  1244 & 18:02:41.88 & 0.12 & +66:35:13.5 & 0.1 & 217.8 & 32.5 & 239.3 & 18.1 & 4.0 & 3.3 & 48.2\\
  1245 & 18:02:43.15 & 0.06 & +66:23:46.7 & 0.1 & 637.1 & 37.9 & 632.5 & 21.9 & 4.0 & 3.7 & 83.1\\
  1246 & 18:02:43.85 & 0.53 & +66:49:05.2 & 0.3 & 315.7 & 50.1 & 178.9 & 34.1 & 5.9 & 4.4 & 86.2\\
  1247 & 18:02:44.53 & 0.25 & +66:51:33.6 & 0.3 & 206.1 & 58.9 & 207.8 & 33.8 & 4.0 & 3.6 & 25.7\\
  1248 & 18:02:45.68 & 0.05 & +66:41:57.4 & 0.0 & 1148.5 & 41.1 & 967.5 & 25.0 & 4.5 & 3.9 & 42.1\\
  1249 & 18:02:46.30 & 0.05 & +66:48:10.9 & 0.1 & 2097.0 & 56.9 & 1439.6 & 37.0 & 4.8 & 4.5 & 174.9\\
  1250 & 18:02:46.85 & 0.04 & +66:48:13.4 & 0.1 & 5365.7 & 46.3 & 2037.6 & 34.2 & 9.0 & 4.3 & 24.8\\
  1251 & 18:02:47.07 & 0.07 & +66:48:13.7 & 0.1 & 3011.5 & 51.9 & 1461.4 & 36.7 & 6.7 & 4.5 & 122.2\\
  1252 & 18:02:47.18 & 0.04 & +66:48:15.8 & 0.0 & 2263.3 & 58.3 & 1804.5 & 36.2 & 4.4 & 4.1 & 75.2\\
  1253 & 18:02:47.86 & 0.21 & +66:35:38.2 & 0.3 & 229.6 & 30.9 & 162.0 & 19.8 & 4.9 & 4.2 & 19.2\\
  1254 & 18:02:48.00 & 0.18 & +66:43:42.3 & 0.2 & 188.6 & 41.2 & 194.0 & 23.3 & 4.3 & 3.3 & 32.1\\
  1255 & 18:02:48.14 & 0.46 & +67:00:12.9 & 0.5 & 462.8 & 101.0 & 327.0 & 63.2 & 6.0 & 3.5 & 46.3\\
  1256 & 18:02:49.48 & 0.1 & +66:51:04.1 & 0.1 & 625.7 & 52.9 & 565.4 & 31.5 & 4.3 & 3.8 & 65.2\\
  1257 & 18:02:50.43 & 0.29 & +66:28:26.2 & 0.3 & 137.7 & 40.8 & 137.1 & 23.5 & 4.1 & 3.6 & 54.8\\
  1258 & 18:02:51.45 & 0.25 & +66:45:54.3 & 0.2 & 150.4 & 45.4 & 172.6 & 24.7 & 4.0 & 3.2 & 59.6\\
  1259 & 18:02:51.93 & 0.23 & +66:53:23.2 & 0.3 & 370.2 & 58.5 & 274.9 & 37.0 & 4.8 & 4.1 & 11.7\\
  1260 & 18:02:52.41 & 0.26 & +66:45:17.2 & 0.3 & 121.5 & 46.4 & 145.5 & 25.0 & 3.8 & 3.2 & 41.4\\
  1261 & 18:02:52.80 & 0.22 & +67:04:10.4 & 0.3 & 711.7 & 161.1 & 675.8 & 94.3 & 4.2 & 3.7 & 154.6\\
  1262 & 18:02:52.83 & 0.45 & +66:20:54.8 & 0.2 & 155.5 & 45.5 & 151.6 & 25.4 & 5.0 & 3.0 & 76.9\\
  1263 & 18:02:52.92 & 0.11 & +66:20:53.5 & 0.1 & 385.6 & 45.8 & 381.6 & 26.4 & 4.2 & 3.6 & 30.1\\
  1264 & 18:02:53.09 & 1.8 & +66:25:33.7 & 2.1 & 362.5 & 20.7 & 44.7 & 18.6 & 11.7 & 10.1 & 162.6\\
  1265 & 18:02:53.35 & 0.11 & +66:51:29.8 & 0.1 & 682.7 & 58.0 & 559.3 & 35.6 & 4.5 & 4.0 & 26.2\\
  1266 & 18:02:53.74 & 0.17 & +66:46:29.1 & 0.3 & 172.4 & 42.5 & 166.1 & 24.4 & 4.6 & 3.3 & 177.8\\
  1267 & 18:02:53.84 & 0.55 & +66:48:46.2 & 0.3 & 130.5 & 51.8 & 130.1 & 28.9 & 4.8 & 3.0 & 70.3\\
  1268 & 18:02:53.84 & 0.51 & +66:48:47.9 & 0.6 & 166.5 & 49.3 & 115.5 & 31.6 & 5.4 & 3.9 & 148.6\\
  1269 & 18:02:54.20 & 0.13 & +66:05:11.3 & 0.1 & 1075.8 & 93.1 & 863.0 & 57.6 & 4.4 & 4.1 & 67.0\\
  1270 & 18:02:54.56 & 0.22 & +66:43:15.0 & 0.2 & 192.8 & 42.9 & 198.1 & 24.5 & 3.9 & 3.6 & 83.8\\
  1271 & 18:02:54.57 & 0.18 & +66:34:44.0 & 0.1 & 322.7 & 37.8 & 258.8 & 23.4 & 4.6 & 4.0 & 77.5\\
  1272 & 18:02:54.88 & 0.27 & +66:32:19.4 & 0.2 & 137.8 & 34.5 & 134.1 & 19.9 & 4.3 & 3.5 & 52.0\\
  1273 & 18:02:56.40 & 0.16 & +66:32:42.1 & 0.2 & 252.2 & 36.7 & 223.2 & 22.0 & 4.3 & 3.9 & 170.2\\
  1274 & 18:02:57.16 & 0.7 & +66:58:35.8 & 0.6 & 432.6 & 90.6 & 228.5 & 62.6 & 6.4 & 4.4 & 131.7\\
  1275 & 18:02:57.62 & 0.38 & +66:22:31.7 & 0.4 & 44.6 & 45.2 & 73.5 & 21.6 & 3.3 & 2.7 & 41.6\\
  1276 & 18:02:57.66 & 0.35 & +66:22:30.5 & 0.3 & 208.6 & 42.8 & 167.6 & 25.6 & 5.6 & 3.2 & 46.7\\
  1277 & 18:02:58.48 & 0.5 & +66:47:08.3 & 0.4 & 281.0 & 42.4 & 162.3 & 28.3 & 6.6 & 3.9 & 125.8\\
  1278 & 18:02:58.79 & 0.06 & +66:28:09.3 & 0.1 & 782.4 & 36.1 & 688.1 & 21.7 & 4.2 & 4.0 & 116.7\\
  1279 & 18:02:59.03 & 0.18 & +66:45:19.8 & 0.2 & 326.4 & 44.8 & 269.5 & 27.4 & 4.7 & 3.8 & 40.5\\
  1280 & 18:02:59.27 & 0.73 & +66:56:22.1 & 0.8 & 1079.4 & 52.5 & 218.7 & 44.3 & 9.4 & 7.7 & 140.4\\
  1281 & 18:02:59.78 & 0.41 & +66:15:18.4 & 0.3 & 201.3 & 49.5 & 164.4 & 30.2 & 4.8 & 3.7 & 109.8\\
  1282 & 18:02:59.98 & 0.39 & +66:47:14.6 & 0.4 & 110.0 & 46.5 & 110.0 & 26.8 & 4.1 & 3.6 & 39.1\\
  1283 & 18:03:00.20 & 0.26 & +66:27:08.1 & 0.3 & 226.1 & 36.6 & 167.8 & 22.7 & 5.5 & 3.6 & 35.3\\
  1284 & 18:03:00.31 & 0.56 & +66:47:15.7 & 0.3 & 50.2 & 47.6 & 77.1 & 22.9 & 3.6 & 2.6 & 95.6\\
  1285 & 18:03:00.31 & 0.5 & +66:14:35.8 & 0.9 & 277.3 & 48.5 & 128.1 & 34.8 & 6.7 & 4.7 & 175.6\\
  1286 & 18:03:00.74 & 0.35 & +66:51:25.2 & 0.3 & 151.4 & 55.2 & 161.0 & 31.0 & 4.1 & 3.4 & 67.3\\
  1287 & 18:03:00.77 & 0.33 & +66:33:04.1 & 0.2 & 106.6 & 37.1 & 121.8 & 20.2 & 4.1 & 3.1 & 96.2\\
  \hline
 \end{tabular}
\end{scriptsize}
\label{sourcecatalogueshort23}
\end{table*}

 \begin{table*}
\vspace{0pt}
%\begin{table*}
\caption{The complete source catalogue (this is provided as Supplementary Material in the journal version of the article). The source parameters listed in the catalogue are: (1) a short form running number, (2) the source Right Ascension referenced from the self-calibrated reference frame and (3) the uncertainty in arc seconds, (4) the Declination (J2000)  and (5) the uncertainty in arc seconds, (6) the peak flux density, S$_{\rm peak}$, (7) its associated rms uncertainty, (8) the integrated flux density, S$_{\rm total}$ and (9) the associated uncertainty, (10) the major axis full width at half maximum in arc seconds of the fitted Gaussian source profile, (11) the minor axis full width at half maximum in arc seconds of the fitted Gaussian source profile and (12) position angle in degrees measured east of north. For these last three the orientation (major and minor axes full width at half maximum in arc seconds, and the position angle in degrees measured east of north. Sources constituting the smaller 169 source sample referred to later in the paper in Section \ref{169Sample} are indicated with a star following their short form running number in column 1.}
\begin{scriptsize}
\fontsize{8}{10}\selectfont
\begin{tabular}{l l r r r r r r  r r r r}
\hline
\multicolumn{1}{l}{No} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{$\Delta$RA} & \multicolumn{1}{c}{DEC} &  \multicolumn{1}{c}{$\Delta$DEC} & \multicolumn{1}{c}{S$_{\rm peak}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm peak}$} & \multicolumn{1}{c}{S$_{\rm total}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm total}$} & \multicolumn{1}{c}{$\theta_{maj}$} & \multicolumn{1}{c}{$\theta_{min}$} & \multicolumn{1}{c}{$PA$}\\ 
 \multicolumn{1}{l}{} & \multicolumn{1}{c}{h:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{d:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$\ensuremath{^\circ}\,$}\\
  \multicolumn{1}{l}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{} &  \multicolumn{1}{c}{} &  \multicolumn{1}{c}{}\\
\multicolumn{1}{l}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} &  \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)}  & \multicolumn{1}{c}{(11)} & \multicolumn{1}{c}{(12)} \\
\hline
  1288 & 18:03:01.39 & 0.02 & +66:23:51.8 & 0.0 & 2400.9 & 45.2 & 2476.1 & 25.7 & 4.2 & 3.4 & 29.2\\
  1289 & 18:03:01.41 & 0.08 & +66:23:51.7 & 0.1 & 2149.7 & 38.4 & 913.6 & 28.3 & 5.9 & 5.8 & 17.3\\
  1290 & 18:03:02.23 & 0.21 & +66:17:07.4 & 0.2 & 334.6 & 49.6 & 271.4 & 30.6 & 4.5 & 4.0 & 132.7\\
  1291 & 18:03:02.93 & 2.18 & +66:20:51.6 & 2.2 & 380.5 & 24.0 & 46.4 & 21.5 & 11.7 & 10.3 & 46.9\\
  1292 & 18:03:04.83 & 0.24 & +66:52:24.8 & 0.3 & 245.1 & 58.0 & 227.4 & 34.3 & 4.1 & 3.8 & 3.3\\
  1293 & 18:03:04.85 & 0.34 & +66:36:34.7 & 0.3 & 298.1 & 39.0 & 181.8 & 25.8 & 6.0 & 4.0 & 48.6\\
  1294 & 18:03:06.08 & 0.46 & +66:40:42.8 & 0.3 & 176.6 & 41.8 & 138.8 & 25.7 & 5.1 & 3.7 & 89.6\\
  1295 & 18:03:06.13 & 0.4 & +66:17:32.1 & 0.4 & 333.0 & 43.5 & 190.0 & 29.2 & 6.5 & 4.0 & 47.6\\
  1296 & 18:03:06.32 & 0.38 & +66:09:19.1 & 0.4 & 383.2 & 72.4 & 252.5 & 47.4 & 5.3 & 4.2 & 141.4\\
  1297 & 18:03:06.41 & 0.34 & +66:40:26.4 & 0.2 & 178.6 & 42.0 & 159.5 & 24.8 & 4.8 & 3.4 & 64.4\\
  1298 & 18:03:07.33 & 0.71 & +66:34:14.4 & 0.6 & 104.1 & 32.0 & 67.9 & 20.9 & 5.4 & 4.2 & 60.4\\
  1299 & 18:03:07.42 & 0.29 & +66:08:09.2 & 0.3 & 205.5 & 81.1 & 233.1 & 44.7 & 3.8 & 3.4 & 42.4\\
  1300 & 18:03:07.91 & 1.05 & +66:27:52.9 & 0.5 & 217.7 & 39.2 & 97.4 & 28.1 & 7.5 & 4.4 & 76.6\\
  1301 & 18:03:08.14 & 1.04 & +66:43:57.1 & 0.5 & 153.6 & 43.2 & 94.9 & 27.9 & 6.8 & 3.5 & 70.7\\
  1302 & 18:03:08.49 & 0.69 & +66:33:29.9 & 0.6 & 202.5 & 32.2 & 89.4 & 23.5 & 6.2 & 5.4 & 115.2\\
  1303 & 18:03:08.57 & 0.4 & +66:43:58.0 & 0.6 & 106.4 & 47.9 & 99.8 & 28.0 & 4.5 & 3.5 & 163.4\\
  1304 & 18:03:09.40 & 0.26 & +66:39:42.5 & 0.3 & 171.3 & 40.6 & 154.6 & 24.2 & 4.1 & 3.9 & 158.4\\
  1305 & 18:03:10.00 & 0.13 & +66:27:28.7 & 0.1 & 410.0 & 40.6 & 355.5 & 24.4 & 4.5 & 3.8 & 61.7\\
  1306 & 18:03:11.32 & 0.03 & +66:38:47.9 & 0.0 & 1935.2 & 36.2 & 1525.7 & 22.5 & 4.5 & 4.1 & 116.5\\
  1307 & 18:03:11.69 & 0.14 & +66:14:03.7 & 0.1 & 676.5 & 56.4 & 500.8 & 35.7 & 4.7 & 4.2 & 43.2\\
  1308 & 18:03:11.72 & 0.19 & +66:31:46.4 & 0.2 & 230.4 & 35.7 & 207.4 & 21.2 & 4.4 & 3.7 & 54.2\\
  1309 & 18:03:11.82 & 0.59 & +66:31:45.0 & 0.6 & 23.9 & 37.2 & 42.6 & 16.4 & 3.6 & 2.3 & 135.5\\
  1310 & 18:03:12.14 & 0.42 & +66:38:44.7 & 0.3 & 129.7 & 36.3 & 107.8 & 22.1 & 4.7 & 3.7 & 58.3\\
  1311 & 18:03:12.34 & 0.65 & +66:01:48.5 & 0.7 & 5655.6 & 84.4 & 573.8 & 76.9 & 12.6 & 11.5 & 9.8\\
  1312 & 18:03:12.43 & 0.12 & +66:56:54.0 & 0.1 & 798.4 & 83.7 & 700.6 & 50.3 & 4.4 & 3.8 & 34.7\\
  1313 & 18:03:12.69 & 0.28 & +66:20:12.6 & 0.3 & 233.7 & 46.1 & 183.6 & 28.3 & 5.1 & 3.6 & 34.8\\
  1314 & 18:03:12.75 & 0.13 & +66:20:29.8 & 0.2 & 432.4 & 46.4 & 342.6 & 28.6 & 4.9 & 3.8 & 15.9\\
  1315 & 18:03:13.84 & 0.16 & +66:03:18.7 & 0.1 & 450.9 & 125.8 & 621.2 & 64.3 & 3.6 & 2.9 & 53.5\\
  1316 & 18:03:13.87 & 0.47 & +66:03:21.9 & 0.9 & 1383.6 & 87.3 & 372.6 & 69.9 & 10.1 & 5.4 & 160.9\\
  1317 & 18:03:14.05 & 0.3 & +66:46:48.7 & 0.2 & 169.2 & 54.8 & 181.2 & 30.7 & 4.1 & 3.4 & 61.2\\
  1318 & 18:03:15.85 & 0.17 & +66:42:19.2 & 0.2 & 301.1 & 84.2 & 385.7 & 43.9 & 3.9 & 3.0 & 137.2\\
  1319 & 18:03:16.54 & 0.01 & +66:42:25.1 & 0.0 & 6185.6 & 82.6 & 6064.9 & 47.2 & 4.5 & 3.3 & 32.5\\
  1320 & 18:03:16.55 & 0.02 & +66:42:24.8 & 0.0 & 7501.0 & 79.1 & 5537.5 & 49.5 & 5.4 & 3.7 & 121.0\\
  1321 & 18:03:16.66 & 0.03 & +66:42:26.2 & 0.0 & 3043.6 & 83.1 & 3190.6 & 46.0 & 4.6 & 3.1 & 117.5\\
  1322 & 18:03:17.22 & 0.16 & +66:42:30.9 & 0.2 & 840.4 & 77.3 & 602.3 & 47.7 & 6.1 & 3.3 & 34.5\\
  1323 & 18:03:17.64 & 0.19 & +66:45:09.2 & 0.2 & 206.8 & 47.4 & 210.5 & 26.9 & 4.3 & 3.4 & 31.4\\
  1324 & 18:03:18.22 & 0.74 & +66:46:34.2 & 0.3 & 280.3 & 42.2 & 148.8 & 28.6 & 7.4 & 3.7 & 76.6\\
  1325 & 18:03:18.58 & 0.24 & +66:24:10.5 & 0.3 & 211.8 & 42.0 & 174.3 & 25.7 & 4.7 & 3.8 & 156.0\\
  1326 & 18:03:21.29 & 0.24 & +66:19:39.6 & 0.2 & 258.1 & 44.8 & 218.7 & 27.3 & 4.4 & 4.0 & 75.7\\
  1327 & 18:03:21.43 & 0.29 & +66:50:42.7 & 0.3 & 452.9 & 57.1 & 266.7 & 38.6 & 5.5 & 4.5 & 32.6\\
  1328 & 18:03:21.58 & 0.1 & +66:30:51.4 & 0.1 & 295.3 & 41.2 & 321.5 & 23.1 & 3.8 & 3.5 & 175.0\\
  1329 & 18:03:21.80 & 0.66 & +66:30:51.7 & 0.2 & 287.8 & 34.8 & 145.8 & 23.9 & 7.5 & 3.8 & 83.7\\
  1330 & 18:03:21.90 & 0.33 & +66:29:28.3 & 0.3 & 134.1 & 44.8 & 141.2 & 25.3 & 4.0 & 3.5 & 107.8\\
  1331 & 18:03:21.94 & 0.35 & +66:29:27.3 & 0.4 & 103.3 & 44.7 & 106.8 & 25.3 & 4.2 & 3.4 & 27.8\\
  1332 & 18:03:24.31 & 0.27 & +66:31:37.4 & 0.3 & 119.8 & 39.5 & 125.8 & 22.3 & 4.1 & 3.4 & 33.2\\
  1333 & 18:03:26.80 & 0.36 & +66:49:59.2 & 0.2 & 189.3 & 59.0 & 193.5 & 33.1 & 4.5 & 3.2 & 65.2\\
  1334 & 18:03:27.66 & 0.41 & +66:47:31.8 & 0.4 & 105.1 & 50.3 & 119.9 & 26.9 & 4.4 & 2.9 & 46.7\\
  1335 & 18:03:27.98 & 0.37 & +66:47:32.0 & 0.7 & 160.8 & 46.8 & 117.1 & 29.0 & 5.9 & 3.4 & 162.6\\
  1336 & 18:03:28.81 & 0.19 & +66:47:07.7 & 0.4 & 276.8 & 46.4 & 199.4 & 29.1 & 5.6 & 3.6 & 179.9\\
  1337 & 18:03:28.93 & 0.45 & +66:47:08.5 & 0.4 & 29.5 & 48.9 & 59.8 & 21.7 & 2.8 & 2.6 & 114.6\\
  1338 & 18:03:29.02 & 0.07 & +66:41:07.5 & 0.1 & 585.2 & 43.7 & 577.9 & 25.3 & 4.0 & 3.7 & 54.7\\
  1339 & 18:03:29.86 & 0.29 & +66:31:24.0 & 0.2 & 354.3 & 37.9 & 230.4 & 24.5 & 6.1 & 3.7 & 60.1\\
  1340 & 18:03:29.90 & 0.28 & +66:31:43.5 & 0.3 & 129.5 & 42.9 & 140.6 & 24.1 & 3.8 & 3.6 & 60.4\\
  1341 & 18:03:31.74 & 0.43 & +66:22:15.7 & 0.4 & 280.8 & 53.6 & 180.0 & 35.0 & 5.8 & 3.9 & 137.9\\
  1342 & 18:03:31.77 & 0.1 & +66:21:10.8 & 0.1 & 588.5 & 55.2 & 567.2 & 32.1 & 4.3 & 3.6 & 47.1\\
  1343 & 18:03:32.40 & 0.22 & +66:13:42.1 & 0.3 & 154.9 & 62.4 & 188.4 & 33.4 & 3.9 & 3.1 & 168.1\\
  \hline
 \end{tabular}
\end{scriptsize}
\label{sourcecatalogueshort24}
\end{table*}

 \begin{table*}
\vspace{0pt}
%\begin{table*}
\caption{The complete source catalogue (this is provided as Supplementary Material in the journal version of the article). The source parameters listed in the catalogue are: (1) a short form running number, (2) the source Right Ascension referenced from the self-calibrated reference frame and (3) the uncertainty in arc seconds, (4) the Declination (J2000)  and (5) the uncertainty in arc seconds, (6) the peak flux density, S$_{\rm peak}$, (7) its associated rms uncertainty, (8) the integrated flux density, S$_{\rm total}$ and (9) the associated uncertainty, (10) the major axis full width at half maximum in arc seconds of the fitted Gaussian source profile, (11) the minor axis full width at half maximum in arc seconds of the fitted Gaussian source profile and (12) position angle in degrees measured east of north. For these last three the orientation (major and minor axes full width at half maximum in arc seconds, and the position angle in degrees measured east of north. Sources constituting the smaller 169 source sample referred to later in the paper in Section \ref{169Sample} are indicated with a star following their short form running number in column 1.}
\begin{scriptsize}
\fontsize{8}{10}\selectfont
\begin{tabular}{l l r r r r r r  r r r r}
\hline
\multicolumn{1}{l}{No} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{$\Delta$RA} & \multicolumn{1}{c}{DEC} &  \multicolumn{1}{c}{$\Delta$DEC} & \multicolumn{1}{c}{S$_{\rm peak}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm peak}$} & \multicolumn{1}{c}{S$_{\rm total}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm total}$} & \multicolumn{1}{c}{$\theta_{maj}$} & \multicolumn{1}{c}{$\theta_{min}$} & \multicolumn{1}{c}{$PA$}\\ 
 \multicolumn{1}{l}{} & \multicolumn{1}{c}{h:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{d:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$\ensuremath{^\circ}\,$}\\
  \multicolumn{1}{l}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{} &  \multicolumn{1}{c}{} &  \multicolumn{1}{c}{}\\
\multicolumn{1}{l}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} &  \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)}  & \multicolumn{1}{c}{(11)} & \multicolumn{1}{c}{(12)} \\
\hline
  1344 & 18:03:34.90 & 0.24 & +66:20:35.5 & 0.3 & 232.5 & 55.8 & 217.2 & 32.9 & 4.2 & 3.7 & 158.8\\
  1345 & 18:03:36.38 & 0.31 & +66:10:48.9 & 0.4 & 343.4 & 73.1 & 267.1 & 45.2 & 5.0 & 3.8 & 38.3\\
  1346 & 18:03:37.33 & 1.34 & +66:49:42.6 & 2.3 & 404.4 & 43.9 & 78.9 & 37.2 & 10.7 & 7.0 & 173.0\\
  1347 & 18:03:39.77 & 0.24 & +66:53:28.0 & 0.3 & 334.6 & 72.6 & 302.0 & 43.3 & 4.3 & 3.8 & 42.8\\
  1348 & 18:03:39.93 & 0.3 & +66:12:41.2 & 0.3 & 341.4 & 64.4 & 273.0 & 38.8 & 5.5 & 3.3 & 43.9\\
  1349 & 18:03:40.29 & 0.55 & +66:53:22.3 & 1.0 & 325.4 & 63.0 & 149.3 & 45.2 & 6.8 & 4.7 & 10.1\\
  1350 & 18:03:40.40 & 0.4 & +66:26:13.0 & 0.2 & 729.3 & 50.0 & 331.2 & 35.7 & 7.4 & 4.4 & 85.1\\
  1351 & 18:03:41.41 & 0.26 & +66:55:10.0 & 0.2 & 207.8 & 80.7 & 255.3 & 43.4 & 3.5 & 3.4 & 72.4\\
  1352 & 18:03:41.56 & 2.27 & +66:18:16.6 & 1.1 & 418.0 & 35.9 & 77.1 & 30.6 & 12.5 & 6.4 & 74.8\\
  1353 & 18:03:43.59 & 0.22 & +66:22:21.9 & 0.3 & 247.2 & 56.0 & 222.9 & 33.3 & 4.3 & 3.7 & 6.5\\
  1354 & 18:03:43.78 & 0.13 & +66:24:34.3 & 0.1 & 673.9 & 61.9 & 525.4 & 38.6 & 4.6 & 4.1 & 17.8\\
  1355 & 18:03:44.13 & 0.37 & +66:27:30.0 & 0.3 & 208.6 & 50.0 & 175.5 & 30.3 & 4.7 & 3.7 & 68.0\\
  1356 & 18:03:46.73 & 0.06 & +66:20:52.7 & 0.1 & 1374.4 & 59.0 & 1097.5 & 36.6 & 4.4 & 4.1 & 96.3\\
  1357 & 18:03:46.85 & 0.12 & +66:09:25.9 & 0.2 & 758.4 & 83.7 & 600.2 & 51.7 & 4.9 & 3.8 & 7.3\\
  1358 & 18:03:46.87 & 0.27 & +66:29:05.4 & 0.3 & 239.5 & 51.0 & 207.3 & 30.9 & 4.2 & 4.0 & 89.0\\
  1359 & 18:03:47.13 & 0.45 & +66:09:24.9 & 0.3 & 305.8 & 84.4 & 262.8 & 50.3 & 5.0 & 3.4 & 113.6\\
  1360 & 18:03:47.84 & 0.23 & +66:34:34.8 & 0.3 & 231.2 & 41.1 & 185.7 & 25.4 & 4.4 & 4.1 & 5.2\\
  1361 & 18:03:48.12 & 0.22 & +67:03:32.8 & 0.3 & 1190.4 & 156.5 & 813.0 & 100.7 & 5.5 & 3.9 & 153.4\\
  1362 & 18:03:48.44 & 0.31 & +66:35:07.8 & 0.3 & 112.7 & 42.5 & 129.5 & 23.3 & 3.9 & 3.3 & 63.7\\
  1363 & 18:03:48.70 & 0.06 & +66:05:40.3 & 0.1 & 11105.1 & 320.3 & 7441.1 & 209.2 & 4.9 & 4.5 & 59.4\\
  1364 & 18:03:49.07 & 0.16 & +66:05:38.2 & 0.1 & 13130.0 & 264.7 & 4347.4 & 205.0 & 7.6 & 5.8 & 104.0\\
  1365 & 18:03:50.32 & 0.34 & +66:34:55.7 & 0.5 & 286.0 & 35.4 & 147.9 & 24.6 & 6.3 & 4.5 & 155.4\\
  1366 & 18:03:50.63 & 0.07 & +66:05:20.6 & 0.1 & 9048.3 & 315.3 & 5604.6 & 210.5 & 5.2 & 4.6 & 163.6\\
  1367 & 18:03:50.89 & 0.05 & +66:38:21.6 & 0.0 & 792.2 & 42.5 & 833.6 & 24.1 & 3.9 & 3.6 & 59.7\\
  1368 & 18:03:50.98 & 0.03 & +66:05:16.8 & 0.0 & 11461.1 & 338.7 & 11657.3 & 193.9 & 4.1 & 3.6 & 47.8\\
  1369 & 18:03:51.02 & 0.47 & +66:15:11.3 & 0.5 & 513.2 & 51.0 & 211.2 & 37.7 & 6.9 & 5.2 & 138.7\\
  1370 & 18:03:51.47 & 0.01 & +66:05:11.3 & 0.0 & 25025.8 & 339.6 & 26358.6 & 191.9 & 4.0 & 3.5 & 40.1\\
  1371 & 18:03:51.49 & 0.04 & +66:05:11.9 & 0.0 & 35991.3 & 277.9 & 14759.9 & 204.2 & 7.6 & 4.7 & 137.7\\
  1372 & 18:03:51.78 & 0.15 & +66:05:03.1 & 0.5 & 3063.6 & 293.8 & 1677.0 & 197.1 & 7.2 & 3.7 & 0.1\\
  1373 & 18:03:51.79 & 0.82 & +66:05:01.2 & 1.6 & 15147.3 & 116.9 & 729.8 & 111.7 & 23.6 & 12.9 & 0.5\\
  1374 & 18:03:52.24 & 0.47 & +66:42:43.4 & 0.4 & 221.1 & 40.4 & 135.9 & 27.0 & 5.3 & 4.5 & 99.5\\
  1375 & 18:03:52.38 & 0.25 & +66:35:34.8 & 0.4 & 178.3 & 38.8 & 141.3 & 23.9 & 4.9 & 3.8 & 3.0\\
  1376 & 18:03:52.76 & 0.73 & +66:05:09.3 & 1.0 & 1705.6 & 271.2 & 746.5 & 192.6 & 8.6 & 3.9 & 147.0\\
  1377 & 18:03:53.20 & 0.31 & +66:23:45.7 & 0.3 & 238.2 & 61.3 & 215.0 & 36.5 & 4.3 & 3.8 & 125.1\\
  1378 & 18:03:54.18 & 0.2 & +66:48:19.0 & 0.3 & 177.3 & 53.8 & 198.8 & 29.8 & 3.9 & 3.4 & 173.1\\
  1379 & 18:03:54.36 & 0.22 & +66:14:18.4 & 0.2 & 250.6 & 63.8 & 262.3 & 36.2 & 3.9 & 3.6 & 43.4\\
  1380 & 18:03:54.75 & 0.31 & +66:41:20.1 & 0.3 & 182.4 & 43.2 & 171.2 & 24.9 & 4.8 & 3.2 & 55.0\\
  1381 & 18:03:55.48 & 0.33 & +66:27:02.2 & 0.3 & 206.8 & 64.0 & 195.3 & 37.6 & 4.2 & 3.7 & 130.0\\
  1382 & 18:03:57.09 & 0.16 & +66:29:14.3 & 0.2 & 347.6 & 62.4 & 346.5 & 36.0 & 4.1 & 3.6 & 24.5\\
  1383 & 18:03:58.70 & 0.59 & +66:30:17.9 & 0.6 & 160.1 & 57.1 & 119.1 & 36.2 & 4.5 & 4.4 & 88.7\\
  1384 & 18:03:59.17 & 0.27 & +66:46:09.4 & 0.2 & 244.3 & 56.0 & 230.4 & 32.9 & 4.2 & 3.7 & 110.1\\
  1385 & 18:03:59.36 & 0.41 & +66:22:49.6 & 0.4 & 346.4 & 58.5 & 215.8 & 38.9 & 5.4 & 4.4 & 59.5\\
  1386 & 18:03:59.96 & 0.27 & +66:30:01.2 & 0.2 & 176.8 & 58.0 & 194.6 & 32.4 & 3.7 & 3.6 & 90.4\\
  1387 & 18:04:01.12 & 0.24 & +66:49:10.3 & 0.4 & 294.7 & 58.6 & 214.9 & 37.0 & 5.3 & 3.8 & 1.3\\
  1388 & 18:04:01.18 & 0.11 & +66:35:24.3 & 0.1 & 811.2 & 42.4 & 545.5 & 27.6 & 5.0 & 4.4 & 72.5\\
  1389 & 18:04:01.22 & 0.3 & +66:03:20.6 & 0.2 & 608.8 & 160.1 & 590.3 & 93.1 & 4.2 & 3.6 & 85.5\\
  1390 & 18:04:02.38 & 0.23 & +66:58:25.3 & 0.4 & 264.8 & 100.4 & 314.4 & 52.8 & 4.3 & 2.9 & 154.3\\
  1391 & 18:04:02.41 & 1.23 & +66:42:34.5 & 2.5 & 216.2 & 31.7 & 50.3 & 26.1 & 10.3 & 6.1 & 1.5\\
  1392 & 18:04:03.96 & 0.2 & +66:34:51.9 & 0.3 & 596.4 & 38.8 & 283.2 & 27.7 & 6.4 & 4.8 & 160.9\\
  1393 & 18:04:04.37 & 0.21 & +66:43:08.9 & 0.2 & 216.4 & 45.6 & 229.9 & 25.4 & 4.3 & 3.2 & 59.0\\
  1394 & 18:04:04.65 & 0.2 & +66:08:09.9 & 0.2 & 474.7 & 103.2 & 452.5 & 60.5 & 4.1 & 3.7 & 178.7\\
  1395 & 18:04:07.86 & 0.7 & +66:46:47.9 & 0.6 & 347.1 & 51.7 & 146.0 & 38.1 & 6.3 & 5.5 & 67.0\\
  1396 & 18:04:08.17 & 0.14 & +66:36:59.2 & 0.1 & 294.4 & 45.0 & 317.7 & 25.3 & 3.9 & 3.5 & 69.6\\
  1397 & 18:04:08.22 & 0.22 & +66:05:11.1 & 0.2 & 1434.8 & 129.5 & 876.0 & 86.8 & 5.3 & 4.6 & 120.4\\
  1398 & 18:04:09.01 & 0.19 & +66:44:24.8 & 0.2 & 368.1 & 53.1 & 319.8 & 32.0 & 4.5 & 3.8 & 62.7\\
  1399 & 18:04:09.05 & 0.4 & +66:16:35.2 & 0.4 & 465.2 & 58.8 & 243.5 & 41.1 & 5.6 & 5.0 & 65.0\\
  \hline
 \end{tabular}
\end{scriptsize}
\label{sourcecatalogueshort25}
\end{table*}

 \begin{table*}
\vspace{0pt}
%\begin{table*}
\caption{The complete source catalogue (this is provided as Supplementary Material in the journal version of the article). The source parameters listed in the catalogue are: (1) a short form running number, (2) the source Right Ascension referenced from the self-calibrated reference frame and (3) the uncertainty in arc seconds, (4) the Declination (J2000)  and (5) the uncertainty in arc seconds, (6) the peak flux density, S$_{\rm peak}$, (7) its associated rms uncertainty, (8) the integrated flux density, S$_{\rm total}$ and (9) the associated uncertainty, (10) the major axis full width at half maximum in arc seconds of the fitted Gaussian source profile, (11) the minor axis full width at half maximum in arc seconds of the fitted Gaussian source profile and (12) position angle in degrees measured east of north. For these last three the orientation (major and minor axes full width at half maximum in arc seconds, and the position angle in degrees measured east of north. Sources constituting the smaller 169 source sample referred to later in the paper in Section \ref{169Sample} are indicated with a star following their short form running number in column 1.}
\begin{scriptsize}
\fontsize{8}{10}\selectfont
\begin{tabular}{l l r r r r r r  r r r r}
\hline
\multicolumn{1}{l}{No} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{$\Delta$RA} & \multicolumn{1}{c}{DEC} &  \multicolumn{1}{c}{$\Delta$DEC} & \multicolumn{1}{c}{S$_{\rm peak}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm peak}$} & \multicolumn{1}{c}{S$_{\rm total}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm total}$} & \multicolumn{1}{c}{$\theta_{maj}$} & \multicolumn{1}{c}{$\theta_{min}$} & \multicolumn{1}{c}{$PA$}\\ 
 \multicolumn{1}{l}{} & \multicolumn{1}{c}{h:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{d:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$\ensuremath{^\circ}\,$}\\
  \multicolumn{1}{l}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{} &  \multicolumn{1}{c}{} &  \multicolumn{1}{c}{}\\
\multicolumn{1}{l}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} &  \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)}  & \multicolumn{1}{c}{(11)} & \multicolumn{1}{c}{(12)} \\
\hline
  1400 & 18:04:09.05 & 0.28 & +66:23:46.5 & 0.3 & 548.8 & 76.8 & 371.0 & 49.7 & 5.3 & 4.1 & 46.7\\
  1401 & 18:04:09.83 & 0.12 & +66:52:18.4 & 0.1 & 756.9 & 67.0 & 647.6 & 40.6 & 4.4 & 3.9 & 124.5\\
  1402 & 18:04:10.10 & 0.14 & +66:27:26.8 & 0.1 & 757.8 & 103.0 & 724.4 & 60.2 & 4.2 & 3.7 & 41.3\\
  1403 & 18:04:10.65 & 0.34 & +66:40:04.8 & 0.3 & 157.5 & 47.0 & 145.4 & 27.7 & 4.4 & 3.6 & 132.8\\
  1404 & 18:04:10.72 & 0.7 & +66:57:08.7 & 1.0 & 15614.7 & 31.4 & 382.2 & 30.6 & 29.0 & 20.6 & 176.6\\
  1405 & 18:04:11.11 & 0.6 & +66:57:02.5 & 0.3 & 1134.0 & 101.7 & 441.4 & 75.9 & 7.4 & 5.1 & 80.7\\
  1406 & 18:04:11.67 & 0.13 & +66:57:25.2 & 0.1 & 1971.1 & 156.7 & 1422.4 & 100.2 & 4.7 & 4.3 & 164.7\\
  1407 & 18:04:12.13 & 0.41 & +66:57:40.3 & 0.6 & 9028.0 & 74.4 & 780.7 & 68.7 & 15.7 & 10.8 & 17.3\\
  1408 & 18:04:12.33 & 0.1 & +66:57:47.3 & 0.2 & 2991.3 & 146.7 & 1714.9 & 98.6 & 6.4 & 4.0 & 23.5\\
  1409 & 18:04:12.57 & 1.22 & +66:27:30.5 & 0.9 & 906.4 & 63.9 & 193.5 & 53.3 & 10.8 & 6.4 & 57.9\\
  1410 & 18:04:13.77 & 0.19 & +66:44:51.3 & 0.3 & 334.3 & 51.9 & 248.9 & 32.6 & 5.1 & 3.8 & 5.4\\
  1411 & 18:04:14.20 & 0.11 & +66:30:06.1 & 0.1 & 459.6 & 62.0 & 492.9 & 34.9 & 3.9 & 3.5 & 42.9\\
  1412 & 18:04:14.23 & 0.4 & +66:34:36.9 & 0.3 & 142.1 & 43.2 & 132.0 & 25.1 & 4.8 & 3.3 & 56.3\\
  1413 & 18:04:18.63 & 0.63 & +66:28:23.0 & 0.8 & 370.1 & 77.0 & 181.2 & 54.6 & 6.1 & 4.9 & 158.8\\
  1414 & 18:04:18.72 & 0.7 & +66:42:26.3 & 0.4 & 372.6 & 40.9 & 155.0 & 30.0 & 7.5 & 4.7 & 78.8\\
  1415 & 18:04:19.52 & 0.2 & +66:43:14.5 & 0.4 & 194.0 & 53.7 & 180.1 & 30.8 & 5.0 & 3.1 & 170.5\\
  1416 & 18:04:19.82 & 0.33 & +66:43:15.3 & 0.2 & 117.8 & 55.6 & 157.3 & 28.2 & 4.0 & 2.8 & 62.7\\
  1417 & 18:04:20.52 & 0.35 & +66:49:19.7 & 0.3 & 261.6 & 65.1 & 243.6 & 37.0 & 5.1 & 3.1 & 53.4\\
  1418 & 18:04:20.94 & 0.61 & +66:46:02.1 & 0.6 & 400.2 & 50.2 & 176.2 & 36.2 & 7.4 & 4.5 & 50.3\\
  1419 & 18:04:22.13 & 0.43 & +66:42:40.3 & 0.6 & 419.7 & 47.8 & 194.9 & 33.9 & 7.4 & 4.3 & 36.5\\
  1420 & 18:04:23.30 & 0.12 & +66:41:32.2 & 0.2 & 259.5 & 54.7 & 322.7 & 29.1 & 3.8 & 3.1 & 25.2\\
  1421 & 18:04:23.40 & 0.39 & +66:41:31.1 & 0.2 & 223.7 & 53.0 & 204.7 & 30.4 & 5.2 & 3.1 & 69.6\\
  1422 & 18:04:23.42 & 0.2 & +66:42:32.0 & 0.2 & 304.9 & 55.2 & 296.9 & 32.1 & 4.2 & 3.6 & 85.7\\
  1423 & 18:04:23.62 & 0.54 & +66:41:29.2 & 0.4 & 59.4 & 54.9 & 86.0 & 27.4 & 3.6 & 2.8 & 72.0\\
  1424 & 18:04:23.73 & 0.3 & +66:30:02.2 & 0.3 & 292.5 & 69.0 & 258.9 & 41.1 & 4.6 & 3.6 & 51.7\\
  1425 & 18:04:23.74 & 0.23 & +66:35:42.7 & 0.3 & 322.3 & 48.6 & 237.0 & 30.9 & 4.6 & 4.3 & 12.0\\
  1426 & 18:04:24.68 & 0.19 & +66:09:44.8 & 0.2 & 668.4 & 103.3 & 561.6 & 63.0 & 4.4 & 4.0 & 25.1\\
  1427 & 18:04:25.36 & 0.26 & +66:46:06.0 & 0.4 & 311.7 & 58.8 & 232.9 & 36.9 & 5.2 & 3.8 & 25.0\\
  1428 & 18:04:26.47 & 0.24 & +66:22:41.7 & 0.2 & 658.5 & 87.9 & 525.6 & 54.1 & 4.9 & 3.7 & 74.0\\
  1429 & 18:04:26.54 & 0.15 & +66:46:26.8 & 0.1 & 514.5 & 61.4 & 451.7 & 36.7 & 4.6 & 3.6 & 45.8\\
  1430 & 18:04:26.99 & 0.24 & +66:35:17.9 & 0.2 & 336.3 & 51.8 & 256.1 & 32.6 & 4.5 & 4.3 & 126.7\\
  1431 & 18:04:27.19 & 0.78 & +66:22:39.7 & 0.6 & 313.6 & 82.5 & 201.3 & 53.0 & 6.4 & 3.6 & 58.3\\
  1432 & 18:04:27.45 & 0.27 & +66:42:47.8 & 0.2 & 197.4 & 54.0 & 227.3 & 28.7 & 4.4 & 2.9 & 61.6\\
  1433 & 18:04:28.73 & 0.24 & +66:12:26.1 & 0.4 & 243.0 & 81.5 & 240.8 & 46.0 & 4.7 & 3.1 & 163.7\\
  1434 & 18:04:29.62 & 0.31 & +66:42:01.2 & 0.2 & 273.6 & 50.9 & 218.9 & 31.5 & 4.7 & 3.9 & 84.1\\
  1435 & 18:04:30.14 & 0.32 & +66:51:09.6 & 0.2 & 215.7 & 75.5 & 235.4 & 42.2 & 3.9 & 3.4 & 86.9\\
  1436 & 18:04:30.34 & 0.21 & +66:10:35.3 & 0.2 & 497.7 & 92.0 & 453.6 & 54.7 & 4.1 & 3.9 & 64.0\\
  1437 & 18:04:30.93 & 0.69 & +66:47:05.0 & 0.5 & 236.9 & 58.4 & 140.1 & 39.4 & 5.5 & 4.5 & 103.7\\
  1438 & 18:04:32.25 & 0.25 & +66:53:34.7 & 0.3 & 310.4 & 108.8 & 345.4 & 59.9 & 4.1 & 3.2 & 30.3\\
  1439 & 18:04:34.11 & 0.2 & +66:15:07.2 & 0.2 & 509.5 & 78.5 & 438.4 & 47.5 & 4.3 & 3.9 & 55.0\\
  1440 & 18:04:36.04 & 0.17 & +66:27:05.7 & 0.1 & 5502.8 & 117.4 & 1738.8 & 91.8 & 7.4 & 6.3 & 87.0\\
  1441 & 18:04:36.11 & 0.03 & +66:27:05.9 & 0.0 & 6505.5 & 150.5 & 6106.2 & 88.0 & 4.4 & 3.5 & 56.1\\
  1442 & 18:04:36.12 & 0.09 & +66:25:32.7 & 0.1 & 3655.9 & 448.4 & 3987.7 & 249.7 & 4.0 & 3.3 & 29.5\\
  1443 & 18:04:36.65 & 0.01 & +66:25:31.1 & 0.0 & 25914.8 & 449.1 & 28875.5 & 248.0 & 4.0 & 3.3 & 30.2\\
  1444 & 18:04:37.12 & 0.0 & +66:25:30.1 & 0.0 & 122195.9 & 439.9 & 107578.7 & 264.5 & 4.3 & 3.9 & 68.4\\
  1445 & 18:04:37.29 & 0.29 & +66:25:28.4 & 0.0 & 8852.1 & 352.3 & 4678.3 & 225.5 & 9.4 & 3.0 & 95.9\\
  1446 & 18:04:37.65 & 0.04 & +66:25:28.9 & 0.1 & 6249.9 & 453.1 & 7414.6 & 226.2 & 4.9 & 2.5 & 25.6\\
  1447 & 18:04:39.03 & 0.03 & +66:04:54.9 & 0.0 & 6003.8 & 171.6 & 6198.7 & 97.7 & 4.0 & 3.5 & 51.8\\
  1448 & 18:04:39.18 & 0.21 & +66:04:54.7 & 0.2 & 3291.8 & 146.2 & 1521.6 & 104.4 & 7.0 & 4.6 & 122.1\\
  1449 & 18:04:40.02 & 0.83 & +66:59:06.6 & 1.3 & 411.3 & 125.1 & 220.8 & 84.9 & 7.1 & 3.9 & 151.8\\
  1450 & 18:04:40.06 & 0.26 & +66:59:09.0 & 0.3 & 456.6 & 144.0 & 476.1 & 80.4 & 4.4 & 3.2 & 35.6\\
  1451 & 18:04:41.64 & 0.32 & +66:33:44.1 & 0.2 & 158.3 & 51.9 & 174.2 & 28.6 & 4.2 & 3.2 & 63.6\\
  1452 & 18:04:43.24 & 0.18 & +66:44:15.0 & 0.3 & 257.3 & 54.7 & 237.9 & 31.8 & 4.7 & 3.4 & 165.4\\
  1453 & 18:04:43.69 & 0.29 & +66:00:27.8 & 0.2 & 1160.2 & 220.5 & 991.9 & 132.9 & 4.7 & 3.7 & 78.8\\
  1454 & 18:04:43.90 & 0.32 & +66:35:02.1 & 0.3 & 81.1 & 57.4 & 122.3 & 28.6 & 3.2 & 3.0 & 128.0\\
  1455 & 18:04:43.95 & 0.52 & +66:35:00.3 & 0.4 & 164.6 & 55.5 & 137.8 & 33.7 & 4.7 & 3.7 & 112.8\\
  \hline
 \end{tabular}
\end{scriptsize}
\label{sourcecatalogueshort26}
\end{table*}

 \begin{table*}
\vspace{0pt}
%\begin{table*}
\caption{The complete source catalogue (this is provided as Supplementary Material in the journal version of the article). The source parameters listed in the catalogue are: (1) a short form running number, (2) the source Right Ascension referenced from the self-calibrated reference frame and (3) the uncertainty in arc seconds, (4) the Declination (J2000)  and (5) the uncertainty in arc seconds, (6) the peak flux density, S$_{\rm peak}$, (7) its associated rms uncertainty, (8) the integrated flux density, S$_{\rm total}$ and (9) the associated uncertainty, (10) the major axis full width at half maximum in arc seconds of the fitted Gaussian source profile, (11) the minor axis full width at half maximum in arc seconds of the fitted Gaussian source profile and (12) position angle in degrees measured east of north. For these last three the orientation (major and minor axes full width at half maximum in arc seconds, and the position angle in degrees measured east of north. Sources constituting the smaller 169 source sample referred to later in the paper in Section \ref{169Sample} are indicated with a star following their short form running number in column 1.}
\begin{scriptsize}
\fontsize{8}{10}\selectfont
\begin{tabular}{l l r r r r r r  r r r r}
\hline
\multicolumn{1}{l}{No} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{$\Delta$RA} & \multicolumn{1}{c}{DEC} &  \multicolumn{1}{c}{$\Delta$DEC} & \multicolumn{1}{c}{S$_{\rm peak}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm peak}$} & \multicolumn{1}{c}{S$_{\rm total}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm total}$} & \multicolumn{1}{c}{$\theta_{maj}$} & \multicolumn{1}{c}{$\theta_{min}$} & \multicolumn{1}{c}{$PA$}\\ 
 \multicolumn{1}{l}{} & \multicolumn{1}{c}{h:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{d:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$\ensuremath{^\circ}\,$}\\
  \multicolumn{1}{l}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{} &  \multicolumn{1}{c}{} &  \multicolumn{1}{c}{}\\
\multicolumn{1}{l}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} &  \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)}  & \multicolumn{1}{c}{(11)} & \multicolumn{1}{c}{(12)} \\
\hline
  1456 & 18:04:44.17 & 0.21 & +66:45:39.0 & 0.3 & 183.6 & 59.1 & 204.9 & 32.6 & 4.0 & 3.3 & 173.3\\
  1457 & 18:04:44.41 & 0.22 & +66:48:20.7 & 0.2 & 494.3 & 70.2 & 383.7 & 43.8 & 4.7 & 4.0 & 48.1\\
  1458 & 18:04:45.21 & 1.35 & +66:07:57.2 & 2.0 & 563.6 & 90.2 & 144.9 & 73.2 & 8.7 & 6.6 & 8.3\\
  1459 & 18:04:47.20 & 0.43 & +66:37:24.1 & 0.4 & 178.9 & 45.6 & 141.9 & 27.6 & 5.4 & 3.4 & 47.9\\
  1460 & 18:04:47.23 & 0.27 & +66:32:02.3 & 0.2 & 328.1 & 58.1 & 263.2 & 35.9 & 4.6 & 4.0 & 63.5\\
  1461 & 18:04:47.60 & 0.46 & +66:32:02.3 & 0.5 & 152.0 & 58.8 & 132.2 & 35.5 & 4.3 & 4.0 & 149.4\\
  1462 & 18:04:48.45 & 0.19 & +66:42:06.0 & 0.2 & 398.3 & 56.3 & 326.2 & 34.6 & 4.4 & 4.0 & 136.0\\
  1463 & 18:04:51.37 & 0.55 & +66:18:09.7 & 0.7 & 248.6 & 79.1 & 177.3 & 50.0 & 5.5 & 3.7 & 37.5\\
  1464 & 18:04:51.83 & 0.84 & +66:13:37.6 & 0.6 & 468.7 & 72.6 & 215.8 & 51.2 & 8.0 & 4.0 & 56.6\\
  1465 & 18:04:54.11 & 0.4 & +66:40:19.4 & 0.3 & 223.4 & 59.2 & 193.4 & 35.5 & 4.7 & 3.6 & 75.0\\
  1466 & 18:04:56.01 & 0.26 & +66:12:58.4 & 0.2 & 726.8 & 84.1 & 492.0 & 54.4 & 5.4 & 4.0 & 120.7\\
  1467 & 18:04:56.52 & 0.29 & +66:31:06.0 & 0.2 & 312.7 & 72.2 & 284.3 & 42.8 & 4.4 & 3.7 & 64.9\\
  1468 & 18:04:57.02 & 0.2 & +66:18:42.1 & 0.3 & 223.8 & 76.6 & 268.6 & 41.3 & 3.8 & 3.2 & 15.7\\
  1469 & 18:04:57.17 & 0.88 & +66:53:50.7 & 0.8 & 19608.1 & 112.7 & 942.2 & 107.6 & 19.6 & 15.6 & 50.8\\
  1470 & 18:04:57.23 & 0.27 & +66:56:57.8 & 0.7 & 3676.4 & 141.2 & 887.4 & 115.3 & 10.9 & 5.6 & 5.1\\
  1471 & 18:04:57.92 & 0.21 & +66:55:35.0 & 0.3 & 430.7 & 120.1 & 429.1 & 68.6 & 4.4 & 3.3 & 167.2\\
  1472 & 18:04:58.05 & 0.8 & +66:56:46.4 & 1.1 & 11436.6 & 73.4 & 565.3 & 70.0 & 22.6 & 13.2 & 156.5\\
  1473 & 18:04:58.08 & 0.16 & +66:57:05.3 & 0.1 & 136.1 & 196.0 & 476.3 & 66.3 & 2.4 & 1.8 & 65.1\\
  1474 & 18:04:58.16 & 0.07 & +66:57:04.2 & 0.1 & 10391.5 & 177.6 & 4367.2 & 130.9 & 6.1 & 5.7 & 139.4\\
  1475 & 18:04:58.23 & 0.13 & +66:53:44.5 & 0.1 & 15635.8 & 255.9 & 5567.5 & 194.7 & 7.9 & 5.2 & 97.0\\
  1476 & 18:04:58.57 & 0.08 & +66:53:49.8 & 0.1 & 15290.6 & 271.6 & 6285.9 & 201.0 & 6.5 & 5.5 & 157.4\\
  1477 & 18:04:58.59 & 0.21 & +66:42:20.6 & 0.2 & 438.1 & 58.2 & 350.3 & 36.0 & 4.6 & 4.0 & 110.6\\
  1478 & 18:04:58.78 & 0.87 & +66:30:28.3 & 0.7 & 192.4 & 62.1 & 127.1 & 39.6 & 6.3 & 3.6 & 56.2\\
  1479 & 18:04:59.20 & 0.84 & +66:30:26.9 & 0.4 & 204.4 & 63.2 & 142.3 & 39.9 & 5.9 & 3.6 & 105.4\\
  1480 & 18:04:59.23 & 0.34 & +66:54:46.4 & 0.3 & 718.6 & 144.6 & 558.0 & 89.7 & 5.0 & 3.8 & 55.5\\
  1481 & 18:04:59.25 & 0.42 & +66:56:56.1 & 0.3 & 18854.4 & 90.1 & 1508.7 & 83.6 & 19.8 & 9.3 & 126.7\\
  1482 & 18:05:01.02 & 0.25 & +66:42:20.7 & 0.4 & 172.5 & 58.4 & 180.7 & 32.6 & 4.4 & 3.2 & 25.5\\
  1483 & 18:05:01.03 & 0.3 & +67:00:10.5 & 0.3 & 443.8 & 165.3 & 496.9 & 90.9 & 4.1 & 3.2 & 46.6\\
  1484 & 18:05:01.26 & 0.05 & +66:30:49.7 & 0.0 & 1203.6 & 69.1 & 1294.5 & 38.9 & 3.8 & 3.6 & 55.7\\
  1485 & 18:05:01.33 & 0.74 & +66:30:50.0 & 0.3 & 585.3 & 54.8 & 230.4 & 40.4 & 8.3 & 4.5 & 88.1\\
  1486 & 18:05:02.23 & 0.19 & +66:53:18.8 & 0.2 & 5430.3 & 223.8 & 2280.7 & 163.8 & 7.3 & 4.8 & 39.7\\
  1487 & 18:05:02.93 & 0.23 & +66:42:59.4 & 0.3 & 311.1 & 58.5 & 270.9 & 34.7 & 4.9 & 3.4 & 40.8\\
  1488 & 18:05:03.14 & 0.01 & +66:53:15.7 & 0.0 & 36097.5 & 255.4 & 24859.5 & 164.9 & 5.1 & 4.1 & 6.7\\
  1489 & 18:05:03.18 & 0.31 & +66:53:14.4 & 0.5 & 13440.4 & 141.9 & 1834.6 & 125.4 & 16.3 & 6.6 & 150.4\\
  1490 & 18:05:03.25 & 0.45 & +66:53:15.8 & 0.6 & 8991.2 & 144.7 & 1620.1 & 122.2 & 17.5 & 4.7 & 39.9\\
  1491 & 18:05:03.37 & 0.11 & +66:53:12.1 & 0.1 & 5733.4 & 253.1 & 3885.7 & 163.1 & 5.5 & 3.9 & 66.3\\
  1492 & 18:05:03.58 & 2.08 & +66:05:24.4 & 2.1 & 702.6 & 114.7 & 163.8 & 94.6 & 9.5 & 6.6 & 47.4\\
  1493 & 18:05:04.29 & 0.34 & +66:42:27.2 & 0.3 & 407.0 & 62.0 & 251.6 & 41.4 & 5.2 & 4.6 & 45.3\\
  1494 & 18:05:05.87 & 2.08 & +66:38:12.0 & 2.7 & 567.0 & 29.2 & 62.5 & 26.4 & 16.2 & 8.2 & 35.1\\
  1495 & 18:05:06.66 & 0.31 & +66:43:02.1 & 0.3 & 379.9 & 55.5 & 253.3 & 35.9 & 5.6 & 3.9 & 45.3\\
  1496 & 18:05:07.57 & 0.5 & +66:44:48.9 & 0.7 & 277.0 & 61.3 & 157.6 & 41.7 & 5.7 & 4.5 & 159.8\\
  1497 & 18:05:08.09 & 0.11 & +66:32:37.6 & 0.1 & 820.0 & 62.8 & 691.2 & 38.2 & 4.5 & 3.9 & 74.0\\
  1498 & 18:05:08.41 & 0.11 & +66:33:28.6 & 0.1 & 586.3 & 62.3 & 551.1 & 36.5 & 4.4 & 3.6 & 42.7\\
  1499 & 18:05:11.73 & 0.34 & +66:35:45.8 & 0.3 & 197.4 & 54.1 & 179.7 & 32.1 & 4.3 & 3.7 & 66.7\\
  1500 & 18:05:12.68 & 0.17 & +66:19:56.0 & 0.2 & 950.2 & 76.3 & 589.5 & 50.8 & 5.4 & 4.4 & 36.9\\
  1501 & 18:05:12.83 & 0.21 & +66:33:39.6 & 0.3 & 228.5 & 67.2 & 235.1 & 38.1 & 4.2 & 3.4 & 9.3\\
  1502 & 18:05:13.49 & 0.11 & +66:05:41.2 & 0.1 & 2442.0 & 159.9 & 1828.6 & 101.1 & 4.6 & 4.2 & 69.1\\
  1503 & 18:05:14.66 & 0.08 & +66:56:38.6 & 0.1 & 1553.8 & 145.8 & 1593.4 & 83.1 & 4.1 & 3.5 & 35.9\\
  1504 & 18:05:15.08 & 0.37 & +66:56:37.8 & 1.1 & 386.6 & 134.0 & 268.0 & 83.3 & 6.4 & 3.3 & 10.1\\
  1505 & 18:05:15.13 & 0.14 & +66:18:59.6 & 0.1 & 846.0 & 82.2 & 702.8 & 50.1 & 4.7 & 3.7 & 49.5\\
  1506 & 18:05:15.68 & 0.02 & +66:21:02.3 & 0.0 & 7030.0 & 111.7 & 5171.7 & 70.9 & 4.8 & 4.1 & 29.2\\
  1507 & 18:05:16.16 & 0.42 & +66:33:39.0 & 0.3 & 273.8 & 61.3 & 211.9 & 37.8 & 5.2 & 3.6 & 60.6\\
  1508 & 18:05:16.36 & 0.21 & +66:32:08.5 & 0.2 & 273.2 & 63.7 & 299.8 & 35.3 & 4.1 & 3.2 & 56.4\\
  1509 & 18:05:16.43 & 0.53 & +66:21:00.4 & 0.4 & 438.5 & 110.6 & 338.9 & 67.1 & 5.7 & 3.3 & 61.5\\
  1510 & 18:05:16.50 & 0.81 & +66:32:06.4 & 0.8 & 224.9 & 55.8 & 125.1 & 37.6 & 6.8 & 3.9 & 136.7\\
  1511 & 18:05:16.51 & 0.18 & +66:54:30.6 & 0.2 & 997.4 & 141.7 & 899.5 & 84.1 & 4.5 & 3.6 & 56.0\\  \hline
 \end{tabular}
\end{scriptsize}
\label{sourcecatalogueshort27}
\end{table*}

 \begin{table*}
\vspace{0pt}
%\begin{table*}
\caption{The complete source catalogue (this is provided as Supplementary Material in the journal version of the article). The source parameters listed in the catalogue are: (1) a short form running number, (2) the source Right Ascension referenced from the self-calibrated reference frame and (3) the uncertainty in arc seconds, (4) the Declination (J2000)  and (5) the uncertainty in arc seconds, (6) the peak flux density, S$_{\rm peak}$, (7) its associated rms uncertainty, (8) the integrated flux density, S$_{\rm total}$ and (9) the associated uncertainty, (10) the major axis full width at half maximum in arc seconds of the fitted Gaussian source profile, (11) the minor axis full width at half maximum in arc seconds of the fitted Gaussian source profile and (12) position angle in degrees measured east of north. For these last three the orientation (major and minor axes full width at half maximum in arc seconds, and the position angle in degrees measured east of north. Sources constituting the smaller 169 source sample referred to later in the paper in Section \ref{169Sample} are indicated with a star following their short form running number in column 1.}
\begin{scriptsize}
\fontsize{8}{10}\selectfont
\begin{tabular}{l l r r r r r r  r r r r}
\hline
\multicolumn{1}{l}{No} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{$\Delta$RA} & \multicolumn{1}{c}{DEC} &  \multicolumn{1}{c}{$\Delta$DEC} & \multicolumn{1}{c}{S$_{\rm peak}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm peak}$} & \multicolumn{1}{c}{S$_{\rm total}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm total}$} & \multicolumn{1}{c}{$\theta_{maj}$} & \multicolumn{1}{c}{$\theta_{min}$} & \multicolumn{1}{c}{$PA$}\\ 
 \multicolumn{1}{l}{} & \multicolumn{1}{c}{h:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{d:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$\ensuremath{^\circ}\,$}\\
  \multicolumn{1}{l}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{} &  \multicolumn{1}{c}{} &  \multicolumn{1}{c}{}\\
\multicolumn{1}{l}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} &  \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)}  & \multicolumn{1}{c}{(11)} & \multicolumn{1}{c}{(12)} \\
\hline
 1512 & 18:05:16.61 & 0.98 & +66:21:10.1 & 0.9 & 3786.0 & 53.0 & 363.7 & 48.5 & 20.0 & 7.6 & 50.8\\
  1513 & 18:05:16.64 & 0.02 & +66:21:14.1 & 0.0 & 8195.3 & 113.0 & 6504.8 & 70.1 & 4.6 & 4.0 & 40.5\\
  1514 & 18:05:17.48 & 0.08 & +66:54:00.5 & 0.1 & 3195.1 & 139.0 & 2075.5 & 91.6 & 5.0 & 4.5 & 177.7\\
  1515 & 18:05:17.59 & 0.72 & +66:45:01.2 & 0.6 & 778.1 & 61.0 & 237.5 & 47.8 & 9.1 & 5.3 & 51.1\\
  1516 & 18:05:17.96 & 0.06 & +66:44:54.1 & 0.1 & 2953.4 & 71.4 & 1422.9 & 50.6 & 6.6 & 4.6 & 177.4\\
  1517 & 18:05:18.00 & 0.15 & +66:44:43.3 & 0.1 & 1321.5 & 75.1 & 753.9 & 51.2 & 5.6 & 4.6 & 50.9\\
  1518 & 18:05:18.10 & 0.15 & +66:44:31.8 & 0.2 & 411.5 & 79.6 & 451.5 & 44.5 & 3.8 & 3.5 & 43.8\\
  1519 & 18:05:18.19 & 0.44 & +66:44:30.5 & 0.9 & 1350.2 & 49.0 & 258.7 & 41.6 & 12.2 & 6.3 & 16.1\\
  1520 & 18:05:18.51 & 0.03 & +66:35:10.4 & 0.0 & 2386.0 & 68.8 & 2194.8 & 40.8 & 4.1 & 3.9 & 71.9\\
  1521 & 18:05:19.80 & 0.31 & +66:20:56.4 & 0.2 & 361.2 & 93.6 & 358.8 & 53.7 & 4.3 & 3.4 & 98.4\\
  1522 & 18:05:21.23 & 0.2 & +66:41:34.6 & 0.3 & 373.0 & 61.6 & 294.5 & 38.1 & 4.8 & 3.8 & 19.2\\
  1523 & 18:05:21.34 & 0.37 & +66:41:33.7 & 0.3 & 131.1 & 64.5 & 164.6 & 33.9 & 3.9 & 3.0 & 116.7\\
  1524 & 18:05:24.68 & 0.14 & +66:42:53.4 & 0.2 & 341.5 & 60.5 & 356.5 & 34.2 & 4.1 & 3.4 & 23.3\\
  1525 & 18:05:27.76 & 0.14 & +66:39:46.2 & 0.1 & 905.1 & 67.3 & 681.4 & 42.3 & 4.9 & 4.0 & 77.7\\
  1526 & 18:05:28.07 & 0.25 & +66:43:43.0 & 0.3 & 320.5 & 70.4 & 281.6 & 42.3 & 4.3 & 3.9 & 27.2\\
  1527 & 18:05:29.96 & 0.11 & +66:18:11.5 & 0.1 & 854.6 & 115.1 & 927.0 & 64.5 & 3.9 & 3.4 & 42.7\\
  1528 & 18:05:30.04 & 0.99 & +66:18:09.7 & 0.6 & 484.1 & 97.0 & 240.4 & 67.1 & 7.5 & 3.9 & 120.1\\
  1529 & 18:05:30.51 & 0.43 & +66:44:43.9 & 0.4 & 214.6 & 86.7 & 210.6 & 50.3 & 4.1 & 3.7 & 109.2\\
  1530 & 18:05:30.53 & 0.14 & +66:09:34.4 & 0.1 & 1136.3 & 139.5 & 1088.5 & 81.6 & 4.1 & 3.7 & 86.1\\
  1531 & 18:05:31.32 & 0.11 & +66:44:49.1 & 0.1 & 4074.5 & 68.4 & 1352.0 & 53.0 & 7.3 & 6.1 & 135.9\\
  1532 & 18:05:32.93 & 0.06 & +66:18:01.5 & 0.1 & 4221.1 & 92.3 & 2215.9 & 64.0 & 6.3 & 4.4 & 148.6\\
  1533 & 18:05:34.33 & 0.21 & +66:17:57.1 & 0.2 & 1120.3 & 94.6 & 629.1 & 64.7 & 5.6 & 4.6 & 152.7\\
  1534 & 18:05:35.59 & 0.51 & +66:20:59.1 & 0.3 & 396.9 & 95.5 & 333.0 & 55.1 & 5.9 & 3.0 & 66.0\\
  1535 & 18:05:35.69 & 0.46 & +66:20:57.4 & 0.4 & 262.1 & 98.7 & 236.1 & 58.9 & 4.2 & 3.8 & 68.7\\
  1536 & 18:05:38.72 & 0.03 & +66:41:54.4 & 0.0 & 2952.6 & 77.8 & 2614.3 & 46.7 & 4.3 & 3.9 & 65.7\\
  1537 & 18:05:39.15 & 0.18 & +66:20:45.0 & 0.2 & 590.4 & 112.3 & 617.4 & 63.7 & 4.0 & 3.5 & 63.0\\
  1538 & 18:05:39.51 & 0.24 & +66:20:55.6 & 0.2 & 473.0 & 107.9 & 485.4 & 60.9 & 4.3 & 3.3 & 60.2\\
  1539 & 18:05:39.79 & 0.28 & +66:56:42.9 & 0.3 & 464.6 & 160.4 & 516.9 & 89.3 & 3.7 & 3.6 & 80.1\\
  1540 & 18:05:41.83 & 0.22 & +66:42:36.3 & 0.2 & 674.8 & 69.4 & 454.2 & 45.1 & 5.3 & 4.1 & 59.5\\
  1541 & 18:05:42.17 & 0.14 & +66:49:57.8 & 0.2 & 519.1 & 118.1 & 633.0 & 62.4 & 4.1 & 3.0 & 36.9\\
  1542 & 18:05:42.43 & 0.25 & +66:49:57.9 & 0.2 & 1070.5 & 107.2 & 665.9 & 70.7 & 5.9 & 4.0 & 133.8\\
  1543 & 18:05:42.57 & 0.35 & +66:44:20.8 & 0.3 & 483.0 & 78.5 & 332.0 & 50.7 & 5.1 & 4.2 & 77.2\\
  1544 & 18:05:42.87 & 1.82 & +67:01:38.0 & 2.2 & 1385.7 & 157.5 & 262.3 & 134.0 & 10.7 & 7.3 & 149.1\\
  1545 & 18:05:44.42 & 0.23 & +66:53:15.7 & 0.3 & 476.9 & 141.1 & 492.0 & 80.4 & 4.0 & 3.5 & 17.7\\
  1546 & 18:05:44.84 & 0.27 & +66:26:13.5 & 0.2 & 727.8 & 103.9 & 596.1 & 62.5 & 5.2 & 3.4 & 71.1\\
  1547 & 18:05:45.11 & 0.11 & +66:26:09.6 & 0.1 & 4534.3 & 89.9 & 2000.7 & 64.9 & 7.3 & 4.5 & 120.7\\
  1548 & 18:05:45.34 & 0.15 & +66:21:23.2 & 0.1 & 987.4 & 81.0 & 701.4 & 52.0 & 4.8 & 4.3 & 53.6\\
  1549 & 18:05:45.88 & 0.04 & +66:26:08.5 & 0.1 & 1318.0 & 109.0 & 1768.9 & 56.2 & 3.7 & 3.0 & 37.1\\
  1550 & 18:05:46.03 & 0.06 & +66:26:08.9 & 0.0 & 4988.0 & 97.8 & 2824.8 & 66.8 & 5.6 & 4.6 & 115.6\\
  1551 & 18:05:47.90 & 0.2 & +66:34:01.2 & 0.2 & 423.3 & 82.6 & 388.4 & 48.8 & 4.4 & 3.6 & 30.0\\
  1552 & 18:05:48.22 & 1.52 & +66:13:15.5 & 1.7 & 612.9 & 91.9 & 153.3 & 75.0 & 8.4 & 7.0 & 150.0\\
  1553 & 18:05:50.07 & 0.15 & +66:38:15.7 & 0.1 & 575.4 & 75.8 & 526.9 & 44.9 & 4.3 & 3.8 & 52.9\\
  1554 & 18:05:51.62 & 0.31 & +66:48:21.7 & 0.3 & 449.5 & 105.3 & 400.1 & 62.2 & 4.8 & 3.4 & 50.0\\
  1555 & 18:05:53.58 & 0.69 & +66:28:04.8 & 1.4 & 116.7 & 85.0 & 98.9 & 49.9 & 5.5 & 3.2 & 163.5\\
  1556 & 18:05:53.89 & 0.3 & +66:28:06.9 & 0.2 & 344.6 & 87.5 & 332.9 & 50.8 & 4.3 & 3.5 & 88.6\\
  1557 & 18:05:53.91 & 0.07 & +66:45:23.4 & 0.1 & 7008.4 & 116.4 & 3068.0 & 85.0 & 5.9 & 5.7 & 112.1\\
  1558 & 18:05:54.95 & 0.25 & +66:45:20.6 & 0.2 & 11766.3 & 73.2 & 1652.7 & 64.5 & 15.4 & 6.8 & 123.0\\
  1559 & 18:05:56.12 & 0.59 & +66:30:43.2 & 0.4 & 2320.2 & 72.3 & 459.7 & 61.1 & 10.1 & 7.3 & 105.9\\
  1560 & 18:05:56.42 & 0.09 & +66:30:52.3 & 0.1 & 11787.7 & 77.5 & 2782.0 & 63.8 & 9.0 & 6.9 & 74.4\\
  1561 & 18:05:56.71 & 0.03 & +66:30:56.2 & 0.0 & 9450.4 & 104.2 & 5902.6 & 69.5 & 5.0 & 4.7 & 108.4\\
  1562 & 18:05:57.27 & 0.12 & +66:45:11.2 & 0.1 & 1895.4 & 128.4 & 1265.4 & 83.9 & 4.9 & 4.5 & 0.4\\
  1563 & 18:05:57.53 & 0.06 & +66:29:50.6 & 0.0 & 2538.2 & 100.8 & 2112.3 & 61.7 & 4.3 & 4.1 & 87.3\\
  1564 & 18:05:57.79 & 0.7 & +66:29:52.4 & 0.4 & 1173.9 & 71.6 & 443.9 & 51.1 & 11.6 & 3.4 & 122.2\\
  1565 & 18:05:57.95 & 0.06 & +66:45:07.3 & 0.1 & 10937.2 & 104.7 & 3443.0 & 81.9 & 7.6 & 6.1 & 10.9\\
  1566 & 18:05:58.13 & 0.46 & +66:29:55.5 & 0.4 & 2740.2 & 64.5 & 638.7 & 52.5 & 13.2 & 4.8 & 129.5\\
  1567 & 18:05:58.30 & 0.17 & +66:55:01.9 & 0.2 & 300.5 & 182.9 & 531.0 & 85.6 & 3.0 & 2.7 & 178.8\\
  1568 & 18:05:58.44 & 0.1 & +66:29:52.5 & 0.1 & 2572.0 & 95.8 & 1639.4 & 63.0 & 5.6 & 4.1 & 78.7\\
  \hline
 \end{tabular}
\end{scriptsize}
\label{sourcecatalogueshort28}
\end{table*}

 \begin{table*}
\vspace{0pt}
%\begin{table*}
\caption{The complete source catalogue (this is provided as Supplementary Material in the journal version of the article). The source parameters listed in the catalogue are: (1) a short form running number, (2) the source Right Ascension referenced from the self-calibrated reference frame and (3) the uncertainty in arc seconds, (4) the Declination (J2000)  and (5) the uncertainty in arc seconds, (6) the peak flux density, S$_{\rm peak}$, (7) its associated rms uncertainty, (8) the integrated flux density, S$_{\rm total}$ and (9) the associated uncertainty, (10) the major axis full width at half maximum in arc seconds of the fitted Gaussian source profile, (11) the minor axis full width at half maximum in arc seconds of the fitted Gaussian source profile and (12) position angle in degrees measured east of north. For these last three the orientation (major and minor axes full width at half maximum in arc seconds, and the position angle in degrees measured east of north. Sources constituting the smaller 169 source sample referred to later in the paper in Section \ref{169Sample} are indicated with a star following their short form running number in column 1.}
\begin{scriptsize}
\fontsize{8}{10}\selectfont
\begin{tabular}{l l r r r r r r  r r r r}
\hline
\multicolumn{1}{l}{No} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{$\Delta$RA} & \multicolumn{1}{c}{DEC} &  \multicolumn{1}{c}{$\Delta$DEC} & \multicolumn{1}{c}{S$_{\rm peak}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm peak}$} & \multicolumn{1}{c}{S$_{\rm total}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm total}$} & \multicolumn{1}{c}{$\theta_{maj}$} & \multicolumn{1}{c}{$\theta_{min}$} & \multicolumn{1}{c}{$PA$}\\ 
 \multicolumn{1}{l}{} & \multicolumn{1}{c}{h:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{d:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$\ensuremath{^\circ}\,$}\\
  \multicolumn{1}{l}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{} &  \multicolumn{1}{c}{} &  \multicolumn{1}{c}{}\\
\multicolumn{1}{l}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} &  \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)}  & \multicolumn{1}{c}{(11)} & \multicolumn{1}{c}{(12)} \\
\hline
  1569 & 18:05:58.51 & 0.03 & +66:45:05.5 & 0.0 & 8920.0 & 126.8 & 5577.5 & 84.5 & 5.0 & 4.7 & 54.3\\
  1570 & 18:05:58.90 & 0.26 & +67:04:32.1 & 0.3 & 913.5 & 348.7 & 1060.0 & 191.1 & 3.7 & 3.4 & 20.9\\
  1571 & 18:05:58.97 & 0.02 & +66:54:59.7 & 0.0 & 8743.8 & 180.1 & 7947.4 & 107.2 & 4.2 & 3.8 & 52.4\\
  1572 & 18:06:03.17 & 0.48 & +66:14:21.2 & 0.7 & 408.7 & 118.9 & 270.4 & 77.7 & 5.2 & 4.3 & 177.0\\
  1573 & 18:06:07.30 & 0.7 & +66:33:05.1 & 0.5 & 381.2 & 84.4 & 210.6 & 57.9 & 5.8 & 4.6 & 64.8\\
  1574 & 18:06:07.34 & 0.67 & +66:33:39.1 & 0.6 & 198.6 & 83.6 & 155.3 & 52.1 & 4.6 & 4.1 & 114.0\\
  1575 & 18:06:09.59 & 0.17 & +66:29:28.2 & 0.2 & 715.0 & 82.8 & 560.1 & 51.5 & 4.7 & 3.9 & 42.6\\
  1576 & 18:06:11.60 & 0.48 & +66:51:43.9 & 0.4 & 514.0 & 150.5 & 402.6 & 93.1 & 5.0 & 3.8 & 129.7\\
  1577 & 18:06:11.92 & 0.34 & +66:51:45.2 & 0.9 & 131.6 & 160.0 & 188.6 & 76.9 & 4.1 & 2.5 & 7.8\\
  1578 & 18:06:15.10 & 0.67 & +66:26:46.8 & 0.5 & 569.5 & 79.4 & 274.3 & 55.8 & 7.3 & 4.2 & 61.8\\
  1579 & 18:06:21.37 & 0.09 & +66:51:18.4 & 0.1 & 1765.4 & 164.7 & 1732.7 & 95.1 & 4.3 & 3.5 & 36.6\\
  1580 & 18:06:21.42 & 0.09 & +66:30:00.5 & 0.1 & 3285.5 & 84.2 & 1630.9 & 59.5 & 5.9 & 5.0 & 134.0\\
  1581 & 18:06:21.70 & 0.15 & +66:30:22.6 & 0.1 & 835.3 & 102.2 & 721.5 & 61.9 & 4.2 & 4.1 & 75.5\\
  1582 & 18:06:23.40 & 0.3 & +66:14:16.9 & 0.3 & 682.7 & 162.1 & 604.4 & 97.2 & 4.3 & 3.8 & 64.1\\
  1583 & 18:06:23.73 & 0.73 & +66:52:23.4 & 0.7 & 819.5 & 137.4 & 352.7 & 100.6 & 6.3 & 5.4 & 131.0\\
  1584 & 18:06:25.72 & 0.07 & +66:19:55.3 & 0.1 & 2729.2 & 122.4 & 2189.5 & 75.8 & 4.4 & 4.2 & 69.4\\
  1585 & 18:06:27.51 & 0.44 & +66:20:17.2 & 0.2 & 1136.7 & 113.6 & 570.1 & 79.7 & 6.5 & 4.5 & 92.9\\
  1586 & 18:06:30.87 & 0.19 & +66:22:55.6 & 0.2 & 775.3 & 119.6 & 693.5 & 71.5 & 4.3 & 3.8 & 65.6\\
  1587 & 18:06:31.54 & 0.55 & +66:28:50.1 & 0.2 & 555.5 & 101.3 & 384.2 & 63.5 & 6.2 & 3.4 & 87.6\\
  1588 & 18:06:31.79 & 0.41 & +66:43:19.9 & 0.2 & 311.9 & 111.6 & 327.1 & 62.5 & 4.3 & 3.2 & 87.1\\
  1589 & 18:06:32.14 & 0.65 & +67:07:26.5 & 0.5 & 1877.8 & 592.8 & 1308.0 & 381.7 & 5.1 & 4.2 & 115.8\\
  1590 & 18:06:38.24 & 0.18 & +66:38:25.5 & 0.2 & 673.5 & 106.0 & 580.2 & 64.2 & 4.2 & 4.0 & 2.1\\
  1591 & 18:06:38.42 & 0.21 & +66:37:39.7 & 0.2 & 537.5 & 109.6 & 539.0 & 62.9 & 4.2 & 3.5 & 123.0\\
  1592 & 18:06:39.96 & 0.07 & +66:32:40.4 & 0.1 & 2115.6 & 112.2 & 1846.8 & 67.5 & 4.4 & 3.8 & 51.8\\
  1593 & 18:06:40.83 & 0.27 & +66:43:17.3 & 0.3 & 464.8 & 129.2 & 435.5 & 75.6 & 4.5 & 3.5 & 28.9\\
  1594 & 18:06:40.99 & 0.29 & +67:06:26.4 & 0.3 & 1552.4 & 575.8 & 1746.0 & 317.7 & 3.9 & 3.3 & 46.6\\
  1595 & 18:06:42.23 & 0.45 & +66:14:57.2 & 0.3 & 549.3 & 171.8 & 503.0 & 100.7 & 4.7 & 3.4 & 103.2\\
  1596 & 18:06:42.55 & 0.29 & +66:21:45.9 & 0.2 & 571.1 & 129.5 & 509.4 & 77.4 & 4.3 & 3.8 & 81.3\\
  1597 & 18:06:44.02 & 0.3 & +66:29:08.3 & 0.2 & 651.4 & 119.5 & 519.1 & 73.7 & 4.8 & 3.8 & 66.4\\
  1598 & 18:06:45.67 & 0.61 & +66:14:09.2 & 0.8 & 659.2 & 173.5 & 376.1 & 118.3 & 5.6 & 4.6 & 159.1\\
  1599 & 18:06:46.70 & 0.13 & +66:28:39.1 & 0.2 & 846.5 & 127.7 & 811.9 & 74.4 & 4.3 & 3.6 & 175.3\\
  1600 & 18:06:47.16 & 0.02 & +66:27:35.4 & 0.0 & 11444.4 & 149.4 & 10522.7 & 88.5 & 4.2 & 3.8 & 60.5\\
  1601 & 18:06:47.22 & 0.48 & +66:27:35.0 & 0.3 & 2485.8 & 109.1 & 899.6 & 80.4 & 10.6 & 3.8 & 118.4\\
  1602 & 18:06:47.81 & 0.38 & +66:19:44.8 & 0.3 & 858.1 & 130.6 & 520.8 & 87.7 & 5.2 & 4.6 & 72.8\\
  1603 & 18:06:49.00 & 0.42 & +66:50:41.6 & 0.2 & 2556.6 & 137.6 & 952.8 & 103.4 & 8.0 & 4.9 & 98.5\\
  1604 & 18:06:49.57 & 0.24 & +66:40:16.3 & 0.4 & 831.8 & 118.2 & 534.1 & 77.3 & 5.7 & 4.0 & 162.5\\
  1605 & 18:06:49.69 & 1.77 & +66:43:27.7 & 2.1 & 636.7 & 99.5 & 146.6 & 82.3 & 8.9 & 7.1 & 28.8\\
  1606 & 18:06:50.30 & 0.63 & +66:05:02.0 & 1.1 & 1926.1 & 254.1 & 691.7 & 191.5 & 8.8 & 4.7 & 24.4\\
  1607 & 18:06:52.72 & 0.2 & +66:12:15.0 & 0.4 & 1430.8 & 215.3 & 960.0 & 138.6 & 5.7 & 3.8 & 176.8\\
  1608 & 18:06:54.31 & 0.36 & +66:14:29.1 & 0.4 & 522.2 & 217.8 & 546.0 & 123.8 & 3.8 & 3.7 & 50.5\\
  1609 & 18:06:54.57 & 0.64 & +66:45:18.2 & 0.7 & 381.2 & 147.9 & 271.5 & 95.0 & 4.7 & 4.4 & 7.3\\
  1610 & 18:06:55.07 & 0.27 & +66:14:29.7 & 0.2 & 1014.4 & 214.0 & 894.3 & 128.1 & 4.5 & 3.7 & 56.2\\
  1611 & 18:06:58.09 & 0.41 & +66:33:59.2 & 0.3 & 537.0 & 109.5 & 396.3 & 69.1 & 5.1 & 3.9 & 73.1\\
  1612 & 18:07:01.08 & 0.33 & +66:46:54.7 & 0.6 & 584.9 & 166.3 & 495.7 & 95.3 & 5.9 & 3.0 & 28.4\\
  1613 & 18:07:01.25 & 0.32 & +66:46:54.8 & 0.3 & 801.2 & 169.7 & 674.7 & 102.6 & 4.8 & 3.7 & 122.3\\
  1614 & 18:07:03.40 & 0.18 & +66:21:07.7 & 0.2 & 1041.6 & 154.6 & 897.7 & 93.7 & 4.1 & 4.1 & 56.5\\
  1615 & 18:07:04.52 & 0.06 & +66:28:05.1 & 0.1 & 6043.9 & 139.6 & 2923.3 & 98.9 & 6.6 & 4.6 & 8.0\\
  1616 & 18:07:04.65 & 0.08 & +66:28:01.3 & 0.1 & 3693.5 & 155.1 & 2798.4 & 97.5 & 4.8 & 4.1 & 90.7\\
  1617 & 18:07:05.05 & 0.28 & +66:28:18.7 & 0.6 & 1614.7 & 132.3 & 637.4 & 98.1 & 7.8 & 4.8 & 173.9\\
  1618 & 18:07:05.40 & 0.4 & +66:28:02.7 & 0.6 & 1048.3 & 136.6 & 535.9 & 93.4 & 7.5 & 3.8 & 31.7\\
  1619 & 18:07:05.54 & 0.23 & +66:28:17.4 & 0.4 & 639.9 & 160.5 & 562.5 & 95.6 & 4.7 & 3.6 & 4.9\\
  1620 & 18:07:06.17 & 0.43 & +66:28:09.6 & 0.4 & 1232.4 & 144.1 & 610.8 & 101.9 & 6.0 & 4.9 & 65.6\\
  1621 & 18:07:06.77 & 0.77 & +66:28:15.5 & 0.6 & 2715.9 & 103.6 & 530.8 & 87.7 & 11.2 & 6.7 & 123.5\\
  1622 & 18:07:07.57 & 0.53 & +66:33:29.1 & 0.3 & 1547.6 & 109.6 & 556.3 & 83.3 & 7.7 & 5.3 & 105.3\\
  1623 & 18:07:08.45 & 0.37 & +66:18:55.6 & 0.4 & 576.9 & 172.9 & 517.0 & 102.5 & 4.6 & 3.6 & 133.7\\
  1624 & 18:07:08.61 & 0.5 & +66:18:56.7 & 0.2 & 73.7 & 175.0 & 206.9 & 62.8 & 2.8 & 1.8 & 92.3\\
  1625 & 18:07:19.04 & 0.32 & +66:43:01.7 & 0.4 & 477.7 & 149.0 & 447.4 & 86.0 & 4.8 & 3.3 & 35.0\\  \hline
 \end{tabular}
\end{scriptsize}
\label{sourcecatalogueshort29}
\end{table*}

\end{document}

